Bounds and Genericity of Sum-Rank-Metric Codes

We derive simplified sphere-packing and Gilbert--Varshamov bounds for codes in the sum-rank metric, which can be computed more efficiently than previous ones. They give rise to asymptotic bounds that cover the asymptotic setting that has not yet been considered in the literature: families of sum-rank-metric codes whose block size grows in the code length. We also provide two genericity results: we show that random linear codes achieve almost the sum-rank-metric Gilbert--Varshamov bound with high probability. Furthermore, we derive bounds on the probability that a random linear code attains the sum-rank-metric Singleton bound, showing that for large enough extension fields, almost all linear codes achieve it.

==> figures/asymptotic_bounds_type1_xi=2_eta=8_q=2_ellmax=256.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.7, transform shape}},
	width = 1\columnwidth,
	height = 0.8\columnwidth,
	xlabel = {{$\delta$}},
	ylabel = {{$\mathcal{R}$}},
	xmin = 0,
	xmax = 1,
	ymin = 0,
	ymax = 1,
	    legend pos = north east,
	legend cell align=left,
	grid=both]

\addplot[thick, solid, color=blue] table[row sep=\\] {
1.000000 0.359375 \\
0.984375 0.367188 \\
0.968750 0.375000 \\
0.953125 0.382812 \\
0.937500 0.390625 \\
0.921875 0.398438 \\
0.906250 0.406250 \\
0.890625 0.414062 \\
0.875000 0.421875 \\
0.859375 0.429688 \\
0.843750 0.437500 \\
0.843750 0.445312 \\
0.828125 0.453125 \\
0.812500 0.460938 \\
0.796875 0.468750 \\
0.781250 0.476562 \\
0.765625 0.484375 \\
0.750000 0.492188 \\
0.734375 0.500000 \\
0.718750 0.507812 \\
0.718750 0.515625 \\
0.703125 0.523438 \\
0.687500 0.531250 \\
0.671875 0.539062 \\
0.656250 0.546875 \\
0.640625 0.554688 \\
0.625000 0.562500 \\
0.625000 0.570312 \\
0.609375 0.578125 \\
0.593750 0.585938 \\
0.578125 0.593750 \\
0.562500 0.601562 \\
0.562500 0.609375 \\
0.546875 0.617188 \\
0.531250 0.625000 \\
0.515625 0.632812 \\
0.500000 0.640625 \\
0.500000 0.648438 \\
0.484375 0.656250 \\
0.468750 0.664062 \\
0.453125 0.671875 \\
0.437500 0.679688 \\
0.437500 0.687500 \\
0.421875 0.695312 \\
0.406250 0.703125 \\
0.390625 0.710938 \\
0.390625 0.718750 \\
0.375000 0.726562 \\
0.359375 0.734375 \\
0.343750 0.742188 \\
0.343750 0.750000 \\
0.328125 0.757812 \\
0.312500 0.765625 \\
0.312500 0.773438 \\
0.296875 0.781250 \\
0.281250 0.789062 \\
0.265625 0.796875 \\
0.265625 0.804688 \\
0.250000 0.812500 \\
0.234375 0.820312 \\
0.234375 0.828125 \\
0.218750 0.835938 \\
0.203125 0.843750 \\
0.203125 0.851562 \\
0.187500 0.859375 \\
0.171875 0.867188 \\
0.171875 0.875000 \\
0.156250 0.882812 \\
0.140625 0.890625 \\
0.140625 0.898438 \\
0.125000 0.906250 \\
0.109375 0.914062 \\
0.109375 0.921875 \\
0.093750 0.929688 \\
0.078125 0.937500 \\
0.078125 0.945312 \\
0.062500 0.953125 \\
0.046875 0.960938 \\
0.046875 0.968750 \\
0.031250 0.976562 \\
0.031250 0.984375 \\
0.015625 0.992188 \\
0.015625 1.000000 \\
};
\addlegendentry{{ exact SP ($n=128$)}};


\addplot[thick, dashed, color=blue] table[row sep=\\] {
0.007812 1.021940 \\
0.015625 1.016073 \\
0.023438 1.010221 \\
0.031250 1.004385 \\
0.039062 0.998564 \\
0.046875 0.992758 \\
0.054688 0.986967 \\
0.062500 0.981191 \\
0.070312 0.975431 \\
0.078125 0.969686 \\
0.085938 0.963957 \\
0.093750 0.958242 \\
0.101562 0.952543 \\
0.109375 0.946859 \\
0.117188 0.941191 \\
0.125000 0.935537 \\
0.132812 0.929899 \\
0.140625 0.924276 \\
0.148438 0.918669 \\
0.156250 0.913076 \\
0.164062 0.907499 \\
0.171875 0.901937 \\
0.179688 0.896391 \\
0.187500 0.890859 \\
0.195312 0.885343 \\
0.203125 0.879843 \\
0.210938 0.874357 \\
0.218750 0.868887 \\
0.226562 0.863432 \\
0.234375 0.857992 \\
0.242188 0.852568 \\
0.250000 0.847158 \\
0.257812 0.841764 \\
0.265625 0.836386 \\
0.273438 0.831022 \\
0.281250 0.825674 \\
0.289062 0.820341 \\
0.296875 0.815023 \\
0.304688 0.809721 \\
0.312500 0.804434 \\
0.320312 0.799162 \\
0.328125 0.793905 \\
0.335938 0.788664 \\
0.343750 0.783438 \\
0.351562 0.778227 \\
0.359375 0.773031 \\
0.367188 0.767851 \\
0.375000 0.762686 \\
0.382812 0.757536 \\
0.390625 0.752401 \\
0.398438 0.747282 \\
0.406250 0.742178 \\
0.414062 0.737089 \\
0.421875 0.732015 \\
0.429688 0.726957 \\
0.437500 0.721914 \\
0.445312 0.716886 \\
0.453125 0.711874 \\
0.460938 0.706877 \\
0.468750 0.701895 \\
0.476562 0.696928 \\
0.484375 0.691976 \\
0.492188 0.687040 \\
0.500000 0.682119 \\
0.507812 0.677214 \\
0.515625 0.672323 \\
0.523438 0.667448 \\
0.531250 0.662588 \\
0.539062 0.657743 \\
0.546875 0.652914 \\
0.554688 0.648100 \\
0.562500 0.643301 \\
0.570312 0.638517 \\
0.578125 0.633749 \\
0.585938 0.628996 \\
0.593750 0.624258 \\
0.601562 0.619535 \\
0.609375 0.614828 \\
0.617188 0.610136 \\
0.625000 0.605459 \\
0.632812 0.600798 \\
0.640625 0.596151 \\
0.648438 0.591520 \\
0.656250 0.586904 \\
0.664062 0.582304 \\
0.671875 0.577719 \\
0.679688 0.573149 \\
0.687500 0.568594 \\
0.695312 0.564054 \\
0.703125 0.559530 \\
0.710938 0.555021 \\
0.718750 0.550527 \\
0.726562 0.546049 \\
0.734375 0.541586 \\
0.742188 0.537138 \\
0.750000 0.532705 \\
0.757812 0.528288 \\
0.765625 0.523886 \\
0.773438 0.519499 \\
0.781250 0.515127 \\
0.789062 0.510771 \\
0.796875 0.506430 \\
0.804688 0.502104 \\
0.812500 0.497793 \\
0.820312 0.493498 \\
0.828125 0.489218 \\
0.835938 0.484953 \\
0.843750 0.480703 \\
0.851562 0.476469 \\
0.859375 0.472250 \\
0.867188 0.468046 \\
0.875000 0.463858 \\
0.882812 0.459684 \\
0.890625 0.455526 \\
0.898438 0.451383 \\
0.906250 0.447256 \\
0.914062 0.443144 \\
0.921875 0.439047 \\
0.929688 0.434965 \\
0.937500 0.430899 \\
0.945312 0.426847 \\
0.953125 0.422811 \\
0.960938 0.418791 \\
0.968750 0.414785 \\
0.976562 0.410795 \\
0.984375 0.406820 \\
0.992188 0.402860 \\
1.000000 0.398916 \\
};
\addlegendentry{{Simplified SP ($n=128$)}};



\addplot[thick, solid, color=constructionEcolor] table[row sep=\\] {
1.000000 0.354492 \\
0.999023 0.354980 \\
0.998047 0.355469 \\
0.997070 0.355957 \\
0.996094 0.356445 \\
0.995117 0.356934 \\
0.994141 0.357422 \\
0.993164 0.357910 \\
0.992188 0.358398 \\
0.991211 0.358887 \\
0.990234 0.359375 \\
0.989258 0.359863 \\
0.988281 0.360352 \\
0.987305 0.360840 \\
0.986328 0.361328 \\
0.985352 0.361816 \\
0.984375 0.362305 \\
0.983398 0.362793 \\
0.982422 0.363281 \\
0.981445 0.363770 \\
0.980469 0.364258 \\
0.979492 0.364746 \\
0.978516 0.365234 \\
0.977539 0.365723 \\
0.976562 0.366211 \\
0.975586 0.366699 \\
0.974609 0.367188 \\
0.973633 0.367676 \\
0.972656 0.368164 \\
0.971680 0.368652 \\
0.970703 0.369141 \\
0.969727 0.369629 \\
0.968750 0.370117 \\
0.967773 0.370605 \\
0.966797 0.371094 \\
0.965820 0.371582 \\
0.964844 0.372070 \\
0.963867 0.372559 \\
0.962891 0.373047 \\
0.961914 0.373535 \\
0.961914 0.374023 \\
0.960938 0.374512 \\
0.959961 0.375000 \\
0.958984 0.375488 \\
0.958008 0.375977 \\
0.957031 0.376465 \\
0.956055 0.376953 \\
0.955078 0.377441 \\
0.954102 0.377930 \\
0.953125 0.378418 \\
0.952148 0.378906 \\
0.951172 0.379395 \\
0.950195 0.379883 \\
0.949219 0.380371 \\
0.948242 0.380859 \\
0.947266 0.381348 \\
0.946289 0.381836 \\
0.945312 0.382324 \\
0.944336 0.382812 \\
0.943359 0.383301 \\
0.942383 0.383789 \\
0.941406 0.384277 \\
0.940430 0.384766 \\
0.939453 0.385254 \\
0.938477 0.385742 \\
0.937500 0.386230 \\
0.936523 0.386719 \\
0.935547 0.387207 \\
0.934570 0.387695 \\
0.933594 0.388184 \\
0.932617 0.388672 \\
0.931641 0.389160 \\
0.930664 0.389648 \\
0.929688 0.390137 \\
0.928711 0.390625 \\
0.928711 0.391113 \\
0.927734 0.391602 \\
0.926758 0.392090 \\
0.925781 0.392578 \\
0.924805 0.393066 \\
0.923828 0.393555 \\
0.922852 0.394043 \\
0.921875 0.394531 \\
0.920898 0.395020 \\
0.919922 0.395508 \\
0.918945 0.395996 \\
0.917969 0.396484 \\
0.916992 0.396973 \\
0.916016 0.397461 \\
0.915039 0.397949 \\
0.914062 0.398438 \\
0.913086 0.398926 \\
0.912109 0.399414 \\
0.911133 0.399902 \\
0.910156 0.400391 \\
0.909180 0.400879 \\
0.908203 0.401367 \\
0.907227 0.401855 \\
0.906250 0.402344 \\
0.906250 0.402832 \\
0.905273 0.403320 \\
0.904297 0.403809 \\
0.903320 0.404297 \\
0.902344 0.404785 \\
0.901367 0.405273 \\
0.900391 0.405762 \\
0.899414 0.406250 \\
0.898438 0.406738 \\
0.897461 0.407227 \\
0.896484 0.407715 \\
0.895508 0.408203 \\
0.894531 0.408691 \\
0.893555 0.409180 \\
0.892578 0.409668 \\
0.891602 0.410156 \\
0.890625 0.410645 \\
0.889648 0.411133 \\
0.888672 0.411621 \\
0.888672 0.412109 \\
0.887695 0.412598 \\
0.886719 0.413086 \\
0.885742 0.413574 \\
0.884766 0.414062 \\
0.883789 0.414551 \\
0.882812 0.415039 \\
0.881836 0.415527 \\
0.880859 0.416016 \\
0.879883 0.416504 \\
0.878906 0.416992 \\
0.877930 0.417480 \\
0.876953 0.417969 \\
0.875977 0.418457 \\
0.875000 0.418945 \\
0.874023 0.419434 \\
0.873047 0.419922 \\
0.873047 0.420410 \\
0.872070 0.420898 \\
0.871094 0.421387 \\
0.870117 0.421875 \\
0.869141 0.422363 \\
0.868164 0.422852 \\
0.867188 0.423340 \\
0.866211 0.423828 \\
0.865234 0.424316 \\
0.864258 0.424805 \\
0.863281 0.425293 \\
0.862305 0.425781 \\
0.861328 0.426270 \\
0.860352 0.426758 \\
0.859375 0.427246 \\
0.859375 0.427734 \\
0.858398 0.428223 \\
0.857422 0.428711 \\
0.856445 0.429199 \\
0.855469 0.429688 \\
0.854492 0.430176 \\
0.853516 0.430664 \\
0.852539 0.431152 \\
0.851562 0.431641 \\
0.850586 0.432129 \\
0.849609 0.432617 \\
0.848633 0.433105 \\
0.847656 0.433594 \\
0.846680 0.434082 \\
0.846680 0.434570 \\
0.845703 0.435059 \\
0.844727 0.435547 \\
0.843750 0.436035 \\
0.842773 0.436523 \\
0.841797 0.437012 \\
0.840820 0.437500 \\
0.839844 0.437988 \\
0.838867 0.438477 \\
0.837891 0.438965 \\
0.836914 0.439453 \\
0.835938 0.439941 \\
0.834961 0.440430 \\
0.834961 0.440918 \\
0.833984 0.441406 \\
0.833008 0.441895 \\
0.832031 0.442383 \\
0.831055 0.442871 \\
0.830078 0.443359 \\
0.829102 0.443848 \\
0.828125 0.444336 \\
0.827148 0.444824 \\
0.826172 0.445312 \\
0.825195 0.445801 \\
0.824219 0.446289 \\
0.824219 0.446777 \\
0.823242 0.447266 \\
0.822266 0.447754 \\
0.821289 0.448242 \\
0.820312 0.448730 \\
0.819336 0.449219 \\
0.818359 0.449707 \\
0.817383 0.450195 \\
0.816406 0.450684 \\
0.815430 0.451172 \\
0.814453 0.451660 \\
0.814453 0.452148 \\
0.813477 0.452637 \\
0.812500 0.453125 \\
0.811523 0.453613 \\
0.810547 0.454102 \\
0.809570 0.454590 \\
0.808594 0.455078 \\
0.807617 0.455566 \\
0.806641 0.456055 \\
0.805664 0.456543 \\
0.804688 0.457031 \\
0.804688 0.457520 \\
0.803711 0.458008 \\
0.802734 0.458496 \\
0.801758 0.458984 \\
0.800781 0.459473 \\
0.799805 0.459961 \\
0.798828 0.460449 \\
0.797852 0.460938 \\
0.796875 0.461426 \\
0.795898 0.461914 \\
0.794922 0.462402 \\
0.794922 0.462891 \\
0.793945 0.463379 \\
0.792969 0.463867 \\
0.791992 0.464355 \\
0.791016 0.464844 \\
0.790039 0.465332 \\
0.789062 0.465820 \\
0.788086 0.466309 \\
0.787109 0.466797 \\
0.786133 0.467285 \\
0.786133 0.467773 \\
0.785156 0.468262 \\
0.784180 0.468750 \\
0.783203 0.469238 \\
0.782227 0.469727 \\
0.781250 0.470215 \\
0.780273 0.470703 \\
0.779297 0.471191 \\
0.778320 0.471680 \\
0.778320 0.472168 \\
0.777344 0.472656 \\
0.776367 0.473145 \\
0.775391 0.473633 \\
0.774414 0.474121 \\
0.773438 0.474609 \\
0.772461 0.475098 \\
0.771484 0.475586 \\
0.770508 0.476074 \\
0.769531 0.476562 \\
0.769531 0.477051 \\
0.768555 0.477539 \\
0.767578 0.478027 \\
0.766602 0.478516 \\
0.765625 0.479004 \\
0.764648 0.479492 \\
0.763672 0.479980 \\
0.762695 0.480469 \\
0.761719 0.480957 \\
0.761719 0.481445 \\
0.760742 0.481934 \\
0.759766 0.482422 \\
0.758789 0.482910 \\
0.757812 0.483398 \\
0.756836 0.483887 \\
0.755859 0.484375 \\
0.754883 0.484863 \\
0.753906 0.485352 \\
0.753906 0.485840 \\
0.752930 0.486328 \\
0.751953 0.486816 \\
0.750977 0.487305 \\
0.750000 0.487793 \\
0.749023 0.488281 \\
0.748047 0.488770 \\
0.747070 0.489258 \\
0.747070 0.489746 \\
0.746094 0.490234 \\
0.745117 0.490723 \\
0.744141 0.491211 \\
0.743164 0.491699 \\
0.742188 0.492188 \\
0.741211 0.492676 \\
0.740234 0.493164 \\
0.740234 0.493652 \\
0.739258 0.494141 \\
0.738281 0.494629 \\
0.737305 0.495117 \\
0.736328 0.495605 \\
0.735352 0.496094 \\
0.734375 0.496582 \\
0.733398 0.497070 \\
0.732422 0.497559 \\
0.732422 0.498047 \\
0.731445 0.498535 \\
0.730469 0.499023 \\
0.729492 0.499512 \\
0.728516 0.500000 \\
0.727539 0.500488 \\
0.726562 0.500977 \\
0.725586 0.501465 \\
0.725586 0.501953 \\
0.724609 0.502441 \\
0.723633 0.502930 \\
0.722656 0.503418 \\
0.721680 0.503906 \\
0.720703 0.504395 \\
0.719727 0.504883 \\
0.719727 0.505371 \\
0.718750 0.505859 \\
0.717773 0.506348 \\
0.716797 0.506836 \\
0.715820 0.507324 \\
0.714844 0.507812 \\
0.713867 0.508301 \\
0.712891 0.508789 \\
0.712891 0.509277 \\
0.711914 0.509766 \\
0.710938 0.510254 \\
0.709961 0.510742 \\
0.708984 0.511230 \\
0.708008 0.511719 \\
0.707031 0.512207 \\
0.707031 0.512695 \\
0.706055 0.513184 \\
0.705078 0.513672 \\
0.704102 0.514160 \\
0.703125 0.514648 \\
0.702148 0.515137 \\
0.701172 0.515625 \\
0.700195 0.516113 \\
0.700195 0.516602 \\
0.699219 0.517090 \\
0.698242 0.517578 \\
0.697266 0.518066 \\
0.696289 0.518555 \\
0.695312 0.519043 \\
0.694336 0.519531 \\
0.694336 0.520020 \\
0.693359 0.520508 \\
0.692383 0.520996 \\
0.691406 0.521484 \\
0.690430 0.521973 \\
0.689453 0.522461 \\
0.688477 0.522949 \\
0.688477 0.523438 \\
0.687500 0.523926 \\
0.686523 0.524414 \\
0.685547 0.524902 \\
0.684570 0.525391 \\
0.683594 0.525879 \\
0.682617 0.526367 \\
0.682617 0.526855 \\
0.681641 0.527344 \\
0.680664 0.527832 \\
0.679688 0.528320 \\
0.678711 0.528809 \\
0.677734 0.529297 \\
0.676758 0.529785 \\
0.676758 0.530273 \\
0.675781 0.530762 \\
0.674805 0.531250 \\
0.673828 0.531738 \\
0.672852 0.532227 \\
0.671875 0.532715 \\
0.670898 0.533203 \\
0.670898 0.533691 \\
0.669922 0.534180 \\
0.668945 0.534668 \\
0.667969 0.535156 \\
0.666992 0.535645 \\
0.666016 0.536133 \\
0.666016 0.536621 \\
0.665039 0.537109 \\
0.664062 0.537598 \\
0.663086 0.538086 \\
0.662109 0.538574 \\
0.661133 0.539062 \\
0.660156 0.539551 \\
0.660156 0.540039 \\
0.659180 0.540527 \\
0.658203 0.541016 \\
0.657227 0.541504 \\
0.656250 0.541992 \\
0.655273 0.542480 \\
0.655273 0.542969 \\
0.654297 0.543457 \\
0.653320 0.543945 \\
0.652344 0.544434 \\
0.651367 0.544922 \\
0.650391 0.545410 \\
0.649414 0.545898 \\
0.649414 0.546387 \\
0.648438 0.546875 \\
0.647461 0.547363 \\
0.646484 0.547852 \\
0.645508 0.548340 \\
0.644531 0.548828 \\
0.644531 0.549316 \\
0.643555 0.549805 \\
0.642578 0.550293 \\
0.641602 0.550781 \\
0.640625 0.551270 \\
0.639648 0.551758 \\
0.639648 0.552246 \\
0.638672 0.552734 \\
0.637695 0.553223 \\
0.636719 0.553711 \\
0.635742 0.554199 \\
0.634766 0.554688 \\
0.634766 0.555176 \\
0.633789 0.555664 \\
0.632812 0.556152 \\
0.631836 0.556641 \\
0.630859 0.557129 \\
0.629883 0.557617 \\
0.628906 0.558105 \\
0.628906 0.558594 \\
0.627930 0.559082 \\
0.626953 0.559570 \\
0.625977 0.560059 \\
0.625000 0.560547 \\
0.624023 0.561035 \\
0.624023 0.561523 \\
0.623047 0.562012 \\
0.622070 0.562500 \\
0.621094 0.562988 \\
0.620117 0.563477 \\
0.620117 0.563965 \\
0.619141 0.564453 \\
0.618164 0.564941 \\
0.617188 0.565430 \\
0.616211 0.565918 \\
0.615234 0.566406 \\
0.615234 0.566895 \\
0.614258 0.567383 \\
0.613281 0.567871 \\
0.612305 0.568359 \\
0.611328 0.568848 \\
0.610352 0.569336 \\
0.610352 0.569824 \\
0.609375 0.570312 \\
0.608398 0.570801 \\
0.607422 0.571289 \\
0.606445 0.571777 \\
0.605469 0.572266 \\
0.605469 0.572754 \\
0.604492 0.573242 \\
0.603516 0.573730 \\
0.602539 0.574219 \\
0.601562 0.574707 \\
0.600586 0.575195 \\
0.600586 0.575684 \\
0.599609 0.576172 \\
0.598633 0.576660 \\
0.597656 0.577148 \\
0.596680 0.577637 \\
0.596680 0.578125 \\
0.595703 0.578613 \\
0.594727 0.579102 \\
0.593750 0.579590 \\
0.592773 0.580078 \\
0.591797 0.580566 \\
0.591797 0.581055 \\
0.590820 0.581543 \\
0.589844 0.582031 \\
0.588867 0.582520 \\
0.587891 0.583008 \\
0.587891 0.583496 \\
0.586914 0.583984 \\
0.585938 0.584473 \\
0.584961 0.584961 \\
0.583984 0.585449 \\
0.583008 0.585938 \\
0.583008 0.586426 \\
0.582031 0.586914 \\
0.581055 0.587402 \\
0.580078 0.587891 \\
0.579102 0.588379 \\
0.579102 0.588867 \\
0.578125 0.589355 \\
0.577148 0.589844 \\
0.576172 0.590332 \\
0.575195 0.590820 \\
0.574219 0.591309 \\
0.574219 0.591797 \\
0.573242 0.592285 \\
0.572266 0.592773 \\
0.571289 0.593262 \\
0.570312 0.593750 \\
0.570312 0.594238 \\
0.569336 0.594727 \\
0.568359 0.595215 \\
0.567383 0.595703 \\
0.566406 0.596191 \\
0.566406 0.596680 \\
0.565430 0.597168 \\
0.564453 0.597656 \\
0.563477 0.598145 \\
0.562500 0.598633 \\
0.561523 0.599121 \\
0.561523 0.599609 \\
0.560547 0.600098 \\
0.559570 0.600586 \\
0.558594 0.601074 \\
0.557617 0.601562 \\
0.557617 0.602051 \\
0.556641 0.602539 \\
0.555664 0.603027 \\
0.554688 0.603516 \\
0.553711 0.604004 \\
0.553711 0.604492 \\
0.552734 0.604980 \\
0.551758 0.605469 \\
0.550781 0.605957 \\
0.549805 0.606445 \\
0.549805 0.606934 \\
0.548828 0.607422 \\
0.547852 0.607910 \\
0.546875 0.608398 \\
0.545898 0.608887 \\
0.545898 0.609375 \\
0.544922 0.609863 \\
0.543945 0.610352 \\
0.542969 0.610840 \\
0.541992 0.611328 \\
0.541992 0.611816 \\
0.541016 0.612305 \\
0.540039 0.612793 \\
0.539062 0.613281 \\
0.538086 0.613770 \\
0.537109 0.614258 \\
0.537109 0.614746 \\
0.536133 0.615234 \\
0.535156 0.615723 \\
0.534180 0.616211 \\
0.534180 0.616699 \\
0.533203 0.617188 \\
0.532227 0.617676 \\
0.531250 0.618164 \\
0.530273 0.618652 \\
0.530273 0.619141 \\
0.529297 0.619629 \\
0.528320 0.620117 \\
0.527344 0.620605 \\
0.526367 0.621094 \\
0.526367 0.621582 \\
0.525391 0.622070 \\
0.524414 0.622559 \\
0.523438 0.623047 \\
0.522461 0.623535 \\
0.522461 0.624023 \\
0.521484 0.624512 \\
0.520508 0.625000 \\
0.519531 0.625488 \\
0.518555 0.625977 \\
0.518555 0.626465 \\
0.517578 0.626953 \\
0.516602 0.627441 \\
0.515625 0.627930 \\
0.514648 0.628418 \\
0.514648 0.628906 \\
0.513672 0.629395 \\
0.512695 0.629883 \\
0.511719 0.630371 \\
0.510742 0.630859 \\
0.510742 0.631348 \\
0.509766 0.631836 \\
0.508789 0.632324 \\
0.507812 0.632812 \\
0.506836 0.633301 \\
0.506836 0.633789 \\
0.505859 0.634277 \\
0.504883 0.634766 \\
0.503906 0.635254 \\
0.503906 0.635742 \\
0.502930 0.636230 \\
0.501953 0.636719 \\
0.500977 0.637207 \\
0.500000 0.637695 \\
0.500000 0.638184 \\
0.499023 0.638672 \\
0.498047 0.639160 \\
0.497070 0.639648 \\
0.496094 0.640137 \\
0.496094 0.640625 \\
0.495117 0.641113 \\
0.494141 0.641602 \\
0.493164 0.642090 \\
0.493164 0.642578 \\
0.492188 0.643066 \\
0.491211 0.643555 \\
0.490234 0.644043 \\
0.489258 0.644531 \\
0.489258 0.645020 \\
0.488281 0.645508 \\
0.487305 0.645996 \\
0.486328 0.646484 \\
0.485352 0.646973 \\
0.485352 0.647461 \\
0.484375 0.647949 \\
0.483398 0.648438 \\
0.482422 0.648926 \\
0.482422 0.649414 \\
0.481445 0.649902 \\
0.480469 0.650391 \\
0.479492 0.650879 \\
0.478516 0.651367 \\
0.478516 0.651855 \\
0.477539 0.652344 \\
0.476562 0.652832 \\
0.475586 0.653320 \\
0.475586 0.653809 \\
0.474609 0.654297 \\
0.473633 0.654785 \\
0.472656 0.655273 \\
0.471680 0.655762 \\
0.471680 0.656250 \\
0.470703 0.656738 \\
0.469727 0.657227 \\
0.468750 0.657715 \\
0.468750 0.658203 \\
0.467773 0.658691 \\
0.466797 0.659180 \\
0.465820 0.659668 \\
0.464844 0.660156 \\
0.464844 0.660645 \\
0.463867 0.661133 \\
0.462891 0.661621 \\
0.461914 0.662109 \\
0.461914 0.662598 \\
0.460938 0.663086 \\
0.459961 0.663574 \\
0.458984 0.664062 \\
0.458008 0.664551 \\
0.458008 0.665039 \\
0.457031 0.665527 \\
0.456055 0.666016 \\
0.455078 0.666504 \\
0.455078 0.666992 \\
0.454102 0.667480 \\
0.453125 0.667969 \\
0.452148 0.668457 \\
0.452148 0.668945 \\
0.451172 0.669434 \\
0.450195 0.669922 \\
0.449219 0.670410 \\
0.448242 0.670898 \\
0.448242 0.671387 \\
0.447266 0.671875 \\
0.446289 0.672363 \\
0.445312 0.672852 \\
0.445312 0.673340 \\
0.444336 0.673828 \\
0.443359 0.674316 \\
0.442383 0.674805 \\
0.442383 0.675293 \\
0.441406 0.675781 \\
0.440430 0.676270 \\
0.439453 0.676758 \\
0.438477 0.677246 \\
0.438477 0.677734 \\
0.437500 0.678223 \\
0.436523 0.678711 \\
0.435547 0.679199 \\
0.435547 0.679688 \\
0.434570 0.680176 \\
0.433594 0.680664 \\
0.432617 0.681152 \\
0.432617 0.681641 \\
0.431641 0.682129 \\
0.430664 0.682617 \\
0.429688 0.683105 \\
0.429688 0.683594 \\
0.428711 0.684082 \\
0.427734 0.684570 \\
0.426758 0.685059 \\
0.426758 0.685547 \\
0.425781 0.686035 \\
0.424805 0.686523 \\
0.423828 0.687012 \\
0.422852 0.687500 \\
0.422852 0.687988 \\
0.421875 0.688477 \\
0.420898 0.688965 \\
0.419922 0.689453 \\
0.419922 0.689941 \\
0.418945 0.690430 \\
0.417969 0.690918 \\
0.416992 0.691406 \\
0.416992 0.691895 \\
0.416016 0.692383 \\
0.415039 0.692871 \\
0.414062 0.693359 \\
0.414062 0.693848 \\
0.413086 0.694336 \\
0.412109 0.694824 \\
0.411133 0.695312 \\
0.411133 0.695801 \\
0.410156 0.696289 \\
0.409180 0.696777 \\
0.408203 0.697266 \\
0.408203 0.697754 \\
0.407227 0.698242 \\
0.406250 0.698730 \\
0.405273 0.699219 \\
0.405273 0.699707 \\
0.404297 0.700195 \\
0.403320 0.700684 \\
0.402344 0.701172 \\
0.402344 0.701660 \\
0.401367 0.702148 \\
0.400391 0.702637 \\
0.399414 0.703125 \\
0.399414 0.703613 \\
0.398438 0.704102 \\
0.397461 0.704590 \\
0.396484 0.705078 \\
0.396484 0.705566 \\
0.395508 0.706055 \\
0.394531 0.706543 \\
0.393555 0.707031 \\
0.393555 0.707520 \\
0.392578 0.708008 \\
0.391602 0.708496 \\
0.390625 0.708984 \\
0.390625 0.709473 \\
0.389648 0.709961 \\
0.388672 0.710449 \\
0.387695 0.710938 \\
0.387695 0.711426 \\
0.386719 0.711914 \\
0.385742 0.712402 \\
0.384766 0.712891 \\
0.384766 0.713379 \\
0.383789 0.713867 \\
0.382812 0.714355 \\
0.381836 0.714844 \\
0.381836 0.715332 \\
0.380859 0.715820 \\
0.379883 0.716309 \\
0.378906 0.716797 \\
0.378906 0.717285 \\
0.377930 0.717773 \\
0.376953 0.718262 \\
0.375977 0.718750 \\
0.375977 0.719238 \\
0.375000 0.719727 \\
0.374023 0.720215 \\
0.373047 0.720703 \\
0.373047 0.721191 \\
0.372070 0.721680 \\
0.371094 0.722168 \\
0.370117 0.722656 \\
0.370117 0.723145 \\
0.369141 0.723633 \\
0.368164 0.724121 \\
0.367188 0.724609 \\
0.367188 0.725098 \\
0.366211 0.725586 \\
0.365234 0.726074 \\
0.364258 0.726562 \\
0.364258 0.727051 \\
0.363281 0.727539 \\
0.362305 0.728027 \\
0.361328 0.728516 \\
0.361328 0.729004 \\
0.360352 0.729492 \\
0.359375 0.729980 \\
0.359375 0.730469 \\
0.358398 0.730957 \\
0.357422 0.731445 \\
0.356445 0.731934 \\
0.356445 0.732422 \\
0.355469 0.732910 \\
0.354492 0.733398 \\
0.353516 0.733887 \\
0.353516 0.734375 \\
0.352539 0.734863 \\
0.351562 0.735352 \\
0.350586 0.735840 \\
0.350586 0.736328 \\
0.349609 0.736816 \\
0.348633 0.737305 \\
0.347656 0.737793 \\
0.347656 0.738281 \\
0.346680 0.738770 \\
0.345703 0.739258 \\
0.345703 0.739746 \\
0.344727 0.740234 \\
0.343750 0.740723 \\
0.342773 0.741211 \\
0.342773 0.741699 \\
0.341797 0.742188 \\
0.340820 0.742676 \\
0.339844 0.743164 \\
0.339844 0.743652 \\
0.338867 0.744141 \\
0.337891 0.744629 \\
0.336914 0.745117 \\
0.336914 0.745605 \\
0.335938 0.746094 \\
0.334961 0.746582 \\
0.334961 0.747070 \\
0.333984 0.747559 \\
0.333008 0.748047 \\
0.332031 0.748535 \\
0.332031 0.749023 \\
0.331055 0.749512 \\
0.330078 0.750000 \\
0.329102 0.750488 \\
0.329102 0.750977 \\
0.328125 0.751465 \\
0.327148 0.751953 \\
0.327148 0.752441 \\
0.326172 0.752930 \\
0.325195 0.753418 \\
0.324219 0.753906 \\
0.324219 0.754395 \\
0.323242 0.754883 \\
0.322266 0.755371 \\
0.321289 0.755859 \\
0.321289 0.756348 \\
0.320312 0.756836 \\
0.319336 0.757324 \\
0.319336 0.757812 \\
0.318359 0.758301 \\
0.317383 0.758789 \\
0.316406 0.759277 \\
0.316406 0.759766 \\
0.315430 0.760254 \\
0.314453 0.760742 \\
0.313477 0.761230 \\
0.313477 0.761719 \\
0.312500 0.762207 \\
0.311523 0.762695 \\
0.311523 0.763184 \\
0.310547 0.763672 \\
0.309570 0.764160 \\
0.308594 0.764648 \\
0.308594 0.765137 \\
0.307617 0.765625 \\
0.306641 0.766113 \\
0.306641 0.766602 \\
0.305664 0.767090 \\
0.304688 0.767578 \\
0.303711 0.768066 \\
0.303711 0.768555 \\
0.302734 0.769043 \\
0.301758 0.769531 \\
0.300781 0.770020 \\
0.300781 0.770508 \\
0.299805 0.770996 \\
0.298828 0.771484 \\
0.298828 0.771973 \\
0.297852 0.772461 \\
0.296875 0.772949 \\
0.295898 0.773438 \\
0.295898 0.773926 \\
0.294922 0.774414 \\
0.293945 0.774902 \\
0.293945 0.775391 \\
0.292969 0.775879 \\
0.291992 0.776367 \\
0.291016 0.776855 \\
0.291016 0.777344 \\
0.290039 0.777832 \\
0.289062 0.778320 \\
0.289062 0.778809 \\
0.288086 0.779297 \\
0.287109 0.779785 \\
0.286133 0.780273 \\
0.286133 0.780762 \\
0.285156 0.781250 \\
0.284180 0.781738 \\
0.284180 0.782227 \\
0.283203 0.782715 \\
0.282227 0.783203 \\
0.281250 0.783691 \\
0.281250 0.784180 \\
0.280273 0.784668 \\
0.279297 0.785156 \\
0.279297 0.785645 \\
0.278320 0.786133 \\
0.277344 0.786621 \\
0.276367 0.787109 \\
0.276367 0.787598 \\
0.275391 0.788086 \\
0.274414 0.788574 \\
0.274414 0.789062 \\
0.273438 0.789551 \\
0.272461 0.790039 \\
0.272461 0.790527 \\
0.271484 0.791016 \\
0.270508 0.791504 \\
0.269531 0.791992 \\
0.269531 0.792480 \\
0.268555 0.792969 \\
0.267578 0.793457 \\
0.267578 0.793945 \\
0.266602 0.794434 \\
0.265625 0.794922 \\
0.264648 0.795410 \\
0.264648 0.795898 \\
0.263672 0.796387 \\
0.262695 0.796875 \\
0.262695 0.797363 \\
0.261719 0.797852 \\
0.260742 0.798340 \\
0.259766 0.798828 \\
0.259766 0.799316 \\
0.258789 0.799805 \\
0.257812 0.800293 \\
0.257812 0.800781 \\
0.256836 0.801270 \\
0.255859 0.801758 \\
0.255859 0.802246 \\
0.254883 0.802734 \\
0.253906 0.803223 \\
0.252930 0.803711 \\
0.252930 0.804199 \\
0.251953 0.804688 \\
0.250977 0.805176 \\
0.250977 0.805664 \\
0.250000 0.806152 \\
0.249023 0.806641 \\
0.249023 0.807129 \\
0.248047 0.807617 \\
0.247070 0.808105 \\
0.246094 0.808594 \\
0.246094 0.809082 \\
0.245117 0.809570 \\
0.244141 0.810059 \\
0.244141 0.810547 \\
0.243164 0.811035 \\
0.242188 0.811523 \\
0.242188 0.812012 \\
0.241211 0.812500 \\
0.240234 0.812988 \\
0.239258 0.813477 \\
0.239258 0.813965 \\
0.238281 0.814453 \\
0.237305 0.814941 \\
0.237305 0.815430 \\
0.236328 0.815918 \\
0.235352 0.816406 \\
0.235352 0.816895 \\
0.234375 0.817383 \\
0.233398 0.817871 \\
0.232422 0.818359 \\
0.232422 0.818848 \\
0.231445 0.819336 \\
0.230469 0.819824 \\
0.230469 0.820312 \\
0.229492 0.820801 \\
0.228516 0.821289 \\
0.228516 0.821777 \\
0.227539 0.822266 \\
0.226562 0.822754 \\
0.226562 0.823242 \\
0.225586 0.823730 \\
0.224609 0.824219 \\
0.223633 0.824707 \\
0.223633 0.825195 \\
0.222656 0.825684 \\
0.221680 0.826172 \\
0.221680 0.826660 \\
0.220703 0.827148 \\
0.219727 0.827637 \\
0.219727 0.828125 \\
0.218750 0.828613 \\
0.217773 0.829102 \\
0.217773 0.829590 \\
0.216797 0.830078 \\
0.215820 0.830566 \\
0.214844 0.831055 \\
0.214844 0.831543 \\
0.213867 0.832031 \\
0.212891 0.832520 \\
0.212891 0.833008 \\
0.211914 0.833496 \\
0.210938 0.833984 \\
0.210938 0.834473 \\
0.209961 0.834961 \\
0.208984 0.835449 \\
0.208984 0.835938 \\
0.208008 0.836426 \\
0.207031 0.836914 \\
0.207031 0.837402 \\
0.206055 0.837891 \\
0.205078 0.838379 \\
0.204102 0.838867 \\
0.204102 0.839355 \\
0.203125 0.839844 \\
0.202148 0.840332 \\
0.202148 0.840820 \\
0.201172 0.841309 \\
0.200195 0.841797 \\
0.200195 0.842285 \\
0.199219 0.842773 \\
0.198242 0.843262 \\
0.198242 0.843750 \\
0.197266 0.844238 \\
0.196289 0.844727 \\
0.196289 0.845215 \\
0.195312 0.845703 \\
0.194336 0.846191 \\
0.194336 0.846680 \\
0.193359 0.847168 \\
0.192383 0.847656 \\
0.192383 0.848145 \\
0.191406 0.848633 \\
0.190430 0.849121 \\
0.189453 0.849609 \\
0.189453 0.850098 \\
0.188477 0.850586 \\
0.187500 0.851074 \\
0.187500 0.851562 \\
0.186523 0.852051 \\
0.185547 0.852539 \\
0.185547 0.853027 \\
0.184570 0.853516 \\
0.183594 0.854004 \\
0.183594 0.854492 \\
0.182617 0.854980 \\
0.181641 0.855469 \\
0.181641 0.855957 \\
0.180664 0.856445 \\
0.179688 0.856934 \\
0.179688 0.857422 \\
0.178711 0.857910 \\
0.177734 0.858398 \\
0.177734 0.858887 \\
0.176758 0.859375 \\
0.175781 0.859863 \\
0.175781 0.860352 \\
0.174805 0.860840 \\
0.173828 0.861328 \\
0.173828 0.861816 \\
0.172852 0.862305 \\
0.171875 0.862793 \\
0.171875 0.863281 \\
0.170898 0.863770 \\
0.169922 0.864258 \\
0.169922 0.864746 \\
0.168945 0.865234 \\
0.167969 0.865723 \\
0.167969 0.866211 \\
0.166992 0.866699 \\
0.166016 0.867188 \\
0.165039 0.867676 \\
0.165039 0.868164 \\
0.164062 0.868652 \\
0.163086 0.869141 \\
0.163086 0.869629 \\
0.162109 0.870117 \\
0.161133 0.870605 \\
0.161133 0.871094 \\
0.160156 0.871582 \\
0.159180 0.872070 \\
0.159180 0.872559 \\
0.158203 0.873047 \\
0.157227 0.873535 \\
0.157227 0.874023 \\
0.156250 0.874512 \\
0.155273 0.875000 \\
0.155273 0.875488 \\
0.154297 0.875977 \\
0.153320 0.876465 \\
0.153320 0.876953 \\
0.152344 0.877441 \\
0.151367 0.877930 \\
0.151367 0.878418 \\
0.150391 0.878906 \\
0.149414 0.879395 \\
0.149414 0.879883 \\
0.148438 0.880371 \\
0.147461 0.880859 \\
0.147461 0.881348 \\
0.146484 0.881836 \\
0.145508 0.882324 \\
0.145508 0.882812 \\
0.144531 0.883301 \\
0.144531 0.883789 \\
0.143555 0.884277 \\
0.142578 0.884766 \\
0.142578 0.885254 \\
0.141602 0.885742 \\
0.140625 0.886230 \\
0.140625 0.886719 \\
0.139648 0.887207 \\
0.138672 0.887695 \\
0.138672 0.888184 \\
0.137695 0.888672 \\
0.136719 0.889160 \\
0.136719 0.889648 \\
0.135742 0.890137 \\
0.134766 0.890625 \\
0.134766 0.891113 \\
0.133789 0.891602 \\
0.132812 0.892090 \\
0.132812 0.892578 \\
0.131836 0.893066 \\
0.130859 0.893555 \\
0.130859 0.894043 \\
0.129883 0.894531 \\
0.128906 0.895020 \\
0.128906 0.895508 \\
0.127930 0.895996 \\
0.126953 0.896484 \\
0.126953 0.896973 \\
0.125977 0.897461 \\
0.125000 0.897949 \\
0.125000 0.898438 \\
0.124023 0.898926 \\
0.123047 0.899414 \\
0.123047 0.899902 \\
0.122070 0.900391 \\
0.121094 0.900879 \\
0.121094 0.901367 \\
0.120117 0.901855 \\
0.120117 0.902344 \\
0.119141 0.902832 \\
0.118164 0.903320 \\
0.118164 0.903809 \\
0.117188 0.904297 \\
0.116211 0.904785 \\
0.116211 0.905273 \\
0.115234 0.905762 \\
0.114258 0.906250 \\
0.114258 0.906738 \\
0.113281 0.907227 \\
0.112305 0.907715 \\
0.112305 0.908203 \\
0.111328 0.908691 \\
0.110352 0.909180 \\
0.110352 0.909668 \\
0.109375 0.910156 \\
0.108398 0.910645 \\
0.108398 0.911133 \\
0.107422 0.911621 \\
0.107422 0.912109 \\
0.106445 0.912598 \\
0.105469 0.913086 \\
0.105469 0.913574 \\
0.104492 0.914062 \\
0.103516 0.914551 \\
0.103516 0.915039 \\
0.102539 0.915527 \\
0.101562 0.916016 \\
0.101562 0.916504 \\
0.100586 0.916992 \\
0.099609 0.917480 \\
0.099609 0.917969 \\
0.098633 0.918457 \\
0.098633 0.918945 \\
0.097656 0.919434 \\
0.096680 0.919922 \\
0.096680 0.920410 \\
0.095703 0.920898 \\
0.094727 0.921387 \\
0.094727 0.921875 \\
0.093750 0.922363 \\
0.092773 0.922852 \\
0.092773 0.923340 \\
0.091797 0.923828 \\
0.091797 0.924316 \\
0.090820 0.924805 \\
0.089844 0.925293 \\
0.089844 0.925781 \\
0.088867 0.926270 \\
0.087891 0.926758 \\
0.087891 0.927246 \\
0.086914 0.927734 \\
0.085938 0.928223 \\
0.085938 0.928711 \\
0.084961 0.929199 \\
0.084961 0.929688 \\
0.083984 0.930176 \\
0.083008 0.930664 \\
0.083008 0.931152 \\
0.082031 0.931641 \\
0.081055 0.932129 \\
0.081055 0.932617 \\
0.080078 0.933105 \\
0.079102 0.933594 \\
0.079102 0.934082 \\
0.078125 0.934570 \\
0.078125 0.935059 \\
0.077148 0.935547 \\
0.076172 0.936035 \\
0.076172 0.936523 \\
0.075195 0.937012 \\
0.074219 0.937500 \\
0.074219 0.937988 \\
0.073242 0.938477 \\
0.073242 0.938965 \\
0.072266 0.939453 \\
0.071289 0.939941 \\
0.071289 0.940430 \\
0.070312 0.940918 \\
0.069336 0.941406 \\
0.069336 0.941895 \\
0.068359 0.942383 \\
0.067383 0.942871 \\
0.067383 0.943359 \\
0.066406 0.943848 \\
0.066406 0.944336 \\
0.065430 0.944824 \\
0.064453 0.945312 \\
0.064453 0.945801 \\
0.063477 0.946289 \\
0.063477 0.946777 \\
0.062500 0.947266 \\
0.061523 0.947754 \\
0.061523 0.948242 \\
0.060547 0.948730 \\
0.059570 0.949219 \\
0.059570 0.949707 \\
0.058594 0.950195 \\
0.058594 0.950684 \\
0.057617 0.951172 \\
0.056641 0.951660 \\
0.056641 0.952148 \\
0.055664 0.952637 \\
0.054688 0.953125 \\
0.054688 0.953613 \\
0.053711 0.954102 \\
0.053711 0.954590 \\
0.052734 0.955078 \\
0.051758 0.955566 \\
0.051758 0.956055 \\
0.050781 0.956543 \\
0.050781 0.957031 \\
0.049805 0.957520 \\
0.048828 0.958008 \\
0.048828 0.958496 \\
0.047852 0.958984 \\
0.046875 0.959473 \\
0.046875 0.959961 \\
0.045898 0.960449 \\
0.045898 0.960938 \\
0.044922 0.961426 \\
0.043945 0.961914 \\
0.043945 0.962402 \\
0.042969 0.962891 \\
0.042969 0.963379 \\
0.041992 0.963867 \\
0.041016 0.964355 \\
0.041016 0.964844 \\
0.040039 0.965332 \\
0.040039 0.965820 \\
0.039062 0.966309 \\
0.038086 0.966797 \\
0.038086 0.967285 \\
0.037109 0.967773 \\
0.037109 0.968262 \\
0.036133 0.968750 \\
0.035156 0.969238 \\
0.035156 0.969727 \\
0.034180 0.970215 \\
0.034180 0.970703 \\
0.033203 0.971191 \\
0.032227 0.971680 \\
0.032227 0.972168 \\
0.031250 0.972656 \\
0.031250 0.973145 \\
0.030273 0.973633 \\
0.029297 0.974121 \\
0.029297 0.974609 \\
0.028320 0.975098 \\
0.028320 0.975586 \\
0.027344 0.976074 \\
0.026367 0.976562 \\
0.026367 0.977051 \\
0.025391 0.977539 \\
0.025391 0.978027 \\
0.024414 0.978516 \\
0.024414 0.979004 \\
0.023438 0.979492 \\
0.022461 0.979980 \\
0.022461 0.980469 \\
0.021484 0.980957 \\
0.021484 0.981445 \\
0.020508 0.981934 \\
0.019531 0.982422 \\
0.019531 0.982910 \\
0.018555 0.983398 \\
0.018555 0.983887 \\
0.017578 0.984375 \\
0.017578 0.984863 \\
0.016602 0.985352 \\
0.015625 0.985840 \\
0.015625 0.986328 \\
0.014648 0.986816 \\
0.014648 0.987305 \\
0.013672 0.987793 \\
0.013672 0.988281 \\
0.012695 0.988770 \\
0.011719 0.989258 \\
0.011719 0.989746 \\
0.010742 0.990234 \\
0.010742 0.990723 \\
0.009766 0.991211 \\
0.009766 0.991699 \\
0.008789 0.992188 \\
0.007812 0.992676 \\
0.007812 0.993164 \\
0.006836 0.993652 \\
0.006836 0.994141 \\
0.005859 0.994629 \\
0.005859 0.995117 \\
0.004883 0.995605 \\
0.004883 0.996094 \\
0.003906 0.996582 \\
0.003906 0.997070 \\
0.002930 0.997559 \\
0.002930 0.998047 \\
0.001953 0.998535 \\
0.001953 0.999023 \\
0.000977 0.999512 \\
0.000977 1.000000 \\
};
\addlegendentry{{ exact SP ($n=2048$)}};


\addplot[thick, dashed, color=constructionEcolor] table[row sep=\\] {
0.000488 1.016439 \\
0.000977 1.016073 \\
0.001465 1.015707 \\
0.001953 1.015341 \\
0.002441 1.014975 \\
0.002930 1.014609 \\
0.003418 1.014243 \\
0.003906 1.013877 \\
0.004395 1.013511 \\
0.004883 1.013145 \\
0.005371 1.012780 \\
0.005859 1.012414 \\
0.006348 1.012048 \\
0.006836 1.011683 \\
0.007324 1.011317 \\
0.007812 1.010952 \\
0.008301 1.010587 \\
0.008789 1.010221 \\
0.009277 1.009856 \\
0.009766 1.009491 \\
0.010254 1.009126 \\
0.010742 1.008761 \\
0.011230 1.008396 \\
0.011719 1.008031 \\
0.012207 1.007666 \\
0.012695 1.007301 \\
0.013184 1.006936 \\
0.013672 1.006572 \\
0.014160 1.006207 \\
0.014648 1.005843 \\
0.015137 1.005478 \\
0.015625 1.005114 \\
0.016113 1.004749 \\
0.016602 1.004385 \\
0.017090 1.004021 \\
0.017578 1.003656 \\
0.018066 1.003292 \\
0.018555 1.002928 \\
0.019043 1.002564 \\
0.019531 1.002200 \\
0.020020 1.001836 \\
0.020508 1.001472 \\
0.020996 1.001109 \\
0.021484 1.000745 \\
0.021973 1.000381 \\
0.022461 1.000018 \\
0.022949 0.999654 \\
0.023438 0.999290 \\
0.023926 0.998927 \\
0.024414 0.998564 \\
0.024902 0.998200 \\
0.025391 0.997837 \\
0.025879 0.997474 \\
0.026367 0.997111 \\
0.026855 0.996748 \\
0.027344 0.996385 \\
0.027832 0.996022 \\
0.028320 0.995659 \\
0.028809 0.995296 \\
0.029297 0.994933 \\
0.029785 0.994570 \\
0.030273 0.994208 \\
0.030762 0.993845 \\
0.031250 0.993483 \\
0.031738 0.993120 \\
0.032227 0.992758 \\
0.032715 0.992395 \\
0.033203 0.992033 \\
0.033691 0.991671 \\
0.034180 0.991309 \\
0.034668 0.990946 \\
0.035156 0.990584 \\
0.035645 0.990222 \\
0.036133 0.989860 \\
0.036621 0.989499 \\
0.037109 0.989137 \\
0.037598 0.988775 \\
0.038086 0.988413 \\
0.038574 0.988052 \\
0.039062 0.987690 \\
0.039551 0.987328 \\
0.040039 0.986967 \\
0.040527 0.986606 \\
0.041016 0.986244 \\
0.041504 0.985883 \\
0.041992 0.985522 \\
0.042480 0.985160 \\
0.042969 0.984799 \\
0.043457 0.984438 \\
0.043945 0.984077 \\
0.044434 0.983716 \\
0.044922 0.983355 \\
0.045410 0.982995 \\
0.045898 0.982634 \\
0.046387 0.982273 \\
0.046875 0.981913 \\
0.047363 0.981552 \\
0.047852 0.981191 \\
0.048340 0.980831 \\
0.048828 0.980471 \\
0.049316 0.980110 \\
0.049805 0.979750 \\
0.050293 0.979390 \\
0.050781 0.979030 \\
0.051270 0.978670 \\
0.051758 0.978309 \\
0.052246 0.977950 \\
0.052734 0.977590 \\
0.053223 0.977230 \\
0.053711 0.976870 \\
0.054199 0.976510 \\
0.054688 0.976150 \\
0.055176 0.975791 \\
0.055664 0.975431 \\
0.056152 0.975072 \\
0.056641 0.974712 \\
0.057129 0.974353 \\
0.057617 0.973994 \\
0.058105 0.973634 \\
0.058594 0.973275 \\
0.059082 0.972916 \\
0.059570 0.972557 \\
0.060059 0.972198 \\
0.060547 0.971839 \\
0.061035 0.971480 \\
0.061523 0.971121 \\
0.062012 0.970762 \\
0.062500 0.970404 \\
0.062988 0.970045 \\
0.063477 0.969686 \\
0.063965 0.969328 \\
0.064453 0.968969 \\
0.064941 0.968611 \\
0.065430 0.968253 \\
0.065918 0.967894 \\
0.066406 0.967536 \\
0.066895 0.967178 \\
0.067383 0.966820 \\
0.067871 0.966462 \\
0.068359 0.966104 \\
0.068848 0.965746 \\
0.069336 0.965388 \\
0.069824 0.965030 \\
0.070312 0.964672 \\
0.070801 0.964314 \\
0.071289 0.963957 \\
0.071777 0.963599 \\
0.072266 0.963242 \\
0.072754 0.962884 \\
0.073242 0.962527 \\
0.073730 0.962169 \\
0.074219 0.961812 \\
0.074707 0.961455 \\
0.075195 0.961098 \\
0.075684 0.960740 \\
0.076172 0.960383 \\
0.076660 0.960026 \\
0.077148 0.959669 \\
0.077637 0.959313 \\
0.078125 0.958956 \\
0.078613 0.958599 \\
0.079102 0.958242 \\
0.079590 0.957886 \\
0.080078 0.957529 \\
0.080566 0.957173 \\
0.081055 0.956816 \\
0.081543 0.956460 \\
0.082031 0.956103 \\
0.082520 0.955747 \\
0.083008 0.955391 \\
0.083496 0.955035 \\
0.083984 0.954679 \\
0.084473 0.954322 \\
0.084961 0.953966 \\
0.085449 0.953611 \\
0.085938 0.953255 \\
0.086426 0.952899 \\
0.086914 0.952543 \\
0.087402 0.952187 \\
0.087891 0.951832 \\
0.088379 0.951476 \\
0.088867 0.951121 \\
0.089355 0.950765 \\
0.089844 0.950410 \\
0.090332 0.950055 \\
0.090820 0.949699 \\
0.091309 0.949344 \\
0.091797 0.948989 \\
0.092285 0.948634 \\
0.092773 0.948279 \\
0.093262 0.947924 \\
0.093750 0.947569 \\
0.094238 0.947214 \\
0.094727 0.946859 \\
0.095215 0.946504 \\
0.095703 0.946150 \\
0.096191 0.945795 \\
0.096680 0.945441 \\
0.097168 0.945086 \\
0.097656 0.944732 \\
0.098145 0.944377 \\
0.098633 0.944023 \\
0.099121 0.943669 \\
0.099609 0.943315 \\
0.100098 0.942960 \\
0.100586 0.942606 \\
0.101074 0.942252 \\
0.101562 0.941898 \\
0.102051 0.941544 \\
0.102539 0.941191 \\
0.103027 0.940837 \\
0.103516 0.940483 \\
0.104004 0.940129 \\
0.104492 0.939776 \\
0.104980 0.939422 \\
0.105469 0.939069 \\
0.105957 0.938715 \\
0.106445 0.938362 \\
0.106934 0.938009 \\
0.107422 0.937655 \\
0.107910 0.937302 \\
0.108398 0.936949 \\
0.108887 0.936596 \\
0.109375 0.936243 \\
0.109863 0.935890 \\
0.110352 0.935537 \\
0.110840 0.935184 \\
0.111328 0.934832 \\
0.111816 0.934479 \\
0.112305 0.934126 \\
0.112793 0.933774 \\
0.113281 0.933421 \\
0.113770 0.933069 \\
0.114258 0.932716 \\
0.114746 0.932364 \\
0.115234 0.932012 \\
0.115723 0.931659 \\
0.116211 0.931307 \\
0.116699 0.930955 \\
0.117188 0.930603 \\
0.117676 0.930251 \\
0.118164 0.929899 \\
0.118652 0.929547 \\
0.119141 0.929195 \\
0.119629 0.928844 \\
0.120117 0.928492 \\
0.120605 0.928140 \\
0.121094 0.927789 \\
0.121582 0.927437 \\
0.122070 0.927086 \\
0.122559 0.926734 \\
0.123047 0.926383 \\
0.123535 0.926032 \\
0.124023 0.925680 \\
0.124512 0.925329 \\
0.125000 0.924978 \\
0.125488 0.924627 \\
0.125977 0.924276 \\
0.126465 0.923925 \\
0.126953 0.923574 \\
0.127441 0.923224 \\
0.127930 0.922873 \\
0.128418 0.922522 \\
0.128906 0.922172 \\
0.129395 0.921821 \\
0.129883 0.921471 \\
0.130371 0.921120 \\
0.130859 0.920770 \\
0.131348 0.920419 \\
0.131836 0.920069 \\
0.132324 0.919719 \\
0.132812 0.919369 \\
0.133301 0.919019 \\
0.133789 0.918669 \\
0.134277 0.918319 \\
0.134766 0.917969 \\
0.135254 0.917619 \\
0.135742 0.917269 \\
0.136230 0.916919 \\
0.136719 0.916570 \\
0.137207 0.916220 \\
0.137695 0.915871 \\
0.138184 0.915521 \\
0.138672 0.915172 \\
0.139160 0.914822 \\
0.139648 0.914473 \\
0.140137 0.914124 \\
0.140625 0.913774 \\
0.141113 0.913425 \\
0.141602 0.913076 \\
0.142090 0.912727 \\
0.142578 0.912378 \\
0.143066 0.912029 \\
0.143555 0.911681 \\
0.144043 0.911332 \\
0.144531 0.910983 \\
0.145020 0.910634 \\
0.145508 0.910286 \\
0.145996 0.909937 \\
0.146484 0.909589 \\
0.146973 0.909240 \\
0.147461 0.908892 \\
0.147949 0.908544 \\
0.148438 0.908195 \\
0.148926 0.907847 \\
0.149414 0.907499 \\
0.149902 0.907151 \\
0.150391 0.906803 \\
0.150879 0.906455 \\
0.151367 0.906107 \\
0.151855 0.905759 \\
0.152344 0.905412 \\
0.152832 0.905064 \\
0.153320 0.904716 \\
0.153809 0.904369 \\
0.154297 0.904021 \\
0.154785 0.903674 \\
0.155273 0.903326 \\
0.155762 0.902979 \\
0.156250 0.902632 \\
0.156738 0.902285 \\
0.157227 0.901937 \\
0.157715 0.901590 \\
0.158203 0.901243 \\
0.158691 0.900896 \\
0.159180 0.900549 \\
0.159668 0.900202 \\
0.160156 0.899856 \\
0.160645 0.899509 \\
0.161133 0.899162 \\
0.161621 0.898816 \\
0.162109 0.898469 \\
0.162598 0.898122 \\
0.163086 0.897776 \\
0.163574 0.897430 \\
0.164062 0.897083 \\
0.164551 0.896737 \\
0.165039 0.896391 \\
0.165527 0.896045 \\
0.166016 0.895699 \\
0.166504 0.895352 \\
0.166992 0.895007 \\
0.167480 0.894661 \\
0.167969 0.894315 \\
0.168457 0.893969 \\
0.168945 0.893623 \\
0.169434 0.893278 \\
0.169922 0.892932 \\
0.170410 0.892586 \\
0.170898 0.892241 \\
0.171387 0.891895 \\
0.171875 0.891550 \\
0.172363 0.891205 \\
0.172852 0.890859 \\
0.173340 0.890514 \\
0.173828 0.890169 \\
0.174316 0.889824 \\
0.174805 0.889479 \\
0.175293 0.889134 \\
0.175781 0.888789 \\
0.176270 0.888444 \\
0.176758 0.888100 \\
0.177246 0.887755 \\
0.177734 0.887410 \\
0.178223 0.887066 \\
0.178711 0.886721 \\
0.179199 0.886377 \\
0.179688 0.886032 \\
0.180176 0.885688 \\
0.180664 0.885343 \\
0.181152 0.884999 \\
0.181641 0.884655 \\
0.182129 0.884311 \\
0.182617 0.883967 \\
0.183105 0.883623 \\
0.183594 0.883279 \\
0.184082 0.882935 \\
0.184570 0.882591 \\
0.185059 0.882247 \\
0.185547 0.881904 \\
0.186035 0.881560 \\
0.186523 0.881216 \\
0.187012 0.880873 \\
0.187500 0.880529 \\
0.187988 0.880186 \\
0.188477 0.879843 \\
0.188965 0.879499 \\
0.189453 0.879156 \\
0.189941 0.878813 \\
0.190430 0.878470 \\
0.190918 0.878127 \\
0.191406 0.877784 \\
0.191895 0.877441 \\
0.192383 0.877098 \\
0.192871 0.876755 \\
0.193359 0.876412 \\
0.193848 0.876070 \\
0.194336 0.875727 \\
0.194824 0.875384 \\
0.195312 0.875042 \\
0.195801 0.874699 \\
0.196289 0.874357 \\
0.196777 0.874015 \\
0.197266 0.873672 \\
0.197754 0.873330 \\
0.198242 0.872988 \\
0.198730 0.872646 \\
0.199219 0.872304 \\
0.199707 0.871962 \\
0.200195 0.871620 \\
0.200684 0.871278 \\
0.201172 0.870936 \\
0.201660 0.870595 \\
0.202148 0.870253 \\
0.202637 0.869911 \\
0.203125 0.869570 \\
0.203613 0.869228 \\
0.204102 0.868887 \\
0.204590 0.868545 \\
0.205078 0.868204 \\
0.205566 0.867863 \\
0.206055 0.867522 \\
0.206543 0.867180 \\
0.207031 0.866839 \\
0.207520 0.866498 \\
0.208008 0.866157 \\
0.208496 0.865816 \\
0.208984 0.865476 \\
0.209473 0.865135 \\
0.209961 0.864794 \\
0.210449 0.864453 \\
0.210938 0.864113 \\
0.211426 0.863772 \\
0.211914 0.863432 \\
0.212402 0.863091 \\
0.212891 0.862751 \\
0.213379 0.862411 \\
0.213867 0.862070 \\
0.214355 0.861730 \\
0.214844 0.861390 \\
0.215332 0.861050 \\
0.215820 0.860710 \\
0.216309 0.860370 \\
0.216797 0.860030 \\
0.217285 0.859690 \\
0.217773 0.859351 \\
0.218262 0.859011 \\
0.218750 0.858671 \\
0.219238 0.858332 \\
0.219727 0.857992 \\
0.220215 0.857653 \\
0.220703 0.857313 \\
0.221191 0.856974 \\
0.221680 0.856634 \\
0.222168 0.856295 \\
0.222656 0.855956 \\
0.223145 0.855617 \\
0.223633 0.855278 \\
0.224121 0.854939 \\
0.224609 0.854600 \\
0.225098 0.854261 \\
0.225586 0.853922 \\
0.226074 0.853583 \\
0.226562 0.853245 \\
0.227051 0.852906 \\
0.227539 0.852568 \\
0.228027 0.852229 \\
0.228516 0.851891 \\
0.229004 0.851552 \\
0.229492 0.851214 \\
0.229980 0.850876 \\
0.230469 0.850537 \\
0.230957 0.850199 \\
0.231445 0.849861 \\
0.231934 0.849523 \\
0.232422 0.849185 \\
0.232910 0.848847 \\
0.233398 0.848509 \\
0.233887 0.848171 \\
0.234375 0.847834 \\
0.234863 0.847496 \\
0.235352 0.847158 \\
0.235840 0.846821 \\
0.236328 0.846483 \\
0.236816 0.846146 \\
0.237305 0.845808 \\
0.237793 0.845471 \\
0.238281 0.845134 \\
0.238770 0.844797 \\
0.239258 0.844459 \\
0.239746 0.844122 \\
0.240234 0.843785 \\
0.240723 0.843448 \\
0.241211 0.843111 \\
0.241699 0.842775 \\
0.242188 0.842438 \\
0.242676 0.842101 \\
0.243164 0.841764 \\
0.243652 0.841428 \\
0.244141 0.841091 \\
0.244629 0.840755 \\
0.245117 0.840418 \\
0.245605 0.840082 \\
0.246094 0.839745 \\
0.246582 0.839409 \\
0.247070 0.839073 \\
0.247559 0.838737 \\
0.248047 0.838401 \\
0.248535 0.838065 \\
0.249023 0.837729 \\
0.249512 0.837393 \\
0.250000 0.837057 \\
0.250488 0.836721 \\
0.250977 0.836386 \\
0.251465 0.836050 \\
0.251953 0.835714 \\
0.252441 0.835379 \\
0.252930 0.835043 \\
0.253418 0.834708 \\
0.253906 0.834372 \\
0.254395 0.834037 \\
0.254883 0.833702 \\
0.255371 0.833367 \\
0.255859 0.833032 \\
0.256348 0.832697 \\
0.256836 0.832362 \\
0.257324 0.832027 \\
0.257812 0.831692 \\
0.258301 0.831357 \\
0.258789 0.831022 \\
0.259277 0.830687 \\
0.259766 0.830353 \\
0.260254 0.830018 \\
0.260742 0.829684 \\
0.261230 0.829349 \\
0.261719 0.829015 \\
0.262207 0.828680 \\
0.262695 0.828346 \\
0.263184 0.828012 \\
0.263672 0.827678 \\
0.264160 0.827344 \\
0.264648 0.827010 \\
0.265137 0.826676 \\
0.265625 0.826342 \\
0.266113 0.826008 \\
0.266602 0.825674 \\
0.267090 0.825340 \\
0.267578 0.825006 \\
0.268066 0.824673 \\
0.268555 0.824339 \\
0.269043 0.824006 \\
0.269531 0.823672 \\
0.270020 0.823339 \\
0.270508 0.823006 \\
0.270996 0.822672 \\
0.271484 0.822339 \\
0.271973 0.822006 \\
0.272461 0.821673 \\
0.272949 0.821340 \\
0.273438 0.821007 \\
0.273926 0.820674 \\
0.274414 0.820341 \\
0.274902 0.820008 \\
0.275391 0.819675 \\
0.275879 0.819343 \\
0.276367 0.819010 \\
0.276855 0.818678 \\
0.277344 0.818345 \\
0.277832 0.818013 \\
0.278320 0.817680 \\
0.278809 0.817348 \\
0.279297 0.817016 \\
0.279785 0.816683 \\
0.280273 0.816351 \\
0.280762 0.816019 \\
0.281250 0.815687 \\
0.281738 0.815355 \\
0.282227 0.815023 \\
0.282715 0.814691 \\
0.283203 0.814360 \\
0.283691 0.814028 \\
0.284180 0.813696 \\
0.284668 0.813365 \\
0.285156 0.813033 \\
0.285645 0.812702 \\
0.286133 0.812370 \\
0.286621 0.812039 \\
0.287109 0.811707 \\
0.287598 0.811376 \\
0.288086 0.811045 \\
0.288574 0.810714 \\
0.289062 0.810383 \\
0.289551 0.810052 \\
0.290039 0.809721 \\
0.290527 0.809390 \\
0.291016 0.809059 \\
0.291504 0.808728 \\
0.291992 0.808398 \\
0.292480 0.808067 \\
0.292969 0.807736 \\
0.293457 0.807406 \\
0.293945 0.807075 \\
0.294434 0.806745 \\
0.294922 0.806415 \\
0.295410 0.806084 \\
0.295898 0.805754 \\
0.296387 0.805424 \\
0.296875 0.805094 \\
0.297363 0.804764 \\
0.297852 0.804434 \\
0.298340 0.804104 \\
0.298828 0.803774 \\
0.299316 0.803444 \\
0.299805 0.803114 \\
0.300293 0.802785 \\
0.300781 0.802455 \\
0.301270 0.802125 \\
0.301758 0.801796 \\
0.302246 0.801466 \\
0.302734 0.801137 \\
0.303223 0.800808 \\
0.303711 0.800478 \\
0.304199 0.800149 \\
0.304688 0.799820 \\
0.305176 0.799491 \\
0.305664 0.799162 \\
0.306152 0.798833 \\
0.306641 0.798504 \\
0.307129 0.798175 \\
0.307617 0.797846 \\
0.308105 0.797517 \\
0.308594 0.797189 \\
0.309082 0.796860 \\
0.309570 0.796532 \\
0.310059 0.796203 \\
0.310547 0.795875 \\
0.311035 0.795546 \\
0.311523 0.795218 \\
0.312012 0.794890 \\
0.312500 0.794561 \\
0.312988 0.794233 \\
0.313477 0.793905 \\
0.313965 0.793577 \\
0.314453 0.793249 \\
0.314941 0.792921 \\
0.315430 0.792593 \\
0.315918 0.792266 \\
0.316406 0.791938 \\
0.316895 0.791610 \\
0.317383 0.791283 \\
0.317871 0.790955 \\
0.318359 0.790627 \\
0.318848 0.790300 \\
0.319336 0.789973 \\
0.319824 0.789645 \\
0.320312 0.789318 \\
0.320801 0.788991 \\
0.321289 0.788664 \\
0.321777 0.788337 \\
0.322266 0.788010 \\
0.322754 0.787683 \\
0.323242 0.787356 \\
0.323730 0.787029 \\
0.324219 0.786702 \\
0.324707 0.786375 \\
0.325195 0.786049 \\
0.325684 0.785722 \\
0.326172 0.785396 \\
0.326660 0.785069 \\
0.327148 0.784743 \\
0.327637 0.784416 \\
0.328125 0.784090 \\
0.328613 0.783764 \\
0.329102 0.783438 \\
0.329590 0.783111 \\
0.330078 0.782785 \\
0.330566 0.782459 \\
0.331055 0.782133 \\
0.331543 0.781808 \\
0.332031 0.781482 \\
0.332520 0.781156 \\
0.333008 0.780830 \\
0.333496 0.780505 \\
0.333984 0.780179 \\
0.334473 0.779853 \\
0.334961 0.779528 \\
0.335449 0.779203 \\
0.335938 0.778877 \\
0.336426 0.778552 \\
0.336914 0.778227 \\
0.337402 0.777902 \\
0.337891 0.777576 \\
0.338379 0.777251 \\
0.338867 0.776926 \\
0.339355 0.776601 \\
0.339844 0.776277 \\
0.340332 0.775952 \\
0.340820 0.775627 \\
0.341309 0.775302 \\
0.341797 0.774978 \\
0.342285 0.774653 \\
0.342773 0.774329 \\
0.343262 0.774004 \\
0.343750 0.773680 \\
0.344238 0.773355 \\
0.344727 0.773031 \\
0.345215 0.772707 \\
0.345703 0.772383 \\
0.346191 0.772059 \\
0.346680 0.771735 \\
0.347168 0.771411 \\
0.347656 0.771087 \\
0.348145 0.770763 \\
0.348633 0.770439 \\
0.349121 0.770115 \\
0.349609 0.769792 \\
0.350098 0.769468 \\
0.350586 0.769144 \\
0.351074 0.768821 \\
0.351562 0.768497 \\
0.352051 0.768174 \\
0.352539 0.767851 \\
0.353027 0.767527 \\
0.353516 0.767204 \\
0.354004 0.766881 \\
0.354492 0.766558 \\
0.354980 0.766235 \\
0.355469 0.765912 \\
0.355957 0.765589 \\
0.356445 0.765266 \\
0.356934 0.764943 \\
0.357422 0.764621 \\
0.357910 0.764298 \\
0.358398 0.763975 \\
0.358887 0.763653 \\
0.359375 0.763330 \\
0.359863 0.763008 \\
0.360352 0.762686 \\
0.360840 0.762363 \\
0.361328 0.762041 \\
0.361816 0.761719 \\
0.362305 0.761397 \\
0.362793 0.761075 \\
0.363281 0.760753 \\
0.363770 0.760431 \\
0.364258 0.760109 \\
0.364746 0.759787 \\
0.365234 0.759465 \\
0.365723 0.759143 \\
0.366211 0.758822 \\
0.366699 0.758500 \\
0.367188 0.758179 \\
0.367676 0.757857 \\
0.368164 0.757536 \\
0.368652 0.757214 \\
0.369141 0.756893 \\
0.369629 0.756572 \\
0.370117 0.756251 \\
0.370605 0.755930 \\
0.371094 0.755609 \\
0.371582 0.755288 \\
0.372070 0.754967 \\
0.372559 0.754646 \\
0.373047 0.754325 \\
0.373535 0.754004 \\
0.374023 0.753683 \\
0.374512 0.753363 \\
0.375000 0.753042 \\
0.375488 0.752722 \\
0.375977 0.752401 \\
0.376465 0.752081 \\
0.376953 0.751760 \\
0.377441 0.751440 \\
0.377930 0.751120 \\
0.378418 0.750800 \\
0.378906 0.750480 \\
0.379395 0.750160 \\
0.379883 0.749840 \\
0.380371 0.749520 \\
0.380859 0.749200 \\
0.381348 0.748880 \\
0.381836 0.748560 \\
0.382324 0.748241 \\
0.382812 0.747921 \\
0.383301 0.747601 \\
0.383789 0.747282 \\
0.384277 0.746962 \\
0.384766 0.746643 \\
0.385254 0.746324 \\
0.385742 0.746004 \\
0.386230 0.745685 \\
0.386719 0.745366 \\
0.387207 0.745047 \\
0.387695 0.744728 \\
0.388184 0.744409 \\
0.388672 0.744090 \\
0.389160 0.743771 \\
0.389648 0.743452 \\
0.390137 0.743134 \\
0.390625 0.742815 \\
0.391113 0.742496 \\
0.391602 0.742178 \\
0.392090 0.741859 \\
0.392578 0.741541 \\
0.393066 0.741223 \\
0.393555 0.740904 \\
0.394043 0.740586 \\
0.394531 0.740268 \\
0.395020 0.739950 \\
0.395508 0.739632 \\
0.395996 0.739313 \\
0.396484 0.738996 \\
0.396973 0.738678 \\
0.397461 0.738360 \\
0.397949 0.738042 \\
0.398438 0.737724 \\
0.398926 0.737407 \\
0.399414 0.737089 \\
0.399902 0.736771 \\
0.400391 0.736454 \\
0.400879 0.736137 \\
0.401367 0.735819 \\
0.401855 0.735502 \\
0.402344 0.735185 \\
0.402832 0.734867 \\
0.403320 0.734550 \\
0.403809 0.734233 \\
0.404297 0.733916 \\
0.404785 0.733599 \\
0.405273 0.733282 \\
0.405762 0.732966 \\
0.406250 0.732649 \\
0.406738 0.732332 \\
0.407227 0.732015 \\
0.407715 0.731699 \\
0.408203 0.731382 \\
0.408691 0.731066 \\
0.409180 0.730749 \\
0.409668 0.730433 \\
0.410156 0.730117 \\
0.410645 0.729801 \\
0.411133 0.729484 \\
0.411621 0.729168 \\
0.412109 0.728852 \\
0.412598 0.728536 \\
0.413086 0.728220 \\
0.413574 0.727904 \\
0.414062 0.727589 \\
0.414551 0.727273 \\
0.415039 0.726957 \\
0.415527 0.726642 \\
0.416016 0.726326 \\
0.416504 0.726010 \\
0.416992 0.725695 \\
0.417480 0.725380 \\
0.417969 0.725064 \\
0.418457 0.724749 \\
0.418945 0.724434 \\
0.419434 0.724119 \\
0.419922 0.723803 \\
0.420410 0.723488 \\
0.420898 0.723173 \\
0.421387 0.722859 \\
0.421875 0.722544 \\
0.422363 0.722229 \\
0.422852 0.721914 \\
0.423340 0.721599 \\
0.423828 0.721285 \\
0.424316 0.720970 \\
0.424805 0.720656 \\
0.425293 0.720341 \\
0.425781 0.720027 \\
0.426270 0.719713 \\
0.426758 0.719398 \\
0.427246 0.719084 \\
0.427734 0.718770 \\
0.428223 0.718456 \\
0.428711 0.718142 \\
0.429199 0.717828 \\
0.429688 0.717514 \\
0.430176 0.717200 \\
0.430664 0.716886 \\
0.431152 0.716573 \\
0.431641 0.716259 \\
0.432129 0.715945 \\
0.432617 0.715632 \\
0.433105 0.715318 \\
0.433594 0.715005 \\
0.434082 0.714692 \\
0.434570 0.714378 \\
0.435059 0.714065 \\
0.435547 0.713752 \\
0.436035 0.713439 \\
0.436523 0.713126 \\
0.437012 0.712813 \\
0.437500 0.712500 \\
0.437988 0.712187 \\
0.438477 0.711874 \\
0.438965 0.711561 \\
0.439453 0.711248 \\
0.439941 0.710936 \\
0.440430 0.710623 \\
0.440918 0.710311 \\
0.441406 0.709998 \\
0.441895 0.709686 \\
0.442383 0.709373 \\
0.442871 0.709061 \\
0.443359 0.708749 \\
0.443848 0.708437 \\
0.444336 0.708124 \\
0.444824 0.707812 \\
0.445312 0.707500 \\
0.445801 0.707188 \\
0.446289 0.706877 \\
0.446777 0.706565 \\
0.447266 0.706253 \\
0.447754 0.705941 \\
0.448242 0.705630 \\
0.448730 0.705318 \\
0.449219 0.705007 \\
0.449707 0.704695 \\
0.450195 0.704384 \\
0.450684 0.704072 \\
0.451172 0.703761 \\
0.451660 0.703450 \\
0.452148 0.703139 \\
0.452637 0.702828 \\
0.453125 0.702517 \\
0.453613 0.702206 \\
0.454102 0.701895 \\
0.454590 0.701584 \\
0.455078 0.701273 \\
0.455566 0.700962 \\
0.456055 0.700652 \\
0.456543 0.700341 \\
0.457031 0.700030 \\
0.457520 0.699720 \\
0.458008 0.699409 \\
0.458496 0.699099 \\
0.458984 0.698789 \\
0.459473 0.698478 \\
0.459961 0.698168 \\
0.460449 0.697858 \\
0.460938 0.697548 \\
0.461426 0.697238 \\
0.461914 0.696928 \\
0.462402 0.696618 \\
0.462891 0.696308 \\
0.463379 0.695998 \\
0.463867 0.695689 \\
0.464355 0.695379 \\
0.464844 0.695069 \\
0.465332 0.694760 \\
0.465820 0.694450 \\
0.466309 0.694141 \\
0.466797 0.693831 \\
0.467285 0.693522 \\
0.467773 0.693213 \\
0.468262 0.692904 \\
0.468750 0.692595 \\
0.469238 0.692285 \\
0.469727 0.691976 \\
0.470215 0.691667 \\
0.470703 0.691359 \\
0.471191 0.691050 \\
0.471680 0.690741 \\
0.472168 0.690432 \\
0.472656 0.690124 \\
0.473145 0.689815 \\
0.473633 0.689506 \\
0.474121 0.689198 \\
0.474609 0.688889 \\
0.475098 0.688581 \\
0.475586 0.688273 \\
0.476074 0.687965 \\
0.476562 0.687656 \\
0.477051 0.687348 \\
0.477539 0.687040 \\
0.478027 0.686732 \\
0.478516 0.686424 \\
0.479004 0.686116 \\
0.479492 0.685809 \\
0.479980 0.685501 \\
0.480469 0.685193 \\
0.480957 0.684885 \\
0.481445 0.684578 \\
0.481934 0.684270 \\
0.482422 0.683963 \\
0.482910 0.683655 \\
0.483398 0.683348 \\
0.483887 0.683041 \\
0.484375 0.682734 \\
0.484863 0.682426 \\
0.485352 0.682119 \\
0.485840 0.681812 \\
0.486328 0.681505 \\
0.486816 0.681198 \\
0.487305 0.680891 \\
0.487793 0.680585 \\
0.488281 0.680278 \\
0.488770 0.679971 \\
0.489258 0.679664 \\
0.489746 0.679358 \\
0.490234 0.679051 \\
0.490723 0.678745 \\
0.491211 0.678439 \\
0.491699 0.678132 \\
0.492188 0.677826 \\
0.492676 0.677520 \\
0.493164 0.677214 \\
0.493652 0.676907 \\
0.494141 0.676601 \\
0.494629 0.676295 \\
0.495117 0.675989 \\
0.495605 0.675684 \\
0.496094 0.675378 \\
0.496582 0.675072 \\
0.497070 0.674766 \\
0.497559 0.674461 \\
0.498047 0.674155 \\
0.498535 0.673850 \\
0.499023 0.673544 \\
0.499512 0.673239 \\
0.500000 0.672934 \\
0.500488 0.672628 \\
0.500977 0.672323 \\
0.501465 0.672018 \\
0.501953 0.671713 \\
0.502441 0.671408 \\
0.502930 0.671103 \\
0.503418 0.670798 \\
0.503906 0.670493 \\
0.504395 0.670188 \\
0.504883 0.669884 \\
0.505371 0.669579 \\
0.505859 0.669274 \\
0.506348 0.668970 \\
0.506836 0.668665 \\
0.507324 0.668361 \\
0.507812 0.668056 \\
0.508301 0.667752 \\
0.508789 0.667448 \\
0.509277 0.667144 \\
0.509766 0.666840 \\
0.510254 0.666536 \\
0.510742 0.666231 \\
0.511230 0.665928 \\
0.511719 0.665624 \\
0.512207 0.665320 \\
0.512695 0.665016 \\
0.513184 0.664712 \\
0.513672 0.664409 \\
0.514160 0.664105 \\
0.514648 0.663802 \\
0.515137 0.663498 \\
0.515625 0.663195 \\
0.516113 0.662891 \\
0.516602 0.662588 \\
0.517090 0.662285 \\
0.517578 0.661982 \\
0.518066 0.661678 \\
0.518555 0.661375 \\
0.519043 0.661072 \\
0.519531 0.660769 \\
0.520020 0.660467 \\
0.520508 0.660164 \\
0.520996 0.659861 \\
0.521484 0.659558 \\
0.521973 0.659256 \\
0.522461 0.658953 \\
0.522949 0.658651 \\
0.523438 0.658348 \\
0.523926 0.658046 \\
0.524414 0.657743 \\
0.524902 0.657441 \\
0.525391 0.657139 \\
0.525879 0.656837 \\
0.526367 0.656535 \\
0.526855 0.656232 \\
0.527344 0.655930 \\
0.527832 0.655629 \\
0.528320 0.655327 \\
0.528809 0.655025 \\
0.529297 0.654723 \\
0.529785 0.654421 \\
0.530273 0.654120 \\
0.530762 0.653818 \\
0.531250 0.653517 \\
0.531738 0.653215 \\
0.532227 0.652914 \\
0.532715 0.652613 \\
0.533203 0.652311 \\
0.533691 0.652010 \\
0.534180 0.651709 \\
0.534668 0.651408 \\
0.535156 0.651107 \\
0.535645 0.650806 \\
0.536133 0.650505 \\
0.536621 0.650204 \\
0.537109 0.649903 \\
0.537598 0.649603 \\
0.538086 0.649302 \\
0.538574 0.649001 \\
0.539062 0.648701 \\
0.539551 0.648400 \\
0.540039 0.648100 \\
0.540527 0.647799 \\
0.541016 0.647499 \\
0.541504 0.647199 \\
0.541992 0.646899 \\
0.542480 0.646598 \\
0.542969 0.646298 \\
0.543457 0.645998 \\
0.543945 0.645698 \\
0.544434 0.645399 \\
0.544922 0.645099 \\
0.545410 0.644799 \\
0.545898 0.644499 \\
0.546387 0.644199 \\
0.546875 0.643900 \\
0.547363 0.643600 \\
0.547852 0.643301 \\
0.548340 0.643001 \\
0.548828 0.642702 \\
0.549316 0.642403 \\
0.549805 0.642104 \\
0.550293 0.641804 \\
0.550781 0.641505 \\
0.551270 0.641206 \\
0.551758 0.640907 \\
0.552246 0.640608 \\
0.552734 0.640309 \\
0.553223 0.640010 \\
0.553711 0.639712 \\
0.554199 0.639413 \\
0.554688 0.639114 \\
0.555176 0.638816 \\
0.555664 0.638517 \\
0.556152 0.638219 \\
0.556641 0.637920 \\
0.557129 0.637622 \\
0.557617 0.637324 \\
0.558105 0.637025 \\
0.558594 0.636727 \\
0.559082 0.636429 \\
0.559570 0.636131 \\
0.560059 0.635833 \\
0.560547 0.635535 \\
0.561035 0.635237 \\
0.561523 0.634940 \\
0.562012 0.634642 \\
0.562500 0.634344 \\
0.562988 0.634046 \\
0.563477 0.633749 \\
0.563965 0.633451 \\
0.564453 0.633154 \\
0.564941 0.632856 \\
0.565430 0.632559 \\
0.565918 0.632262 \\
0.566406 0.631965 \\
0.566895 0.631668 \\
0.567383 0.631370 \\
0.567871 0.631073 \\
0.568359 0.630776 \\
0.568848 0.630479 \\
0.569336 0.630183 \\
0.569824 0.629886 \\
0.570312 0.629589 \\
0.570801 0.629292 \\
0.571289 0.628996 \\
0.571777 0.628699 \\
0.572266 0.628403 \\
0.572754 0.628106 \\
0.573242 0.627810 \\
0.573730 0.627514 \\
0.574219 0.627217 \\
0.574707 0.626921 \\
0.575195 0.626625 \\
0.575684 0.626329 \\
0.576172 0.626033 \\
0.576660 0.625737 \\
0.577148 0.625441 \\
0.577637 0.625145 \\
0.578125 0.624849 \\
0.578613 0.624554 \\
0.579102 0.624258 \\
0.579590 0.623962 \\
0.580078 0.623667 \\
0.580566 0.623371 \\
0.581055 0.623076 \\
0.581543 0.622780 \\
0.582031 0.622485 \\
0.582520 0.622190 \\
0.583008 0.621895 \\
0.583496 0.621600 \\
0.583984 0.621304 \\
0.584473 0.621009 \\
0.584961 0.620715 \\
0.585449 0.620420 \\
0.585938 0.620125 \\
0.586426 0.619830 \\
0.586914 0.619535 \\
0.587402 0.619241 \\
0.587891 0.618946 \\
0.588379 0.618652 \\
0.588867 0.618357 \\
0.589355 0.618063 \\
0.589844 0.617768 \\
0.590332 0.617474 \\
0.590820 0.617180 \\
0.591309 0.616886 \\
0.591797 0.616591 \\
0.592285 0.616297 \\
0.592773 0.616003 \\
0.593262 0.615709 \\
0.593750 0.615416 \\
0.594238 0.615122 \\
0.594727 0.614828 \\
0.595215 0.614534 \\
0.595703 0.614241 \\
0.596191 0.613947 \\
0.596680 0.613654 \\
0.597168 0.613360 \\
0.597656 0.613067 \\
0.598145 0.612773 \\
0.598633 0.612480 \\
0.599121 0.612187 \\
0.599609 0.611894 \\
0.600098 0.611601 \\
0.600586 0.611307 \\
0.601074 0.611014 \\
0.601562 0.610722 \\
0.602051 0.610429 \\
0.602539 0.610136 \\
0.603027 0.609843 \\
0.603516 0.609550 \\
0.604004 0.609258 \\
0.604492 0.608965 \\
0.604980 0.608673 \\
0.605469 0.608380 \\
0.605957 0.608088 \\
0.606445 0.607796 \\
0.606934 0.607503 \\
0.607422 0.607211 \\
0.607910 0.606919 \\
0.608398 0.606627 \\
0.608887 0.606335 \\
0.609375 0.606043 \\
0.609863 0.605751 \\
0.610352 0.605459 \\
0.610840 0.605167 \\
0.611328 0.604876 \\
0.611816 0.604584 \\
0.612305 0.604292 \\
0.612793 0.604001 \\
0.613281 0.603709 \\
0.613770 0.603418 \\
0.614258 0.603126 \\
0.614746 0.602835 \\
0.615234 0.602544 \\
0.615723 0.602253 \\
0.616211 0.601961 \\
0.616699 0.601670 \\
0.617188 0.601379 \\
0.617676 0.601088 \\
0.618164 0.600798 \\
0.618652 0.600507 \\
0.619141 0.600216 \\
0.619629 0.599925 \\
0.620117 0.599635 \\
0.620605 0.599344 \\
0.621094 0.599053 \\
0.621582 0.598763 \\
0.622070 0.598472 \\
0.622559 0.598182 \\
0.623047 0.597892 \\
0.623535 0.597602 \\
0.624023 0.597311 \\
0.624512 0.597021 \\
0.625000 0.596731 \\
0.625488 0.596441 \\
0.625977 0.596151 \\
0.626465 0.595861 \\
0.626953 0.595571 \\
0.627441 0.595282 \\
0.627930 0.594992 \\
0.628418 0.594702 \\
0.628906 0.594413 \\
0.629395 0.594123 \\
0.629883 0.593834 \\
0.630371 0.593544 \\
0.630859 0.593255 \\
0.631348 0.592966 \\
0.631836 0.592676 \\
0.632324 0.592387 \\
0.632812 0.592098 \\
0.633301 0.591809 \\
0.633789 0.591520 \\
0.634277 0.591231 \\
0.634766 0.590942 \\
0.635254 0.590654 \\
0.635742 0.590365 \\
0.636230 0.590076 \\
0.636719 0.589787 \\
0.637207 0.589499 \\
0.637695 0.589210 \\
0.638184 0.588922 \\
0.638672 0.588634 \\
0.639160 0.588345 \\
0.639648 0.588057 \\
0.640137 0.587769 \\
0.640625 0.587481 \\
0.641113 0.587192 \\
0.641602 0.586904 \\
0.642090 0.586616 \\
0.642578 0.586328 \\
0.643066 0.586041 \\
0.643555 0.585753 \\
0.644043 0.585465 \\
0.644531 0.585177 \\
0.645020 0.584890 \\
0.645508 0.584602 \\
0.645996 0.584315 \\
0.646484 0.584027 \\
0.646973 0.583740 \\
0.647461 0.583453 \\
0.647949 0.583165 \\
0.648438 0.582878 \\
0.648926 0.582591 \\
0.649414 0.582304 \\
0.649902 0.582017 \\
0.650391 0.581730 \\
0.650879 0.581443 \\
0.651367 0.581156 \\
0.651855 0.580869 \\
0.652344 0.580583 \\
0.652832 0.580296 \\
0.653320 0.580009 \\
0.653809 0.579723 \\
0.654297 0.579436 \\
0.654785 0.579150 \\
0.655273 0.578863 \\
0.655762 0.578577 \\
0.656250 0.578291 \\
0.656738 0.578005 \\
0.657227 0.577719 \\
0.657715 0.577433 \\
0.658203 0.577147 \\
0.658691 0.576861 \\
0.659180 0.576575 \\
0.659668 0.576289 \\
0.660156 0.576003 \\
0.660645 0.575717 \\
0.661133 0.575432 \\
0.661621 0.575146 \\
0.662109 0.574861 \\
0.662598 0.574575 \\
0.663086 0.574290 \\
0.663574 0.574004 \\
0.664062 0.573719 \\
0.664551 0.573434 \\
0.665039 0.573149 \\
0.665527 0.572863 \\
0.666016 0.572578 \\
0.666504 0.572293 \\
0.666992 0.572008 \\
0.667480 0.571724 \\
0.667969 0.571439 \\
0.668457 0.571154 \\
0.668945 0.570869 \\
0.669434 0.570585 \\
0.669922 0.570300 \\
0.670410 0.570016 \\
0.670898 0.569731 \\
0.671387 0.569447 \\
0.671875 0.569162 \\
0.672363 0.568878 \\
0.672852 0.568594 \\
0.673340 0.568310 \\
0.673828 0.568026 \\
0.674316 0.567742 \\
0.674805 0.567458 \\
0.675293 0.567174 \\
0.675781 0.566890 \\
0.676270 0.566606 \\
0.676758 0.566322 \\
0.677246 0.566038 \\
0.677734 0.565755 \\
0.678223 0.565471 \\
0.678711 0.565188 \\
0.679199 0.564904 \\
0.679688 0.564621 \\
0.680176 0.564338 \\
0.680664 0.564054 \\
0.681152 0.563771 \\
0.681641 0.563488 \\
0.682129 0.563205 \\
0.682617 0.562922 \\
0.683105 0.562639 \\
0.683594 0.562356 \\
0.684082 0.562073 \\
0.684570 0.561790 \\
0.685059 0.561508 \\
0.685547 0.561225 \\
0.686035 0.560942 \\
0.686523 0.560660 \\
0.687012 0.560377 \\
0.687500 0.560095 \\
0.687988 0.559812 \\
0.688477 0.559530 \\
0.688965 0.559248 \\
0.689453 0.558966 \\
0.689941 0.558684 \\
0.690430 0.558401 \\
0.690918 0.558119 \\
0.691406 0.557837 \\
0.691895 0.557556 \\
0.692383 0.557274 \\
0.692871 0.556992 \\
0.693359 0.556710 \\
0.693848 0.556429 \\
0.694336 0.556147 \\
0.694824 0.555865 \\
0.695312 0.555584 \\
0.695801 0.555303 \\
0.696289 0.555021 \\
0.696777 0.554740 \\
0.697266 0.554459 \\
0.697754 0.554177 \\
0.698242 0.553896 \\
0.698730 0.553615 \\
0.699219 0.553334 \\
0.699707 0.553053 \\
0.700195 0.552772 \\
0.700684 0.552492 \\
0.701172 0.552211 \\
0.701660 0.551930 \\
0.702148 0.551649 \\
0.702637 0.551369 \\
0.703125 0.551088 \\
0.703613 0.550808 \\
0.704102 0.550527 \\
0.704590 0.550247 \\
0.705078 0.549967 \\
0.705566 0.549687 \\
0.706055 0.549406 \\
0.706543 0.549126 \\
0.707031 0.548846 \\
0.707520 0.548566 \\
0.708008 0.548286 \\
0.708496 0.548006 \\
0.708984 0.547727 \\
0.709473 0.547447 \\
0.709961 0.547167 \\
0.710449 0.546888 \\
0.710938 0.546608 \\
0.711426 0.546328 \\
0.711914 0.546049 \\
0.712402 0.545770 \\
0.712891 0.545490 \\
0.713379 0.545211 \\
0.713867 0.544932 \\
0.714355 0.544653 \\
0.714844 0.544373 \\
0.715332 0.544094 \\
0.715820 0.543815 \\
0.716309 0.543537 \\
0.716797 0.543258 \\
0.717285 0.542979 \\
0.717773 0.542700 \\
0.718262 0.542421 \\
0.718750 0.542143 \\
0.719238 0.541864 \\
0.719727 0.541586 \\
0.720215 0.541307 \\
0.720703 0.541029 \\
0.721191 0.540751 \\
0.721680 0.540472 \\
0.722168 0.540194 \\
0.722656 0.539916 \\
0.723145 0.539638 \\
0.723633 0.539360 \\
0.724121 0.539082 \\
0.724609 0.538804 \\
0.725098 0.538526 \\
0.725586 0.538248 \\
0.726074 0.537971 \\
0.726562 0.537693 \\
0.727051 0.537415 \\
0.727539 0.537138 \\
0.728027 0.536860 \\
0.728516 0.536583 \\
0.729004 0.536306 \\
0.729492 0.536028 \\
0.729980 0.535751 \\
0.730469 0.535474 \\
0.730957 0.535197 \\
0.731445 0.534920 \\
0.731934 0.534643 \\
0.732422 0.534366 \\
0.732910 0.534089 \\
0.733398 0.533812 \\
0.733887 0.533535 \\
0.734375 0.533258 \\
0.734863 0.532982 \\
0.735352 0.532705 \\
0.735840 0.532429 \\
0.736328 0.532152 \\
0.736816 0.531876 \\
0.737305 0.531599 \\
0.737793 0.531323 \\
0.738281 0.531047 \\
0.738770 0.530771 \\
0.739258 0.530495 \\
0.739746 0.530218 \\
0.740234 0.529942 \\
0.740723 0.529667 \\
0.741211 0.529391 \\
0.741699 0.529115 \\
0.742188 0.528839 \\
0.742676 0.528563 \\
0.743164 0.528288 \\
0.743652 0.528012 \\
0.744141 0.527737 \\
0.744629 0.527461 \\
0.745117 0.527186 \\
0.745605 0.526910 \\
0.746094 0.526635 \\
0.746582 0.526360 \\
0.747070 0.526085 \\
0.747559 0.525810 \\
0.748047 0.525535 \\
0.748535 0.525260 \\
0.749023 0.524985 \\
0.749512 0.524710 \\
0.750000 0.524435 \\
0.750488 0.524160 \\
0.750977 0.523886 \\
0.751465 0.523611 \\
0.751953 0.523336 \\
0.752441 0.523062 \\
0.752930 0.522787 \\
0.753418 0.522513 \\
0.753906 0.522239 \\
0.754395 0.521964 \\
0.754883 0.521690 \\
0.755371 0.521416 \\
0.755859 0.521142 \\
0.756348 0.520868 \\
0.756836 0.520594 \\
0.757324 0.520320 \\
0.757812 0.520046 \\
0.758301 0.519772 \\
0.758789 0.519499 \\
0.759277 0.519225 \\
0.759766 0.518951 \\
0.760254 0.518678 \\
0.760742 0.518404 \\
0.761230 0.518131 \\
0.761719 0.517858 \\
0.762207 0.517584 \\
0.762695 0.517311 \\
0.763184 0.517038 \\
0.763672 0.516765 \\
0.764160 0.516492 \\
0.764648 0.516219 \\
0.765137 0.515946 \\
0.765625 0.515673 \\
0.766113 0.515400 \\
0.766602 0.515127 \\
0.767090 0.514854 \\
0.767578 0.514582 \\
0.768066 0.514309 \\
0.768555 0.514037 \\
0.769043 0.513764 \\
0.769531 0.513492 \\
0.770020 0.513219 \\
0.770508 0.512947 \\
0.770996 0.512675 \\
0.771484 0.512403 \\
0.771973 0.512130 \\
0.772461 0.511858 \\
0.772949 0.511586 \\
0.773438 0.511314 \\
0.773926 0.511042 \\
0.774414 0.510771 \\
0.774902 0.510499 \\
0.775391 0.510227 \\
0.775879 0.509956 \\
0.776367 0.509684 \\
0.776855 0.509412 \\
0.777344 0.509141 \\
0.777832 0.508870 \\
0.778320 0.508598 \\
0.778809 0.508327 \\
0.779297 0.508056 \\
0.779785 0.507784 \\
0.780273 0.507513 \\
0.780762 0.507242 \\
0.781250 0.506971 \\
0.781738 0.506700 \\
0.782227 0.506430 \\
0.782715 0.506159 \\
0.783203 0.505888 \\
0.783691 0.505617 \\
0.784180 0.505347 \\
0.784668 0.505076 \\
0.785156 0.504806 \\
0.785645 0.504535 \\
0.786133 0.504265 \\
0.786621 0.503994 \\
0.787109 0.503724 \\
0.787598 0.503454 \\
0.788086 0.503184 \\
0.788574 0.502914 \\
0.789062 0.502644 \\
0.789551 0.502374 \\
0.790039 0.502104 \\
0.790527 0.501834 \\
0.791016 0.501564 \\
0.791504 0.501294 \\
0.791992 0.501025 \\
0.792480 0.500755 \\
0.792969 0.500485 \\
0.793457 0.500216 \\
0.793945 0.499946 \\
0.794434 0.499677 \\
0.794922 0.499408 \\
0.795410 0.499138 \\
0.795898 0.498869 \\
0.796387 0.498600 \\
0.796875 0.498331 \\
0.797363 0.498062 \\
0.797852 0.497793 \\
0.798340 0.497524 \\
0.798828 0.497255 \\
0.799316 0.496987 \\
0.799805 0.496718 \\
0.800293 0.496449 \\
0.800781 0.496181 \\
0.801270 0.495912 \\
0.801758 0.495643 \\
0.802246 0.495375 \\
0.802734 0.495107 \\
0.803223 0.494838 \\
0.803711 0.494570 \\
0.804199 0.494302 \\
0.804688 0.494034 \\
0.805176 0.493766 \\
0.805664 0.493498 \\
0.806152 0.493230 \\
0.806641 0.492962 \\
0.807129 0.492694 \\
0.807617 0.492426 \\
0.808105 0.492159 \\
0.808594 0.491891 \\
0.809082 0.491623 \\
0.809570 0.491356 \\
0.810059 0.491088 \\
0.810547 0.490821 \\
0.811035 0.490554 \\
0.811523 0.490286 \\
0.812012 0.490019 \\
0.812500 0.489752 \\
0.812988 0.489485 \\
0.813477 0.489218 \\
0.813965 0.488951 \\
0.814453 0.488684 \\
0.814941 0.488417 \\
0.815430 0.488150 \\
0.815918 0.487883 \\
0.816406 0.487617 \\
0.816895 0.487350 \\
0.817383 0.487083 \\
0.817871 0.486817 \\
0.818359 0.486550 \\
0.818848 0.486284 \\
0.819336 0.486018 \\
0.819824 0.485751 \\
0.820312 0.485485 \\
0.820801 0.485219 \\
0.821289 0.484953 \\
0.821777 0.484687 \\
0.822266 0.484421 \\
0.822754 0.484155 \\
0.823242 0.483889 \\
0.823730 0.483623 \\
0.824219 0.483357 \\
0.824707 0.483092 \\
0.825195 0.482826 \\
0.825684 0.482561 \\
0.826172 0.482295 \\
0.826660 0.482030 \\
0.827148 0.481764 \\
0.827637 0.481499 \\
0.828125 0.481234 \\
0.828613 0.480968 \\
0.829102 0.480703 \\
0.829590 0.480438 \\
0.830078 0.480173 \\
0.830566 0.479908 \\
0.831055 0.479643 \\
0.831543 0.479378 \\
0.832031 0.479114 \\
0.832520 0.478849 \\
0.833008 0.478584 \\
0.833496 0.478320 \\
0.833984 0.478055 \\
0.834473 0.477790 \\
0.834961 0.477526 \\
0.835449 0.477262 \\
0.835938 0.476997 \\
0.836426 0.476733 \\
0.836914 0.476469 \\
0.837402 0.476205 \\
0.837891 0.475941 \\
0.838379 0.475677 \\
0.838867 0.475413 \\
0.839355 0.475149 \\
0.839844 0.474885 \\
0.840332 0.474621 \\
0.840820 0.474357 \\
0.841309 0.474094 \\
0.841797 0.473830 \\
0.842285 0.473567 \\
0.842773 0.473303 \\
0.843262 0.473040 \\
0.843750 0.472776 \\
0.844238 0.472513 \\
0.844727 0.472250 \\
0.845215 0.471987 \\
0.845703 0.471724 \\
0.846191 0.471460 \\
0.846680 0.471197 \\
0.847168 0.470935 \\
0.847656 0.470672 \\
0.848145 0.470409 \\
0.848633 0.470146 \\
0.849121 0.469883 \\
0.849609 0.469621 \\
0.850098 0.469358 \\
0.850586 0.469096 \\
0.851074 0.468833 \\
0.851562 0.468571 \\
0.852051 0.468308 \\
0.852539 0.468046 \\
0.853027 0.467784 \\
0.853516 0.467522 \\
0.854004 0.467260 \\
0.854492 0.466997 \\
0.854980 0.466735 \\
0.855469 0.466474 \\
0.855957 0.466212 \\
0.856445 0.465950 \\
0.856934 0.465688 \\
0.857422 0.465426 \\
0.857910 0.465165 \\
0.858398 0.464903 \\
0.858887 0.464642 \\
0.859375 0.464380 \\
0.859863 0.464119 \\
0.860352 0.463858 \\
0.860840 0.463596 \\
0.861328 0.463335 \\
0.861816 0.463074 \\
0.862305 0.462813 \\
0.862793 0.462552 \\
0.863281 0.462291 \\
0.863770 0.462030 \\
0.864258 0.461769 \\
0.864746 0.461508 \\
0.865234 0.461247 \\
0.865723 0.460987 \\
0.866211 0.460726 \\
0.866699 0.460466 \\
0.867188 0.460205 \\
0.867676 0.459945 \\
0.868164 0.459684 \\
0.868652 0.459424 \\
0.869141 0.459164 \\
0.869629 0.458903 \\
0.870117 0.458643 \\
0.870605 0.458383 \\
0.871094 0.458123 \\
0.871582 0.457863 \\
0.872070 0.457603 \\
0.872559 0.457343 \\
0.873047 0.457084 \\
0.873535 0.456824 \\
0.874023 0.456564 \\
0.874512 0.456305 \\
0.875000 0.456045 \\
0.875488 0.455786 \\
0.875977 0.455526 \\
0.876465 0.455267 \\
0.876953 0.455008 \\
0.877441 0.454748 \\
0.877930 0.454489 \\
0.878418 0.454230 \\
0.878906 0.453971 \\
0.879395 0.453712 \\
0.879883 0.453453 \\
0.880371 0.453194 \\
0.880859 0.452935 \\
0.881348 0.452676 \\
0.881836 0.452418 \\
0.882324 0.452159 \\
0.882812 0.451900 \\
0.883301 0.451642 \\
0.883789 0.451383 \\
0.884277 0.451125 \\
0.884766 0.450867 \\
0.885254 0.450608 \\
0.885742 0.450350 \\
0.886230 0.450092 \\
0.886719 0.449834 \\
0.887207 0.449576 \\
0.887695 0.449318 \\
0.888184 0.449060 \\
0.888672 0.448802 \\
0.889160 0.448544 \\
0.889648 0.448286 \\
0.890137 0.448029 \\
0.890625 0.447771 \\
0.891113 0.447513 \\
0.891602 0.447256 \\
0.892090 0.446998 \\
0.892578 0.446741 \\
0.893066 0.446484 \\
0.893555 0.446226 \\
0.894043 0.445969 \\
0.894531 0.445712 \\
0.895020 0.445455 \\
0.895508 0.445198 \\
0.895996 0.444941 \\
0.896484 0.444684 \\
0.896973 0.444427 \\
0.897461 0.444170 \\
0.897949 0.443914 \\
0.898438 0.443657 \\
0.898926 0.443400 \\
0.899414 0.443144 \\
0.899902 0.442887 \\
0.900391 0.442631 \\
0.900879 0.442374 \\
0.901367 0.442118 \\
0.901855 0.441862 \\
0.902344 0.441606 \\
0.902832 0.441349 \\
0.903320 0.441093 \\
0.903809 0.440837 \\
0.904297 0.440581 \\
0.904785 0.440325 \\
0.905273 0.440070 \\
0.905762 0.439814 \\
0.906250 0.439558 \\
0.906738 0.439302 \\
0.907227 0.439047 \\
0.907715 0.438791 \\
0.908203 0.438536 \\
0.908691 0.438280 \\
0.909180 0.438025 \\
0.909668 0.437770 \\
0.910156 0.437514 \\
0.910645 0.437259 \\
0.911133 0.437004 \\
0.911621 0.436749 \\
0.912109 0.436494 \\
0.912598 0.436239 \\
0.913086 0.435984 \\
0.913574 0.435729 \\
0.914062 0.435474 \\
0.914551 0.435220 \\
0.915039 0.434965 \\
0.915527 0.434710 \\
0.916016 0.434456 \\
0.916504 0.434201 \\
0.916992 0.433947 \\
0.917480 0.433693 \\
0.917969 0.433438 \\
0.918457 0.433184 \\
0.918945 0.432930 \\
0.919434 0.432676 \\
0.919922 0.432422 \\
0.920410 0.432168 \\
0.920898 0.431914 \\
0.921387 0.431660 \\
0.921875 0.431406 \\
0.922363 0.431152 \\
0.922852 0.430899 \\
0.923340 0.430645 \\
0.923828 0.430391 \\
0.924316 0.430138 \\
0.924805 0.429884 \\
0.925293 0.429631 \\
0.925781 0.429378 \\
0.926270 0.429124 \\
0.926758 0.428871 \\
0.927246 0.428618 \\
0.927734 0.428365 \\
0.928223 0.428112 \\
0.928711 0.427859 \\
0.929199 0.427606 \\
0.929688 0.427353 \\
0.930176 0.427100 \\
0.930664 0.426847 \\
0.931152 0.426595 \\
0.931641 0.426342 \\
0.932129 0.426089 \\
0.932617 0.425837 \\
0.933105 0.425584 \\
0.933594 0.425332 \\
0.934082 0.425080 \\
0.934570 0.424827 \\
0.935059 0.424575 \\
0.935547 0.424323 \\
0.936035 0.424071 \\
0.936523 0.423819 \\
0.937012 0.423567 \\
0.937500 0.423315 \\
0.937988 0.423063 \\
0.938477 0.422811 \\
0.938965 0.422560 \\
0.939453 0.422308 \\
0.939941 0.422056 \\
0.940430 0.421805 \\
0.940918 0.421553 \\
0.941406 0.421302 \\
0.941895 0.421050 \\
0.942383 0.420799 \\
0.942871 0.420548 \\
0.943359 0.420297 \\
0.943848 0.420046 \\
0.944336 0.419794 \\
0.944824 0.419543 \\
0.945312 0.419292 \\
0.945801 0.419042 \\
0.946289 0.418791 \\
0.946777 0.418540 \\
0.947266 0.418289 \\
0.947754 0.418038 \\
0.948242 0.417788 \\
0.948730 0.417537 \\
0.949219 0.417287 \\
0.949707 0.417036 \\
0.950195 0.416786 \\
0.950684 0.416536 \\
0.951172 0.416285 \\
0.951660 0.416035 \\
0.952148 0.415785 \\
0.952637 0.415535 \\
0.953125 0.415285 \\
0.953613 0.415035 \\
0.954102 0.414785 \\
0.954590 0.414535 \\
0.955078 0.414286 \\
0.955566 0.414036 \\
0.956055 0.413786 \\
0.956543 0.413537 \\
0.957031 0.413287 \\
0.957520 0.413038 \\
0.958008 0.412788 \\
0.958496 0.412539 \\
0.958984 0.412290 \\
0.959473 0.412040 \\
0.959961 0.411791 \\
0.960449 0.411542 \\
0.960938 0.411293 \\
0.961426 0.411044 \\
0.961914 0.410795 \\
0.962402 0.410546 \\
0.962891 0.410297 \\
0.963379 0.410049 \\
0.963867 0.409800 \\
0.964355 0.409551 \\
0.964844 0.409303 \\
0.965332 0.409054 \\
0.965820 0.408806 \\
0.966309 0.408557 \\
0.966797 0.408309 \\
0.967285 0.408061 \\
0.967773 0.407812 \\
0.968262 0.407564 \\
0.968750 0.407316 \\
0.969238 0.407068 \\
0.969727 0.406820 \\
0.970215 0.406572 \\
0.970703 0.406324 \\
0.971191 0.406077 \\
0.971680 0.405829 \\
0.972168 0.405581 \\
0.972656 0.405333 \\
0.973145 0.405086 \\
0.973633 0.404838 \\
0.974121 0.404591 \\
0.974609 0.404344 \\
0.975098 0.404096 \\
0.975586 0.403849 \\
0.976074 0.403602 \\
0.976562 0.403355 \\
0.977051 0.403108 \\
0.977539 0.402860 \\
0.978027 0.402614 \\
0.978516 0.402367 \\
0.979004 0.402120 \\
0.979492 0.401873 \\
0.979980 0.401626 \\
0.980469 0.401380 \\
0.980957 0.401133 \\
0.981445 0.400886 \\
0.981934 0.400640 \\
0.982422 0.400393 \\
0.982910 0.400147 \\
0.983398 0.399901 \\
0.983887 0.399655 \\
0.984375 0.399408 \\
0.984863 0.399162 \\
0.985352 0.398916 \\
0.985840 0.398670 \\
0.986328 0.398424 \\
0.986816 0.398178 \\
0.987305 0.397932 \\
0.987793 0.397687 \\
0.988281 0.397441 \\
0.988770 0.397195 \\
0.989258 0.396950 \\
0.989746 0.396704 \\
0.990234 0.396459 \\
0.990723 0.396213 \\
0.991211 0.395968 \\
0.991699 0.395723 \\
0.992188 0.395477 \\
0.992676 0.395232 \\
0.993164 0.394987 \\
0.993652 0.394742 \\
0.994141 0.394497 \\
0.994629 0.394252 \\
0.995117 0.394007 \\
0.995605 0.393762 \\
0.996094 0.393517 \\
0.996582 0.393273 \\
0.997070 0.393028 \\
0.997559 0.392784 \\
0.998047 0.392539 \\
0.998535 0.392295 \\
0.999023 0.392050 \\
0.999512 0.391806 \\
1.000000 0.391561 \\
};
\addlegendentry{{Simplified SP ($n=2048$)}};



\addplot[thick, densely dotted, color=black] table[row sep=\\] {
0.000488 1.015707 \\
0.000977 1.015341 \\
0.001465 1.014975 \\
0.001953 1.014609 \\
0.002441 1.014243 \\
0.002930 1.013877 \\
0.003418 1.013511 \\
0.003906 1.013145 \\
0.004395 1.012780 \\
0.004883 1.012414 \\
0.005371 1.012048 \\
0.005859 1.011683 \\
0.006348 1.011317 \\
0.006836 1.010952 \\
0.007324 1.010587 \\
0.007812 1.010221 \\
0.008301 1.009856 \\
0.008789 1.009491 \\
0.009277 1.009126 \\
0.009766 1.008761 \\
0.010254 1.008396 \\
0.010742 1.008031 \\
0.011230 1.007666 \\
0.011719 1.007301 \\
0.012207 1.006936 \\
0.012695 1.006572 \\
0.013184 1.006207 \\
0.013672 1.005843 \\
0.014160 1.005478 \\
0.014648 1.005114 \\
0.015137 1.004749 \\
0.015625 1.004385 \\
0.016113 1.004021 \\
0.016602 1.003656 \\
0.017090 1.003292 \\
0.017578 1.002928 \\
0.018066 1.002564 \\
0.018555 1.002200 \\
0.019043 1.001836 \\
0.019531 1.001472 \\
0.020020 1.001109 \\
0.020508 1.000745 \\
0.020996 1.000381 \\
0.021484 1.000018 \\
0.021973 0.999654 \\
0.022461 0.999290 \\
0.022949 0.998927 \\
0.023438 0.998564 \\
0.023926 0.998200 \\
0.024414 0.997837 \\
0.024902 0.997474 \\
0.025391 0.997111 \\
0.025879 0.996748 \\
0.026367 0.996385 \\
0.026855 0.996022 \\
0.027344 0.995659 \\
0.027832 0.995296 \\
0.028320 0.994933 \\
0.028809 0.994570 \\
0.029297 0.994208 \\
0.029785 0.993845 \\
0.030273 0.993483 \\
0.030762 0.993120 \\
0.031250 0.992758 \\
0.031738 0.992395 \\
0.032227 0.992033 \\
0.032715 0.991671 \\
0.033203 0.991309 \\
0.033691 0.990946 \\
0.034180 0.990584 \\
0.034668 0.990222 \\
0.035156 0.989860 \\
0.035645 0.989499 \\
0.036133 0.989137 \\
0.036621 0.988775 \\
0.037109 0.988413 \\
0.037598 0.988052 \\
0.038086 0.987690 \\
0.038574 0.987328 \\
0.039062 0.986967 \\
0.039551 0.986606 \\
0.040039 0.986244 \\
0.040527 0.985883 \\
0.041016 0.985522 \\
0.041504 0.985160 \\
0.041992 0.984799 \\
0.042480 0.984438 \\
0.042969 0.984077 \\
0.043457 0.983716 \\
0.043945 0.983355 \\
0.044434 0.982995 \\
0.044922 0.982634 \\
0.045410 0.982273 \\
0.045898 0.981913 \\
0.046387 0.981552 \\
0.046875 0.981191 \\
0.047363 0.980831 \\
0.047852 0.980471 \\
0.048340 0.980110 \\
0.048828 0.979750 \\
0.049316 0.979390 \\
0.049805 0.979030 \\
0.050293 0.978670 \\
0.050781 0.978309 \\
0.051270 0.977950 \\
0.051758 0.977590 \\
0.052246 0.977230 \\
0.052734 0.976870 \\
0.053223 0.976510 \\
0.053711 0.976150 \\
0.054199 0.975791 \\
0.054688 0.975431 \\
0.055176 0.975072 \\
0.055664 0.974712 \\
0.056152 0.974353 \\
0.056641 0.973994 \\
0.057129 0.973634 \\
0.057617 0.973275 \\
0.058105 0.972916 \\
0.058594 0.972557 \\
0.059082 0.972198 \\
0.059570 0.971839 \\
0.060059 0.971480 \\
0.060547 0.971121 \\
0.061035 0.970762 \\
0.061523 0.970404 \\
0.062012 0.970045 \\
0.062500 0.969686 \\
0.062988 0.969328 \\
0.063477 0.968969 \\
0.063965 0.968611 \\
0.064453 0.968253 \\
0.064941 0.967894 \\
0.065430 0.967536 \\
0.065918 0.967178 \\
0.066406 0.966820 \\
0.066895 0.966462 \\
0.067383 0.966104 \\
0.067871 0.965746 \\
0.068359 0.965388 \\
0.068848 0.965030 \\
0.069336 0.964672 \\
0.069824 0.964314 \\
0.070312 0.963957 \\
0.070801 0.963599 \\
0.071289 0.963242 \\
0.071777 0.962884 \\
0.072266 0.962527 \\
0.072754 0.962169 \\
0.073242 0.961812 \\
0.073730 0.961455 \\
0.074219 0.961098 \\
0.074707 0.960740 \\
0.075195 0.960383 \\
0.075684 0.960026 \\
0.076172 0.959669 \\
0.076660 0.959313 \\
0.077148 0.958956 \\
0.077637 0.958599 \\
0.078125 0.958242 \\
0.078613 0.957886 \\
0.079102 0.957529 \\
0.079590 0.957173 \\
0.080078 0.956816 \\
0.080566 0.956460 \\
0.081055 0.956103 \\
0.081543 0.955747 \\
0.082031 0.955391 \\
0.082520 0.955035 \\
0.083008 0.954679 \\
0.083496 0.954322 \\
0.083984 0.953966 \\
0.084473 0.953611 \\
0.084961 0.953255 \\
0.085449 0.952899 \\
0.085938 0.952543 \\
0.086426 0.952187 \\
0.086914 0.951832 \\
0.087402 0.951476 \\
0.087891 0.951121 \\
0.088379 0.950765 \\
0.088867 0.950410 \\
0.089355 0.950055 \\
0.089844 0.949699 \\
0.090332 0.949344 \\
0.090820 0.948989 \\
0.091309 0.948634 \\
0.091797 0.948279 \\
0.092285 0.947924 \\
0.092773 0.947569 \\
0.093262 0.947214 \\
0.093750 0.946859 \\
0.094238 0.946504 \\
0.094727 0.946150 \\
0.095215 0.945795 \\
0.095703 0.945441 \\
0.096191 0.945086 \\
0.096680 0.944732 \\
0.097168 0.944377 \\
0.097656 0.944023 \\
0.098145 0.943669 \\
0.098633 0.943315 \\
0.099121 0.942960 \\
0.099609 0.942606 \\
0.100098 0.942252 \\
0.100586 0.941898 \\
0.101074 0.941544 \\
0.101562 0.941191 \\
0.102051 0.940837 \\
0.102539 0.940483 \\
0.103027 0.940129 \\
0.103516 0.939776 \\
0.104004 0.939422 \\
0.104492 0.939069 \\
0.104980 0.938715 \\
0.105469 0.938362 \\
0.105957 0.938009 \\
0.106445 0.937655 \\
0.106934 0.937302 \\
0.107422 0.936949 \\
0.107910 0.936596 \\
0.108398 0.936243 \\
0.108887 0.935890 \\
0.109375 0.935537 \\
0.109863 0.935184 \\
0.110352 0.934832 \\
0.110840 0.934479 \\
0.111328 0.934126 \\
0.111816 0.933774 \\
0.112305 0.933421 \\
0.112793 0.933069 \\
0.113281 0.932716 \\
0.113770 0.932364 \\
0.114258 0.932012 \\
0.114746 0.931659 \\
0.115234 0.931307 \\
0.115723 0.930955 \\
0.116211 0.930603 \\
0.116699 0.930251 \\
0.117188 0.929899 \\
0.117676 0.929547 \\
0.118164 0.929195 \\
0.118652 0.928844 \\
0.119141 0.928492 \\
0.119629 0.928140 \\
0.120117 0.927789 \\
0.120605 0.927437 \\
0.121094 0.927086 \\
0.121582 0.926734 \\
0.122070 0.926383 \\
0.122559 0.926032 \\
0.123047 0.925680 \\
0.123535 0.925329 \\
0.124023 0.924978 \\
0.124512 0.924627 \\
0.125000 0.924276 \\
0.125488 0.923925 \\
0.125977 0.923574 \\
0.126465 0.923224 \\
0.126953 0.922873 \\
0.127441 0.922522 \\
0.127930 0.922172 \\
0.128418 0.921821 \\
0.128906 0.921471 \\
0.129395 0.921120 \\
0.129883 0.920770 \\
0.130371 0.920419 \\
0.130859 0.920069 \\
0.131348 0.919719 \\
0.131836 0.919369 \\
0.132324 0.919019 \\
0.132812 0.918669 \\
0.133301 0.918319 \\
0.133789 0.917969 \\
0.134277 0.917619 \\
0.134766 0.917269 \\
0.135254 0.916919 \\
0.135742 0.916570 \\
0.136230 0.916220 \\
0.136719 0.915871 \\
0.137207 0.915521 \\
0.137695 0.915172 \\
0.138184 0.914822 \\
0.138672 0.914473 \\
0.139160 0.914124 \\
0.139648 0.913774 \\
0.140137 0.913425 \\
0.140625 0.913076 \\
0.141113 0.912727 \\
0.141602 0.912378 \\
0.142090 0.912029 \\
0.142578 0.911681 \\
0.143066 0.911332 \\
0.143555 0.910983 \\
0.144043 0.910634 \\
0.144531 0.910286 \\
0.145020 0.909937 \\
0.145508 0.909589 \\
0.145996 0.909240 \\
0.146484 0.908892 \\
0.146973 0.908544 \\
0.147461 0.908195 \\
0.147949 0.907847 \\
0.148438 0.907499 \\
0.148926 0.907151 \\
0.149414 0.906803 \\
0.149902 0.906455 \\
0.150391 0.906107 \\
0.150879 0.905759 \\
0.151367 0.905412 \\
0.151855 0.905064 \\
0.152344 0.904716 \\
0.152832 0.904369 \\
0.153320 0.904021 \\
0.153809 0.903674 \\
0.154297 0.903326 \\
0.154785 0.902979 \\
0.155273 0.902632 \\
0.155762 0.902285 \\
0.156250 0.901937 \\
0.156738 0.901590 \\
0.157227 0.901243 \\
0.157715 0.900896 \\
0.158203 0.900549 \\
0.158691 0.900202 \\
0.159180 0.899856 \\
0.159668 0.899509 \\
0.160156 0.899162 \\
0.160645 0.898816 \\
0.161133 0.898469 \\
0.161621 0.898122 \\
0.162109 0.897776 \\
0.162598 0.897430 \\
0.163086 0.897083 \\
0.163574 0.896737 \\
0.164062 0.896391 \\
0.164551 0.896045 \\
0.165039 0.895699 \\
0.165527 0.895352 \\
0.166016 0.895007 \\
0.166504 0.894661 \\
0.166992 0.894315 \\
0.167480 0.893969 \\
0.167969 0.893623 \\
0.168457 0.893278 \\
0.168945 0.892932 \\
0.169434 0.892586 \\
0.169922 0.892241 \\
0.170410 0.891895 \\
0.170898 0.891550 \\
0.171387 0.891205 \\
0.171875 0.890859 \\
0.172363 0.890514 \\
0.172852 0.890169 \\
0.173340 0.889824 \\
0.173828 0.889479 \\
0.174316 0.889134 \\
0.174805 0.888789 \\
0.175293 0.888444 \\
0.175781 0.888100 \\
0.176270 0.887755 \\
0.176758 0.887410 \\
0.177246 0.887066 \\
0.177734 0.886721 \\
0.178223 0.886377 \\
0.178711 0.886032 \\
0.179199 0.885688 \\
0.179688 0.885343 \\
0.180176 0.884999 \\
0.180664 0.884655 \\
0.181152 0.884311 \\
0.181641 0.883967 \\
0.182129 0.883623 \\
0.182617 0.883279 \\
0.183105 0.882935 \\
0.183594 0.882591 \\
0.184082 0.882247 \\
0.184570 0.881904 \\
0.185059 0.881560 \\
0.185547 0.881216 \\
0.186035 0.880873 \\
0.186523 0.880529 \\
0.187012 0.880186 \\
0.187500 0.879843 \\
0.187988 0.879499 \\
0.188477 0.879156 \\
0.188965 0.878813 \\
0.189453 0.878470 \\
0.189941 0.878127 \\
0.190430 0.877784 \\
0.190918 0.877441 \\
0.191406 0.877098 \\
0.191895 0.876755 \\
0.192383 0.876412 \\
0.192871 0.876070 \\
0.193359 0.875727 \\
0.193848 0.875384 \\
0.194336 0.875042 \\
0.194824 0.874699 \\
0.195312 0.874357 \\
0.195801 0.874015 \\
0.196289 0.873672 \\
0.196777 0.873330 \\
0.197266 0.872988 \\
0.197754 0.872646 \\
0.198242 0.872304 \\
0.198730 0.871962 \\
0.199219 0.871620 \\
0.199707 0.871278 \\
0.200195 0.870936 \\
0.200684 0.870595 \\
0.201172 0.870253 \\
0.201660 0.869911 \\
0.202148 0.869570 \\
0.202637 0.869228 \\
0.203125 0.868887 \\
0.203613 0.868545 \\
0.204102 0.868204 \\
0.204590 0.867863 \\
0.205078 0.867522 \\
0.205566 0.867180 \\
0.206055 0.866839 \\
0.206543 0.866498 \\
0.207031 0.866157 \\
0.207520 0.865816 \\
0.208008 0.865476 \\
0.208496 0.865135 \\
0.208984 0.864794 \\
0.209473 0.864453 \\
0.209961 0.864113 \\
0.210449 0.863772 \\
0.210938 0.863432 \\
0.211426 0.863091 \\
0.211914 0.862751 \\
0.212402 0.862411 \\
0.212891 0.862070 \\
0.213379 0.861730 \\
0.213867 0.861390 \\
0.214355 0.861050 \\
0.214844 0.860710 \\
0.215332 0.860370 \\
0.215820 0.860030 \\
0.216309 0.859690 \\
0.216797 0.859351 \\
0.217285 0.859011 \\
0.217773 0.858671 \\
0.218262 0.858332 \\
0.218750 0.857992 \\
0.219238 0.857653 \\
0.219727 0.857313 \\
0.220215 0.856974 \\
0.220703 0.856634 \\
0.221191 0.856295 \\
0.221680 0.855956 \\
0.222168 0.855617 \\
0.222656 0.855278 \\
0.223145 0.854939 \\
0.223633 0.854600 \\
0.224121 0.854261 \\
0.224609 0.853922 \\
0.225098 0.853583 \\
0.225586 0.853245 \\
0.226074 0.852906 \\
0.226562 0.852568 \\
0.227051 0.852229 \\
0.227539 0.851891 \\
0.228027 0.851552 \\
0.228516 0.851214 \\
0.229004 0.850876 \\
0.229492 0.850537 \\
0.229980 0.850199 \\
0.230469 0.849861 \\
0.230957 0.849523 \\
0.231445 0.849185 \\
0.231934 0.848847 \\
0.232422 0.848509 \\
0.232910 0.848171 \\
0.233398 0.847834 \\
0.233887 0.847496 \\
0.234375 0.847158 \\
0.234863 0.846821 \\
0.235352 0.846483 \\
0.235840 0.846146 \\
0.236328 0.845808 \\
0.236816 0.845471 \\
0.237305 0.845134 \\
0.237793 0.844797 \\
0.238281 0.844459 \\
0.238770 0.844122 \\
0.239258 0.843785 \\
0.239746 0.843448 \\
0.240234 0.843111 \\
0.240723 0.842775 \\
0.241211 0.842438 \\
0.241699 0.842101 \\
0.242188 0.841764 \\
0.242676 0.841428 \\
0.243164 0.841091 \\
0.243652 0.840755 \\
0.244141 0.840418 \\
0.244629 0.840082 \\
0.245117 0.839745 \\
0.245605 0.839409 \\
0.246094 0.839073 \\
0.246582 0.838737 \\
0.247070 0.838401 \\
0.247559 0.838065 \\
0.248047 0.837729 \\
0.248535 0.837393 \\
0.249023 0.837057 \\
0.249512 0.836721 \\
0.250000 0.836386 \\
0.250488 0.836050 \\
0.250977 0.835714 \\
0.251465 0.835379 \\
0.251953 0.835043 \\
0.252441 0.834708 \\
0.252930 0.834372 \\
0.253418 0.834037 \\
0.253906 0.833702 \\
0.254395 0.833367 \\
0.254883 0.833032 \\
0.255371 0.832697 \\
0.255859 0.832362 \\
0.256348 0.832027 \\
0.256836 0.831692 \\
0.257324 0.831357 \\
0.257812 0.831022 \\
0.258301 0.830687 \\
0.258789 0.830353 \\
0.259277 0.830018 \\
0.259766 0.829684 \\
0.260254 0.829349 \\
0.260742 0.829015 \\
0.261230 0.828680 \\
0.261719 0.828346 \\
0.262207 0.828012 \\
0.262695 0.827678 \\
0.263184 0.827344 \\
0.263672 0.827010 \\
0.264160 0.826676 \\
0.264648 0.826342 \\
0.265137 0.826008 \\
0.265625 0.825674 \\
0.266113 0.825340 \\
0.266602 0.825006 \\
0.267090 0.824673 \\
0.267578 0.824339 \\
0.268066 0.824006 \\
0.268555 0.823672 \\
0.269043 0.823339 \\
0.269531 0.823006 \\
0.270020 0.822672 \\
0.270508 0.822339 \\
0.270996 0.822006 \\
0.271484 0.821673 \\
0.271973 0.821340 \\
0.272461 0.821007 \\
0.272949 0.820674 \\
0.273438 0.820341 \\
0.273926 0.820008 \\
0.274414 0.819675 \\
0.274902 0.819343 \\
0.275391 0.819010 \\
0.275879 0.818678 \\
0.276367 0.818345 \\
0.276855 0.818013 \\
0.277344 0.817680 \\
0.277832 0.817348 \\
0.278320 0.817016 \\
0.278809 0.816683 \\
0.279297 0.816351 \\
0.279785 0.816019 \\
0.280273 0.815687 \\
0.280762 0.815355 \\
0.281250 0.815023 \\
0.281738 0.814691 \\
0.282227 0.814360 \\
0.282715 0.814028 \\
0.283203 0.813696 \\
0.283691 0.813365 \\
0.284180 0.813033 \\
0.284668 0.812702 \\
0.285156 0.812370 \\
0.285645 0.812039 \\
0.286133 0.811707 \\
0.286621 0.811376 \\
0.287109 0.811045 \\
0.287598 0.810714 \\
0.288086 0.810383 \\
0.288574 0.810052 \\
0.289062 0.809721 \\
0.289551 0.809390 \\
0.290039 0.809059 \\
0.290527 0.808728 \\
0.291016 0.808398 \\
0.291504 0.808067 \\
0.291992 0.807736 \\
0.292480 0.807406 \\
0.292969 0.807075 \\
0.293457 0.806745 \\
0.293945 0.806415 \\
0.294434 0.806084 \\
0.294922 0.805754 \\
0.295410 0.805424 \\
0.295898 0.805094 \\
0.296387 0.804764 \\
0.296875 0.804434 \\
0.297363 0.804104 \\
0.297852 0.803774 \\
0.298340 0.803444 \\
0.298828 0.803114 \\
0.299316 0.802785 \\
0.299805 0.802455 \\
0.300293 0.802125 \\
0.300781 0.801796 \\
0.301270 0.801466 \\
0.301758 0.801137 \\
0.302246 0.800808 \\
0.302734 0.800478 \\
0.303223 0.800149 \\
0.303711 0.799820 \\
0.304199 0.799491 \\
0.304688 0.799162 \\
0.305176 0.798833 \\
0.305664 0.798504 \\
0.306152 0.798175 \\
0.306641 0.797846 \\
0.307129 0.797517 \\
0.307617 0.797189 \\
0.308105 0.796860 \\
0.308594 0.796532 \\
0.309082 0.796203 \\
0.309570 0.795875 \\
0.310059 0.795546 \\
0.310547 0.795218 \\
0.311035 0.794890 \\
0.311523 0.794561 \\
0.312012 0.794233 \\
0.312500 0.793905 \\
0.312988 0.793577 \\
0.313477 0.793249 \\
0.313965 0.792921 \\
0.314453 0.792593 \\
0.314941 0.792266 \\
0.315430 0.791938 \\
0.315918 0.791610 \\
0.316406 0.791283 \\
0.316895 0.790955 \\
0.317383 0.790627 \\
0.317871 0.790300 \\
0.318359 0.789973 \\
0.318848 0.789645 \\
0.319336 0.789318 \\
0.319824 0.788991 \\
0.320312 0.788664 \\
0.320801 0.788337 \\
0.321289 0.788010 \\
0.321777 0.787683 \\
0.322266 0.787356 \\
0.322754 0.787029 \\
0.323242 0.786702 \\
0.323730 0.786375 \\
0.324219 0.786049 \\
0.324707 0.785722 \\
0.325195 0.785396 \\
0.325684 0.785069 \\
0.326172 0.784743 \\
0.326660 0.784416 \\
0.327148 0.784090 \\
0.327637 0.783764 \\
0.328125 0.783438 \\
0.328613 0.783111 \\
0.329102 0.782785 \\
0.329590 0.782459 \\
0.330078 0.782133 \\
0.330566 0.781808 \\
0.331055 0.781482 \\
0.331543 0.781156 \\
0.332031 0.780830 \\
0.332520 0.780505 \\
0.333008 0.780179 \\
0.333496 0.779853 \\
0.333984 0.779528 \\
0.334473 0.779203 \\
0.334961 0.778877 \\
0.335449 0.778552 \\
0.335938 0.778227 \\
0.336426 0.777902 \\
0.336914 0.777576 \\
0.337402 0.777251 \\
0.337891 0.776926 \\
0.338379 0.776601 \\
0.338867 0.776277 \\
0.339355 0.775952 \\
0.339844 0.775627 \\
0.340332 0.775302 \\
0.340820 0.774978 \\
0.341309 0.774653 \\
0.341797 0.774329 \\
0.342285 0.774004 \\
0.342773 0.773680 \\
0.343262 0.773355 \\
0.343750 0.773031 \\
0.344238 0.772707 \\
0.344727 0.772383 \\
0.345215 0.772059 \\
0.345703 0.771735 \\
0.346191 0.771411 \\
0.346680 0.771087 \\
0.347168 0.770763 \\
0.347656 0.770439 \\
0.348145 0.770115 \\
0.348633 0.769792 \\
0.349121 0.769468 \\
0.349609 0.769144 \\
0.350098 0.768821 \\
0.350586 0.768497 \\
0.351074 0.768174 \\
0.351562 0.767851 \\
0.352051 0.767527 \\
0.352539 0.767204 \\
0.353027 0.766881 \\
0.353516 0.766558 \\
0.354004 0.766235 \\
0.354492 0.765912 \\
0.354980 0.765589 \\
0.355469 0.765266 \\
0.355957 0.764943 \\
0.356445 0.764621 \\
0.356934 0.764298 \\
0.357422 0.763975 \\
0.357910 0.763653 \\
0.358398 0.763330 \\
0.358887 0.763008 \\
0.359375 0.762686 \\
0.359863 0.762363 \\
0.360352 0.762041 \\
0.360840 0.761719 \\
0.361328 0.761397 \\
0.361816 0.761075 \\
0.362305 0.760753 \\
0.362793 0.760431 \\
0.363281 0.760109 \\
0.363770 0.759787 \\
0.364258 0.759465 \\
0.364746 0.759143 \\
0.365234 0.758822 \\
0.365723 0.758500 \\
0.366211 0.758179 \\
0.366699 0.757857 \\
0.367188 0.757536 \\
0.367676 0.757214 \\
0.368164 0.756893 \\
0.368652 0.756572 \\
0.369141 0.756251 \\
0.369629 0.755930 \\
0.370117 0.755609 \\
0.370605 0.755288 \\
0.371094 0.754967 \\
0.371582 0.754646 \\
0.372070 0.754325 \\
0.372559 0.754004 \\
0.373047 0.753683 \\
0.373535 0.753363 \\
0.374023 0.753042 \\
0.374512 0.752722 \\
0.375000 0.752401 \\
0.375488 0.752081 \\
0.375977 0.751760 \\
0.376465 0.751440 \\
0.376953 0.751120 \\
0.377441 0.750800 \\
0.377930 0.750480 \\
0.378418 0.750160 \\
0.378906 0.749840 \\
0.379395 0.749520 \\
0.379883 0.749200 \\
0.380371 0.748880 \\
0.380859 0.748560 \\
0.381348 0.748241 \\
0.381836 0.747921 \\
0.382324 0.747601 \\
0.382812 0.747282 \\
0.383301 0.746962 \\
0.383789 0.746643 \\
0.384277 0.746324 \\
0.384766 0.746004 \\
0.385254 0.745685 \\
0.385742 0.745366 \\
0.386230 0.745047 \\
0.386719 0.744728 \\
0.387207 0.744409 \\
0.387695 0.744090 \\
0.388184 0.743771 \\
0.388672 0.743452 \\
0.389160 0.743134 \\
0.389648 0.742815 \\
0.390137 0.742496 \\
0.390625 0.742178 \\
0.391113 0.741859 \\
0.391602 0.741541 \\
0.392090 0.741223 \\
0.392578 0.740904 \\
0.393066 0.740586 \\
0.393555 0.740268 \\
0.394043 0.739950 \\
0.394531 0.739632 \\
0.395020 0.739313 \\
0.395508 0.738996 \\
0.395996 0.738678 \\
0.396484 0.738360 \\
0.396973 0.738042 \\
0.397461 0.737724 \\
0.397949 0.737407 \\
0.398438 0.737089 \\
0.398926 0.736771 \\
0.399414 0.736454 \\
0.399902 0.736137 \\
0.400391 0.735819 \\
0.400879 0.735502 \\
0.401367 0.735185 \\
0.401855 0.734867 \\
0.402344 0.734550 \\
0.402832 0.734233 \\
0.403320 0.733916 \\
0.403809 0.733599 \\
0.404297 0.733282 \\
0.404785 0.732966 \\
0.405273 0.732649 \\
0.405762 0.732332 \\
0.406250 0.732015 \\
0.406738 0.731699 \\
0.407227 0.731382 \\
0.407715 0.731066 \\
0.408203 0.730749 \\
0.408691 0.730433 \\
0.409180 0.730117 \\
0.409668 0.729801 \\
0.410156 0.729484 \\
0.410645 0.729168 \\
0.411133 0.728852 \\
0.411621 0.728536 \\
0.412109 0.728220 \\
0.412598 0.727904 \\
0.413086 0.727589 \\
0.413574 0.727273 \\
0.414062 0.726957 \\
0.414551 0.726642 \\
0.415039 0.726326 \\
0.415527 0.726010 \\
0.416016 0.725695 \\
0.416504 0.725380 \\
0.416992 0.725064 \\
0.417480 0.724749 \\
0.417969 0.724434 \\
0.418457 0.724119 \\
0.418945 0.723803 \\
0.419434 0.723488 \\
0.419922 0.723173 \\
0.420410 0.722859 \\
0.420898 0.722544 \\
0.421387 0.722229 \\
0.421875 0.721914 \\
0.422363 0.721599 \\
0.422852 0.721285 \\
0.423340 0.720970 \\
0.423828 0.720656 \\
0.424316 0.720341 \\
0.424805 0.720027 \\
0.425293 0.719713 \\
0.425781 0.719398 \\
0.426270 0.719084 \\
0.426758 0.718770 \\
0.427246 0.718456 \\
0.427734 0.718142 \\
0.428223 0.717828 \\
0.428711 0.717514 \\
0.429199 0.717200 \\
0.429688 0.716886 \\
0.430176 0.716573 \\
0.430664 0.716259 \\
0.431152 0.715945 \\
0.431641 0.715632 \\
0.432129 0.715318 \\
0.432617 0.715005 \\
0.433105 0.714692 \\
0.433594 0.714378 \\
0.434082 0.714065 \\
0.434570 0.713752 \\
0.435059 0.713439 \\
0.435547 0.713126 \\
0.436035 0.712813 \\
0.436523 0.712500 \\
0.437012 0.712187 \\
0.437500 0.711874 \\
0.437988 0.711561 \\
0.438477 0.711248 \\
0.438965 0.710936 \\
0.439453 0.710623 \\
0.439941 0.710311 \\
0.440430 0.709998 \\
0.440918 0.709686 \\
0.441406 0.709373 \\
0.441895 0.709061 \\
0.442383 0.708749 \\
0.442871 0.708437 \\
0.443359 0.708124 \\
0.443848 0.707812 \\
0.444336 0.707500 \\
0.444824 0.707188 \\
0.445312 0.706877 \\
0.445801 0.706565 \\
0.446289 0.706253 \\
0.446777 0.705941 \\
0.447266 0.705630 \\
0.447754 0.705318 \\
0.448242 0.705007 \\
0.448730 0.704695 \\
0.449219 0.704384 \\
0.449707 0.704072 \\
0.450195 0.703761 \\
0.450684 0.703450 \\
0.451172 0.703139 \\
0.451660 0.702828 \\
0.452148 0.702517 \\
0.452637 0.702206 \\
0.453125 0.701895 \\
0.453613 0.701584 \\
0.454102 0.701273 \\
0.454590 0.700962 \\
0.455078 0.700652 \\
0.455566 0.700341 \\
0.456055 0.700030 \\
0.456543 0.699720 \\
0.457031 0.699409 \\
0.457520 0.699099 \\
0.458008 0.698789 \\
0.458496 0.698478 \\
0.458984 0.698168 \\
0.459473 0.697858 \\
0.459961 0.697548 \\
0.460449 0.697238 \\
0.460938 0.696928 \\
0.461426 0.696618 \\
0.461914 0.696308 \\
0.462402 0.695998 \\
0.462891 0.695689 \\
0.463379 0.695379 \\
0.463867 0.695069 \\
0.464355 0.694760 \\
0.464844 0.694450 \\
0.465332 0.694141 \\
0.465820 0.693831 \\
0.466309 0.693522 \\
0.466797 0.693213 \\
0.467285 0.692904 \\
0.467773 0.692595 \\
0.468262 0.692285 \\
0.468750 0.691976 \\
0.469238 0.691667 \\
0.469727 0.691359 \\
0.470215 0.691050 \\
0.470703 0.690741 \\
0.471191 0.690432 \\
0.471680 0.690124 \\
0.472168 0.689815 \\
0.472656 0.689506 \\
0.473145 0.689198 \\
0.473633 0.688889 \\
0.474121 0.688581 \\
0.474609 0.688273 \\
0.475098 0.687965 \\
0.475586 0.687656 \\
0.476074 0.687348 \\
0.476562 0.687040 \\
0.477051 0.686732 \\
0.477539 0.686424 \\
0.478027 0.686116 \\
0.478516 0.685809 \\
0.479004 0.685501 \\
0.479492 0.685193 \\
0.479980 0.684885 \\
0.480469 0.684578 \\
0.480957 0.684270 \\
0.481445 0.683963 \\
0.481934 0.683655 \\
0.482422 0.683348 \\
0.482910 0.683041 \\
0.483398 0.682734 \\
0.483887 0.682426 \\
0.484375 0.682119 \\
0.484863 0.681812 \\
0.485352 0.681505 \\
0.485840 0.681198 \\
0.486328 0.680891 \\
0.486816 0.680585 \\
0.487305 0.680278 \\
0.487793 0.679971 \\
0.488281 0.679664 \\
0.488770 0.679358 \\
0.489258 0.679051 \\
0.489746 0.678745 \\
0.490234 0.678439 \\
0.490723 0.678132 \\
0.491211 0.677826 \\
0.491699 0.677520 \\
0.492188 0.677214 \\
0.492676 0.676907 \\
0.493164 0.676601 \\
0.493652 0.676295 \\
0.494141 0.675989 \\
0.494629 0.675684 \\
0.495117 0.675378 \\
0.495605 0.675072 \\
0.496094 0.674766 \\
0.496582 0.674461 \\
0.497070 0.674155 \\
0.497559 0.673850 \\
0.498047 0.673544 \\
0.498535 0.673239 \\
0.499023 0.672934 \\
0.499512 0.672628 \\
0.500000 0.672323 \\
0.500488 0.672018 \\
0.500977 0.671713 \\
0.501465 0.671408 \\
0.501953 0.671103 \\
0.502441 0.670798 \\
0.502930 0.670493 \\
0.503418 0.670188 \\
0.503906 0.669884 \\
0.504395 0.669579 \\
0.504883 0.669274 \\
0.505371 0.668970 \\
0.505859 0.668665 \\
0.506348 0.668361 \\
0.506836 0.668056 \\
0.507324 0.667752 \\
0.507812 0.667448 \\
0.508301 0.667144 \\
0.508789 0.666840 \\
0.509277 0.666536 \\
0.509766 0.666231 \\
0.510254 0.665928 \\
0.510742 0.665624 \\
0.511230 0.665320 \\
0.511719 0.665016 \\
0.512207 0.664712 \\
0.512695 0.664409 \\
0.513184 0.664105 \\
0.513672 0.663802 \\
0.514160 0.663498 \\
0.514648 0.663195 \\
0.515137 0.662891 \\
0.515625 0.662588 \\
0.516113 0.662285 \\
0.516602 0.661982 \\
0.517090 0.661678 \\
0.517578 0.661375 \\
0.518066 0.661072 \\
0.518555 0.660769 \\
0.519043 0.660467 \\
0.519531 0.660164 \\
0.520020 0.659861 \\
0.520508 0.659558 \\
0.520996 0.659256 \\
0.521484 0.658953 \\
0.521973 0.658651 \\
0.522461 0.658348 \\
0.522949 0.658046 \\
0.523438 0.657743 \\
0.523926 0.657441 \\
0.524414 0.657139 \\
0.524902 0.656837 \\
0.525391 0.656535 \\
0.525879 0.656232 \\
0.526367 0.655930 \\
0.526855 0.655629 \\
0.527344 0.655327 \\
0.527832 0.655025 \\
0.528320 0.654723 \\
0.528809 0.654421 \\
0.529297 0.654120 \\
0.529785 0.653818 \\
0.530273 0.653517 \\
0.530762 0.653215 \\
0.531250 0.652914 \\
0.531738 0.652613 \\
0.532227 0.652311 \\
0.532715 0.652010 \\
0.533203 0.651709 \\
0.533691 0.651408 \\
0.534180 0.651107 \\
0.534668 0.650806 \\
0.535156 0.650505 \\
0.535645 0.650204 \\
0.536133 0.649903 \\
0.536621 0.649603 \\
0.537109 0.649302 \\
0.537598 0.649001 \\
0.538086 0.648701 \\
0.538574 0.648400 \\
0.539062 0.648100 \\
0.539551 0.647799 \\
0.540039 0.647499 \\
0.540527 0.647199 \\
0.541016 0.646899 \\
0.541504 0.646598 \\
0.541992 0.646298 \\
0.542480 0.645998 \\
0.542969 0.645698 \\
0.543457 0.645399 \\
0.543945 0.645099 \\
0.544434 0.644799 \\
0.544922 0.644499 \\
0.545410 0.644199 \\
0.545898 0.643900 \\
0.546387 0.643600 \\
0.546875 0.643301 \\
0.547363 0.643001 \\
0.547852 0.642702 \\
0.548340 0.642403 \\
0.548828 0.642104 \\
0.549316 0.641804 \\
0.549805 0.641505 \\
0.550293 0.641206 \\
0.550781 0.640907 \\
0.551270 0.640608 \\
0.551758 0.640309 \\
0.552246 0.640010 \\
0.552734 0.639712 \\
0.553223 0.639413 \\
0.553711 0.639114 \\
0.554199 0.638816 \\
0.554688 0.638517 \\
0.555176 0.638219 \\
0.555664 0.637920 \\
0.556152 0.637622 \\
0.556641 0.637324 \\
0.557129 0.637025 \\
0.557617 0.636727 \\
0.558105 0.636429 \\
0.558594 0.636131 \\
0.559082 0.635833 \\
0.559570 0.635535 \\
0.560059 0.635237 \\
0.560547 0.634940 \\
0.561035 0.634642 \\
0.561523 0.634344 \\
0.562012 0.634046 \\
0.562500 0.633749 \\
0.562988 0.633451 \\
0.563477 0.633154 \\
0.563965 0.632856 \\
0.564453 0.632559 \\
0.564941 0.632262 \\
0.565430 0.631965 \\
0.565918 0.631668 \\
0.566406 0.631370 \\
0.566895 0.631073 \\
0.567383 0.630776 \\
0.567871 0.630479 \\
0.568359 0.630183 \\
0.568848 0.629886 \\
0.569336 0.629589 \\
0.569824 0.629292 \\
0.570312 0.628996 \\
0.570801 0.628699 \\
0.571289 0.628403 \\
0.571777 0.628106 \\
0.572266 0.627810 \\
0.572754 0.627514 \\
0.573242 0.627217 \\
0.573730 0.626921 \\
0.574219 0.626625 \\
0.574707 0.626329 \\
0.575195 0.626033 \\
0.575684 0.625737 \\
0.576172 0.625441 \\
0.576660 0.625145 \\
0.577148 0.624849 \\
0.577637 0.624554 \\
0.578125 0.624258 \\
0.578613 0.623962 \\
0.579102 0.623667 \\
0.579590 0.623371 \\
0.580078 0.623076 \\
0.580566 0.622780 \\
0.581055 0.622485 \\
0.581543 0.622190 \\
0.582031 0.621895 \\
0.582520 0.621600 \\
0.583008 0.621304 \\
0.583496 0.621009 \\
0.583984 0.620715 \\
0.584473 0.620420 \\
0.584961 0.620125 \\
0.585449 0.619830 \\
0.585938 0.619535 \\
0.586426 0.619241 \\
0.586914 0.618946 \\
0.587402 0.618652 \\
0.587891 0.618357 \\
0.588379 0.618063 \\
0.588867 0.617768 \\
0.589355 0.617474 \\
0.589844 0.617180 \\
0.590332 0.616886 \\
0.590820 0.616591 \\
0.591309 0.616297 \\
0.591797 0.616003 \\
0.592285 0.615709 \\
0.592773 0.615416 \\
0.593262 0.615122 \\
0.593750 0.614828 \\
0.594238 0.614534 \\
0.594727 0.614241 \\
0.595215 0.613947 \\
0.595703 0.613654 \\
0.596191 0.613360 \\
0.596680 0.613067 \\
0.597168 0.612773 \\
0.597656 0.612480 \\
0.598145 0.612187 \\
0.598633 0.611894 \\
0.599121 0.611601 \\
0.599609 0.611307 \\
0.600098 0.611014 \\
0.600586 0.610722 \\
0.601074 0.610429 \\
0.601562 0.610136 \\
0.602051 0.609843 \\
0.602539 0.609550 \\
0.603027 0.609258 \\
0.603516 0.608965 \\
0.604004 0.608673 \\
0.604492 0.608380 \\
0.604980 0.608088 \\
0.605469 0.607796 \\
0.605957 0.607503 \\
0.606445 0.607211 \\
0.606934 0.606919 \\
0.607422 0.606627 \\
0.607910 0.606335 \\
0.608398 0.606043 \\
0.608887 0.605751 \\
0.609375 0.605459 \\
0.609863 0.605167 \\
0.610352 0.604876 \\
0.610840 0.604584 \\
0.611328 0.604292 \\
0.611816 0.604001 \\
0.612305 0.603709 \\
0.612793 0.603418 \\
0.613281 0.603126 \\
0.613770 0.602835 \\
0.614258 0.602544 \\
0.614746 0.602253 \\
0.615234 0.601961 \\
0.615723 0.601670 \\
0.616211 0.601379 \\
0.616699 0.601088 \\
0.617188 0.600798 \\
0.617676 0.600507 \\
0.618164 0.600216 \\
0.618652 0.599925 \\
0.619141 0.599635 \\
0.619629 0.599344 \\
0.620117 0.599053 \\
0.620605 0.598763 \\
0.621094 0.598472 \\
0.621582 0.598182 \\
0.622070 0.597892 \\
0.622559 0.597602 \\
0.623047 0.597311 \\
0.623535 0.597021 \\
0.624023 0.596731 \\
0.624512 0.596441 \\
0.625000 0.596151 \\
0.625488 0.595861 \\
0.625977 0.595571 \\
0.626465 0.595282 \\
0.626953 0.594992 \\
0.627441 0.594702 \\
0.627930 0.594413 \\
0.628418 0.594123 \\
0.628906 0.593834 \\
0.629395 0.593544 \\
0.629883 0.593255 \\
0.630371 0.592966 \\
0.630859 0.592676 \\
0.631348 0.592387 \\
0.631836 0.592098 \\
0.632324 0.591809 \\
0.632812 0.591520 \\
0.633301 0.591231 \\
0.633789 0.590942 \\
0.634277 0.590654 \\
0.634766 0.590365 \\
0.635254 0.590076 \\
0.635742 0.589787 \\
0.636230 0.589499 \\
0.636719 0.589210 \\
0.637207 0.588922 \\
0.637695 0.588634 \\
0.638184 0.588345 \\
0.638672 0.588057 \\
0.639160 0.587769 \\
0.639648 0.587481 \\
0.640137 0.587192 \\
0.640625 0.586904 \\
0.641113 0.586616 \\
0.641602 0.586328 \\
0.642090 0.586041 \\
0.642578 0.585753 \\
0.643066 0.585465 \\
0.643555 0.585177 \\
0.644043 0.584890 \\
0.644531 0.584602 \\
0.645020 0.584315 \\
0.645508 0.584027 \\
0.645996 0.583740 \\
0.646484 0.583453 \\
0.646973 0.583165 \\
0.647461 0.582878 \\
0.647949 0.582591 \\
0.648438 0.582304 \\
0.648926 0.582017 \\
0.649414 0.581730 \\
0.649902 0.581443 \\
0.650391 0.581156 \\
0.650879 0.580869 \\
0.651367 0.580583 \\
0.651855 0.580296 \\
0.652344 0.580009 \\
0.652832 0.579723 \\
0.653320 0.579436 \\
0.653809 0.579150 \\
0.654297 0.578863 \\
0.654785 0.578577 \\
0.655273 0.578291 \\
0.655762 0.578005 \\
0.656250 0.577719 \\
0.656738 0.577433 \\
0.657227 0.577147 \\
0.657715 0.576861 \\
0.658203 0.576575 \\
0.658691 0.576289 \\
0.659180 0.576003 \\
0.659668 0.575717 \\
0.660156 0.575432 \\
0.660645 0.575146 \\
0.661133 0.574861 \\
0.661621 0.574575 \\
0.662109 0.574290 \\
0.662598 0.574004 \\
0.663086 0.573719 \\
0.663574 0.573434 \\
0.664062 0.573149 \\
0.664551 0.572863 \\
0.665039 0.572578 \\
0.665527 0.572293 \\
0.666016 0.572008 \\
0.666504 0.571724 \\
0.666992 0.571439 \\
0.667480 0.571154 \\
0.667969 0.570869 \\
0.668457 0.570585 \\
0.668945 0.570300 \\
0.669434 0.570016 \\
0.669922 0.569731 \\
0.670410 0.569447 \\
0.670898 0.569162 \\
0.671387 0.568878 \\
0.671875 0.568594 \\
0.672363 0.568310 \\
0.672852 0.568026 \\
0.673340 0.567742 \\
0.673828 0.567458 \\
0.674316 0.567174 \\
0.674805 0.566890 \\
0.675293 0.566606 \\
0.675781 0.566322 \\
0.676270 0.566038 \\
0.676758 0.565755 \\
0.677246 0.565471 \\
0.677734 0.565188 \\
0.678223 0.564904 \\
0.678711 0.564621 \\
0.679199 0.564338 \\
0.679688 0.564054 \\
0.680176 0.563771 \\
0.680664 0.563488 \\
0.681152 0.563205 \\
0.681641 0.562922 \\
0.682129 0.562639 \\
0.682617 0.562356 \\
0.683105 0.562073 \\
0.683594 0.561790 \\
0.684082 0.561508 \\
0.684570 0.561225 \\
0.685059 0.560942 \\
0.685547 0.560660 \\
0.686035 0.560377 \\
0.686523 0.560095 \\
0.687012 0.559812 \\
0.687500 0.559530 \\
0.687988 0.559248 \\
0.688477 0.558966 \\
0.688965 0.558684 \\
0.689453 0.558401 \\
0.689941 0.558119 \\
0.690430 0.557837 \\
0.690918 0.557556 \\
0.691406 0.557274 \\
0.691895 0.556992 \\
0.692383 0.556710 \\
0.692871 0.556429 \\
0.693359 0.556147 \\
0.693848 0.555865 \\
0.694336 0.555584 \\
0.694824 0.555303 \\
0.695312 0.555021 \\
0.695801 0.554740 \\
0.696289 0.554459 \\
0.696777 0.554177 \\
0.697266 0.553896 \\
0.697754 0.553615 \\
0.698242 0.553334 \\
0.698730 0.553053 \\
0.699219 0.552772 \\
0.699707 0.552492 \\
0.700195 0.552211 \\
0.700684 0.551930 \\
0.701172 0.551649 \\
0.701660 0.551369 \\
0.702148 0.551088 \\
0.702637 0.550808 \\
0.703125 0.550527 \\
0.703613 0.550247 \\
0.704102 0.549967 \\
0.704590 0.549687 \\
0.705078 0.549406 \\
0.705566 0.549126 \\
0.706055 0.548846 \\
0.706543 0.548566 \\
0.707031 0.548286 \\
0.707520 0.548006 \\
0.708008 0.547727 \\
0.708496 0.547447 \\
0.708984 0.547167 \\
0.709473 0.546888 \\
0.709961 0.546608 \\
0.710449 0.546328 \\
0.710938 0.546049 \\
0.711426 0.545770 \\
0.711914 0.545490 \\
0.712402 0.545211 \\
0.712891 0.544932 \\
0.713379 0.544653 \\
0.713867 0.544373 \\
0.714355 0.544094 \\
0.714844 0.543815 \\
0.715332 0.543537 \\
0.715820 0.543258 \\
0.716309 0.542979 \\
0.716797 0.542700 \\
0.717285 0.542421 \\
0.717773 0.542143 \\
0.718262 0.541864 \\
0.718750 0.541586 \\
0.719238 0.541307 \\
0.719727 0.541029 \\
0.720215 0.540751 \\
0.720703 0.540472 \\
0.721191 0.540194 \\
0.721680 0.539916 \\
0.722168 0.539638 \\
0.722656 0.539360 \\
0.723145 0.539082 \\
0.723633 0.538804 \\
0.724121 0.538526 \\
0.724609 0.538248 \\
0.725098 0.537971 \\
0.725586 0.537693 \\
0.726074 0.537415 \\
0.726562 0.537138 \\
0.727051 0.536860 \\
0.727539 0.536583 \\
0.728027 0.536306 \\
0.728516 0.536028 \\
0.729004 0.535751 \\
0.729492 0.535474 \\
0.729980 0.535197 \\
0.730469 0.534920 \\
0.730957 0.534643 \\
0.731445 0.534366 \\
0.731934 0.534089 \\
0.732422 0.533812 \\
0.732910 0.533535 \\
0.733398 0.533258 \\
0.733887 0.532982 \\
0.734375 0.532705 \\
0.734863 0.532429 \\
0.735352 0.532152 \\
0.735840 0.531876 \\
0.736328 0.531599 \\
0.736816 0.531323 \\
0.737305 0.531047 \\
0.737793 0.530771 \\
0.738281 0.530495 \\
0.738770 0.530218 \\
0.739258 0.529942 \\
0.739746 0.529667 \\
0.740234 0.529391 \\
0.740723 0.529115 \\
0.741211 0.528839 \\
0.741699 0.528563 \\
0.742188 0.528288 \\
0.742676 0.528012 \\
0.743164 0.527737 \\
0.743652 0.527461 \\
0.744141 0.527186 \\
0.744629 0.526910 \\
0.745117 0.526635 \\
0.745605 0.526360 \\
0.746094 0.526085 \\
0.746582 0.525810 \\
0.747070 0.525535 \\
0.747559 0.525260 \\
0.748047 0.524985 \\
0.748535 0.524710 \\
0.749023 0.524435 \\
0.749512 0.524160 \\
0.750000 0.523886 \\
0.750488 0.523611 \\
0.750977 0.523336 \\
0.751465 0.523062 \\
0.751953 0.522787 \\
0.752441 0.522513 \\
0.752930 0.522239 \\
0.753418 0.521964 \\
0.753906 0.521690 \\
0.754395 0.521416 \\
0.754883 0.521142 \\
0.755371 0.520868 \\
0.755859 0.520594 \\
0.756348 0.520320 \\
0.756836 0.520046 \\
0.757324 0.519772 \\
0.757812 0.519499 \\
0.758301 0.519225 \\
0.758789 0.518951 \\
0.759277 0.518678 \\
0.759766 0.518404 \\
0.760254 0.518131 \\
0.760742 0.517858 \\
0.761230 0.517584 \\
0.761719 0.517311 \\
0.762207 0.517038 \\
0.762695 0.516765 \\
0.763184 0.516492 \\
0.763672 0.516219 \\
0.764160 0.515946 \\
0.764648 0.515673 \\
0.765137 0.515400 \\
0.765625 0.515127 \\
0.766113 0.514854 \\
0.766602 0.514582 \\
0.767090 0.514309 \\
0.767578 0.514037 \\
0.768066 0.513764 \\
0.768555 0.513492 \\
0.769043 0.513219 \\
0.769531 0.512947 \\
0.770020 0.512675 \\
0.770508 0.512403 \\
0.770996 0.512130 \\
0.771484 0.511858 \\
0.771973 0.511586 \\
0.772461 0.511314 \\
0.772949 0.511042 \\
0.773438 0.510771 \\
0.773926 0.510499 \\
0.774414 0.510227 \\
0.774902 0.509956 \\
0.775391 0.509684 \\
0.775879 0.509412 \\
0.776367 0.509141 \\
0.776855 0.508870 \\
0.777344 0.508598 \\
0.777832 0.508327 \\
0.778320 0.508056 \\
0.778809 0.507784 \\
0.779297 0.507513 \\
0.779785 0.507242 \\
0.780273 0.506971 \\
0.780762 0.506700 \\
0.781250 0.506430 \\
0.781738 0.506159 \\
0.782227 0.505888 \\
0.782715 0.505617 \\
0.783203 0.505347 \\
0.783691 0.505076 \\
0.784180 0.504806 \\
0.784668 0.504535 \\
0.785156 0.504265 \\
0.785645 0.503994 \\
0.786133 0.503724 \\
0.786621 0.503454 \\
0.787109 0.503184 \\
0.787598 0.502914 \\
0.788086 0.502644 \\
0.788574 0.502374 \\
0.789062 0.502104 \\
0.789551 0.501834 \\
0.790039 0.501564 \\
0.790527 0.501294 \\
0.791016 0.501025 \\
0.791504 0.500755 \\
0.791992 0.500485 \\
0.792480 0.500216 \\
0.792969 0.499946 \\
0.793457 0.499677 \\
0.793945 0.499408 \\
0.794434 0.499138 \\
0.794922 0.498869 \\
0.795410 0.498600 \\
0.795898 0.498331 \\
0.796387 0.498062 \\
0.796875 0.497793 \\
0.797363 0.497524 \\
0.797852 0.497255 \\
0.798340 0.496987 \\
0.798828 0.496718 \\
0.799316 0.496449 \\
0.799805 0.496181 \\
0.800293 0.495912 \\
0.800781 0.495643 \\
0.801270 0.495375 \\
0.801758 0.495107 \\
0.802246 0.494838 \\
0.802734 0.494570 \\
0.803223 0.494302 \\
0.803711 0.494034 \\
0.804199 0.493766 \\
0.804688 0.493498 \\
0.805176 0.493230 \\
0.805664 0.492962 \\
0.806152 0.492694 \\
0.806641 0.492426 \\
0.807129 0.492159 \\
0.807617 0.491891 \\
0.808105 0.491623 \\
0.808594 0.491356 \\
0.809082 0.491088 \\
0.809570 0.490821 \\
0.810059 0.490554 \\
0.810547 0.490286 \\
0.811035 0.490019 \\
0.811523 0.489752 \\
0.812012 0.489485 \\
0.812500 0.489218 \\
0.812988 0.488951 \\
0.813477 0.488684 \\
0.813965 0.488417 \\
0.814453 0.488150 \\
0.814941 0.487883 \\
0.815430 0.487617 \\
0.815918 0.487350 \\
0.816406 0.487083 \\
0.816895 0.486817 \\
0.817383 0.486550 \\
0.817871 0.486284 \\
0.818359 0.486018 \\
0.818848 0.485751 \\
0.819336 0.485485 \\
0.819824 0.485219 \\
0.820312 0.484953 \\
0.820801 0.484687 \\
0.821289 0.484421 \\
0.821777 0.484155 \\
0.822266 0.483889 \\
0.822754 0.483623 \\
0.823242 0.483357 \\
0.823730 0.483092 \\
0.824219 0.482826 \\
0.824707 0.482561 \\
0.825195 0.482295 \\
0.825684 0.482030 \\
0.826172 0.481764 \\
0.826660 0.481499 \\
0.827148 0.481234 \\
0.827637 0.480968 \\
0.828125 0.480703 \\
0.828613 0.480438 \\
0.829102 0.480173 \\
0.829590 0.479908 \\
0.830078 0.479643 \\
0.830566 0.479378 \\
0.831055 0.479114 \\
0.831543 0.478849 \\
0.832031 0.478584 \\
0.832520 0.478320 \\
0.833008 0.478055 \\
0.833496 0.477790 \\
0.833984 0.477526 \\
0.834473 0.477262 \\
0.834961 0.476997 \\
0.835449 0.476733 \\
0.835938 0.476469 \\
0.836426 0.476205 \\
0.836914 0.475941 \\
0.837402 0.475677 \\
0.837891 0.475413 \\
0.838379 0.475149 \\
0.838867 0.474885 \\
0.839355 0.474621 \\
0.839844 0.474357 \\
0.840332 0.474094 \\
0.840820 0.473830 \\
0.841309 0.473567 \\
0.841797 0.473303 \\
0.842285 0.473040 \\
0.842773 0.472776 \\
0.843262 0.472513 \\
0.843750 0.472250 \\
0.844238 0.471987 \\
0.844727 0.471724 \\
0.845215 0.471460 \\
0.845703 0.471197 \\
0.846191 0.470935 \\
0.846680 0.470672 \\
0.847168 0.470409 \\
0.847656 0.470146 \\
0.848145 0.469883 \\
0.848633 0.469621 \\
0.849121 0.469358 \\
0.849609 0.469096 \\
0.850098 0.468833 \\
0.850586 0.468571 \\
0.851074 0.468308 \\
0.851562 0.468046 \\
0.852051 0.467784 \\
0.852539 0.467522 \\
0.853027 0.467260 \\
0.853516 0.466997 \\
0.854004 0.466735 \\
0.854492 0.466474 \\
0.854980 0.466212 \\
0.855469 0.465950 \\
0.855957 0.465688 \\
0.856445 0.465426 \\
0.856934 0.465165 \\
0.857422 0.464903 \\
0.857910 0.464642 \\
0.858398 0.464380 \\
0.858887 0.464119 \\
0.859375 0.463858 \\
0.859863 0.463596 \\
0.860352 0.463335 \\
0.860840 0.463074 \\
0.861328 0.462813 \\
0.861816 0.462552 \\
0.862305 0.462291 \\
0.862793 0.462030 \\
0.863281 0.461769 \\
0.863770 0.461508 \\
0.864258 0.461247 \\
0.864746 0.460987 \\
0.865234 0.460726 \\
0.865723 0.460466 \\
0.866211 0.460205 \\
0.866699 0.459945 \\
0.867188 0.459684 \\
0.867676 0.459424 \\
0.868164 0.459164 \\
0.868652 0.458903 \\
0.869141 0.458643 \\
0.869629 0.458383 \\
0.870117 0.458123 \\
0.870605 0.457863 \\
0.871094 0.457603 \\
0.871582 0.457343 \\
0.872070 0.457084 \\
0.872559 0.456824 \\
0.873047 0.456564 \\
0.873535 0.456305 \\
0.874023 0.456045 \\
0.874512 0.455786 \\
0.875000 0.455526 \\
0.875488 0.455267 \\
0.875977 0.455008 \\
0.876465 0.454748 \\
0.876953 0.454489 \\
0.877441 0.454230 \\
0.877930 0.453971 \\
0.878418 0.453712 \\
0.878906 0.453453 \\
0.879395 0.453194 \\
0.879883 0.452935 \\
0.880371 0.452676 \\
0.880859 0.452418 \\
0.881348 0.452159 \\
0.881836 0.451900 \\
0.882324 0.451642 \\
0.882812 0.451383 \\
0.883301 0.451125 \\
0.883789 0.450867 \\
0.884277 0.450608 \\
0.884766 0.450350 \\
0.885254 0.450092 \\
0.885742 0.449834 \\
0.886230 0.449576 \\
0.886719 0.449318 \\
0.887207 0.449060 \\
0.887695 0.448802 \\
0.888184 0.448544 \\
0.888672 0.448286 \\
0.889160 0.448029 \\
0.889648 0.447771 \\
0.890137 0.447513 \\
0.890625 0.447256 \\
0.891113 0.446998 \\
0.891602 0.446741 \\
0.892090 0.446484 \\
0.892578 0.446226 \\
0.893066 0.445969 \\
0.893555 0.445712 \\
0.894043 0.445455 \\
0.894531 0.445198 \\
0.895020 0.444941 \\
0.895508 0.444684 \\
0.895996 0.444427 \\
0.896484 0.444170 \\
0.896973 0.443914 \\
0.897461 0.443657 \\
0.897949 0.443400 \\
0.898438 0.443144 \\
0.898926 0.442887 \\
0.899414 0.442631 \\
0.899902 0.442374 \\
0.900391 0.442118 \\
0.900879 0.441862 \\
0.901367 0.441606 \\
0.901855 0.441349 \\
0.902344 0.441093 \\
0.902832 0.440837 \\
0.903320 0.440581 \\
0.903809 0.440325 \\
0.904297 0.440070 \\
0.904785 0.439814 \\
0.905273 0.439558 \\
0.905762 0.439302 \\
0.906250 0.439047 \\
0.906738 0.438791 \\
0.907227 0.438536 \\
0.907715 0.438280 \\
0.908203 0.438025 \\
0.908691 0.437770 \\
0.909180 0.437514 \\
0.909668 0.437259 \\
0.910156 0.437004 \\
0.910645 0.436749 \\
0.911133 0.436494 \\
0.911621 0.436239 \\
0.912109 0.435984 \\
0.912598 0.435729 \\
0.913086 0.435474 \\
0.913574 0.435220 \\
0.914062 0.434965 \\
0.914551 0.434710 \\
0.915039 0.434456 \\
0.915527 0.434201 \\
0.916016 0.433947 \\
0.916504 0.433693 \\
0.916992 0.433438 \\
0.917480 0.433184 \\
0.917969 0.432930 \\
0.918457 0.432676 \\
0.918945 0.432422 \\
0.919434 0.432168 \\
0.919922 0.431914 \\
0.920410 0.431660 \\
0.920898 0.431406 \\
0.921387 0.431152 \\
0.921875 0.430899 \\
0.922363 0.430645 \\
0.922852 0.430391 \\
0.923340 0.430138 \\
0.923828 0.429884 \\
0.924316 0.429631 \\
0.924805 0.429378 \\
0.925293 0.429124 \\
0.925781 0.428871 \\
0.926270 0.428618 \\
0.926758 0.428365 \\
0.927246 0.428112 \\
0.927734 0.427859 \\
0.928223 0.427606 \\
0.928711 0.427353 \\
0.929199 0.427100 \\
0.929688 0.426847 \\
0.930176 0.426595 \\
0.930664 0.426342 \\
0.931152 0.426089 \\
0.931641 0.425837 \\
0.932129 0.425584 \\
0.932617 0.425332 \\
0.933105 0.425080 \\
0.933594 0.424827 \\
0.934082 0.424575 \\
0.934570 0.424323 \\
0.935059 0.424071 \\
0.935547 0.423819 \\
0.936035 0.423567 \\
0.936523 0.423315 \\
0.937012 0.423063 \\
0.937500 0.422811 \\
0.937988 0.422560 \\
0.938477 0.422308 \\
0.938965 0.422056 \\
0.939453 0.421805 \\
0.939941 0.421553 \\
0.940430 0.421302 \\
0.940918 0.421050 \\
0.941406 0.420799 \\
0.941895 0.420548 \\
0.942383 0.420297 \\
0.942871 0.420046 \\
0.943359 0.419794 \\
0.943848 0.419543 \\
0.944336 0.419292 \\
0.944824 0.419042 \\
0.945312 0.418791 \\
0.945801 0.418540 \\
0.946289 0.418289 \\
0.946777 0.418038 \\
0.947266 0.417788 \\
0.947754 0.417537 \\
0.948242 0.417287 \\
0.948730 0.417036 \\
0.949219 0.416786 \\
0.949707 0.416536 \\
0.950195 0.416285 \\
0.950684 0.416035 \\
0.951172 0.415785 \\
0.951660 0.415535 \\
0.952148 0.415285 \\
0.952637 0.415035 \\
0.953125 0.414785 \\
0.953613 0.414535 \\
0.954102 0.414286 \\
0.954590 0.414036 \\
0.955078 0.413786 \\
0.955566 0.413537 \\
0.956055 0.413287 \\
0.956543 0.413038 \\
0.957031 0.412788 \\
0.957520 0.412539 \\
0.958008 0.412290 \\
0.958496 0.412040 \\
0.958984 0.411791 \\
0.959473 0.411542 \\
0.959961 0.411293 \\
0.960449 0.411044 \\
0.960938 0.410795 \\
0.961426 0.410546 \\
0.961914 0.410297 \\
0.962402 0.410049 \\
0.962891 0.409800 \\
0.963379 0.409551 \\
0.963867 0.409303 \\
0.964355 0.409054 \\
0.964844 0.408806 \\
0.965332 0.408557 \\
0.965820 0.408309 \\
0.966309 0.408061 \\
0.966797 0.407812 \\
0.967285 0.407564 \\
0.967773 0.407316 \\
0.968262 0.407068 \\
0.968750 0.406820 \\
0.969238 0.406572 \\
0.969727 0.406324 \\
0.970215 0.406077 \\
0.970703 0.405829 \\
0.971191 0.405581 \\
0.971680 0.405333 \\
0.972168 0.405086 \\
0.972656 0.404838 \\
0.973145 0.404591 \\
0.973633 0.404344 \\
0.974121 0.404096 \\
0.974609 0.403849 \\
0.975098 0.403602 \\
0.975586 0.403355 \\
0.976074 0.403108 \\
0.976562 0.402860 \\
0.977051 0.402614 \\
0.977539 0.402367 \\
0.978027 0.402120 \\
0.978516 0.401873 \\
0.979004 0.401626 \\
0.979492 0.401380 \\
0.979980 0.401133 \\
0.980469 0.400886 \\
0.980957 0.400640 \\
0.981445 0.400393 \\
0.981934 0.400147 \\
0.982422 0.399901 \\
0.982910 0.399655 \\
0.983398 0.399408 \\
0.983887 0.399162 \\
0.984375 0.398916 \\
0.984863 0.398670 \\
0.985352 0.398424 \\
0.985840 0.398178 \\
0.986328 0.397932 \\
0.986816 0.397687 \\
0.987305 0.397441 \\
0.987793 0.397195 \\
0.988281 0.396950 \\
0.988770 0.396704 \\
0.989258 0.396459 \\
0.989746 0.396213 \\
0.990234 0.395968 \\
0.990723 0.395723 \\
0.991211 0.395477 \\
0.991699 0.395232 \\
0.992188 0.394987 \\
0.992676 0.394742 \\
0.993164 0.394497 \\
0.993652 0.394252 \\
0.994141 0.394007 \\
0.994629 0.393762 \\
0.995117 0.393517 \\
0.995605 0.393273 \\
0.996094 0.393028 \\
0.996582 0.392784 \\
0.997070 0.392539 \\
0.997559 0.392295 \\
0.998047 0.392050 \\
0.998535 0.391806 \\
0.999023 0.391561 \\
};
\addlegendentry{{asymptotic SP $\ell 
\rightarrow \infty$}};

\addplot[thick, densely dotted, color=cyan] table[row sep=\\] {
0.000488 0.999551 \\
0.000977 0.999132 \\
0.001465 0.998725 \\
0.001953 0.998325 \\
0.002441 0.997931 \\
0.002930 0.997541 \\
0.003418 0.997155 \\
0.003906 0.996772 \\
0.004395 0.996392 \\
0.004883 0.996015 \\
0.005371 0.995639 \\
0.005859 0.995266 \\
0.006348 0.994894 \\
0.006836 0.994524 \\
0.007324 0.994156 \\
0.007812 0.993789 \\
0.008301 0.993424 \\
0.008789 0.993060 \\
0.009277 0.992697 \\
0.009766 0.992335 \\
0.010254 0.991974 \\
0.010742 0.991615 \\
0.011230 0.991256 \\
0.011719 0.990898 \\
0.012207 0.990542 \\
0.012695 0.990186 \\
0.013184 0.989831 \\
0.013672 0.989477 \\
0.014160 0.989123 \\
0.014648 0.988771 \\
0.015137 0.988419 \\
0.015625 0.988068 \\
0.016113 0.987717 \\
0.016602 0.987368 \\
0.017090 0.987019 \\
0.017578 0.986670 \\
0.018066 0.986322 \\
0.018555 0.985975 \\
0.019043 0.985628 \\
0.019531 0.985282 \\
0.020020 0.984937 \\
0.020508 0.984592 \\
0.020996 0.984247 \\
0.021484 0.983903 \\
0.021973 0.983560 \\
0.022461 0.983217 \\
0.022949 0.982874 \\
0.023438 0.982532 \\
0.023926 0.982191 \\
0.024414 0.981850 \\
0.024902 0.981509 \\
0.025391 0.981169 \\
0.025879 0.980829 \\
0.026367 0.980490 \\
0.026855 0.980151 \\
0.027344 0.979812 \\
0.027832 0.979474 \\
0.028320 0.979136 \\
0.028809 0.978799 \\
0.029297 0.978462 \\
0.029785 0.978125 \\
0.030273 0.977789 \\
0.030762 0.977453 \\
0.031250 0.977118 \\
0.031738 0.976783 \\
0.032227 0.976448 \\
0.032715 0.976113 \\
0.033203 0.975779 \\
0.033691 0.975445 \\
0.034180 0.975112 \\
0.034668 0.974779 \\
0.035156 0.974446 \\
0.035645 0.974113 \\
0.036133 0.973781 \\
0.036621 0.973449 \\
0.037109 0.973117 \\
0.037598 0.972786 \\
0.038086 0.972455 \\
0.038574 0.972124 \\
0.039062 0.971794 \\
0.039551 0.971464 \\
0.040039 0.971134 \\
0.040527 0.970804 \\
0.041016 0.970475 \\
0.041504 0.970145 \\
0.041992 0.969817 \\
0.042480 0.969488 \\
0.042969 0.969160 \\
0.043457 0.968832 \\
0.043945 0.968504 \\
0.044434 0.968176 \\
0.044922 0.967849 \\
0.045410 0.967522 \\
0.045898 0.967195 \\
0.046387 0.966868 \\
0.046875 0.966542 \\
0.047363 0.966216 \\
0.047852 0.965890 \\
0.048340 0.965564 \\
0.048828 0.965239 \\
0.049316 0.964914 \\
0.049805 0.964589 \\
0.050293 0.964264 \\
0.050781 0.963939 \\
0.051270 0.963615 \\
0.051758 0.963291 \\
0.052246 0.962967 \\
0.052734 0.962643 \\
0.053223 0.962320 \\
0.053711 0.961997 \\
0.054199 0.961673 \\
0.054688 0.961351 \\
0.055176 0.961028 \\
0.055664 0.960705 \\
0.056152 0.960383 \\
0.056641 0.960061 \\
0.057129 0.959739 \\
0.057617 0.959418 \\
0.058105 0.959096 \\
0.058594 0.958775 \\
0.059082 0.958454 \\
0.059570 0.958133 \\
0.060059 0.957812 \\
0.060547 0.957492 \\
0.061035 0.957171 \\
0.061523 0.956851 \\
0.062012 0.956531 \\
0.062500 0.956211 \\
0.062988 0.955892 \\
0.063477 0.955572 \\
0.063965 0.955253 \\
0.064453 0.954934 \\
0.064941 0.954615 \\
0.065430 0.954296 \\
0.065918 0.953977 \\
0.066406 0.953659 \\
0.066895 0.953341 \\
0.067383 0.953022 \\
0.067871 0.952705 \\
0.068359 0.952387 \\
0.068848 0.952069 \\
0.069336 0.951752 \\
0.069824 0.951434 \\
0.070312 0.951117 \\
0.070801 0.950800 \\
0.071289 0.950483 \\
0.071777 0.950167 \\
0.072266 0.949850 \\
0.072754 0.949534 \\
0.073242 0.949218 \\
0.073730 0.948902 \\
0.074219 0.948586 \\
0.074707 0.948270 \\
0.075195 0.947954 \\
0.075684 0.947639 \\
0.076172 0.947324 \\
0.076660 0.947009 \\
0.077148 0.946694 \\
0.077637 0.946379 \\
0.078125 0.946064 \\
0.078613 0.945749 \\
0.079102 0.945435 \\
0.079590 0.945121 \\
0.080078 0.944807 \\
0.080566 0.944493 \\
0.081055 0.944179 \\
0.081543 0.943865 \\
0.082031 0.943551 \\
0.082520 0.943238 \\
0.083008 0.942925 \\
0.083496 0.942611 \\
0.083984 0.942298 \\
0.084473 0.941985 \\
0.084961 0.941673 \\
0.085449 0.941360 \\
0.085938 0.941047 \\
0.086426 0.940735 \\
0.086914 0.940423 \\
0.087402 0.940111 \\
0.087891 0.939799 \\
0.088379 0.939487 \\
0.088867 0.939175 \\
0.089355 0.938863 \\
0.089844 0.938552 \\
0.090332 0.938241 \\
0.090820 0.937929 \\
0.091309 0.937618 \\
0.091797 0.937307 \\
0.092285 0.936996 \\
0.092773 0.936686 \\
0.093262 0.936375 \\
0.093750 0.936064 \\
0.094238 0.935754 \\
0.094727 0.935444 \\
0.095215 0.935134 \\
0.095703 0.934824 \\
0.096191 0.934514 \\
0.096680 0.934204 \\
0.097168 0.933894 \\
0.097656 0.933585 \\
0.098145 0.933275 \\
0.098633 0.932966 \\
0.099121 0.932657 \\
0.099609 0.932347 \\
0.100098 0.932038 \\
0.100586 0.931730 \\
0.101074 0.931421 \\
0.101562 0.931112 \\
0.102051 0.930804 \\
0.102539 0.930495 \\
0.103027 0.930187 \\
0.103516 0.929879 \\
0.104004 0.929571 \\
0.104492 0.929263 \\
0.104980 0.928955 \\
0.105469 0.928647 \\
0.105957 0.928339 \\
0.106445 0.928032 \\
0.106934 0.927724 \\
0.107422 0.927417 \\
0.107910 0.927110 \\
0.108398 0.926802 \\
0.108887 0.926495 \\
0.109375 0.926189 \\
0.109863 0.925882 \\
0.110352 0.925575 \\
0.110840 0.925268 \\
0.111328 0.924962 \\
0.111816 0.924655 \\
0.112305 0.924349 \\
0.112793 0.924043 \\
0.113281 0.923737 \\
0.113770 0.923431 \\
0.114258 0.923125 \\
0.114746 0.922819 \\
0.115234 0.922513 \\
0.115723 0.922208 \\
0.116211 0.921902 \\
0.116699 0.921597 \\
0.117188 0.921292 \\
0.117676 0.920986 \\
0.118164 0.920681 \\
0.118652 0.920376 \\
0.119141 0.920071 \\
0.119629 0.919766 \\
0.120117 0.919462 \\
0.120605 0.919157 \\
0.121094 0.918852 \\
0.121582 0.918548 \\
0.122070 0.918244 \\
0.122559 0.917939 \\
0.123047 0.917635 \\
0.123535 0.917331 \\
0.124023 0.917027 \\
0.124512 0.916723 \\
0.125000 0.916419 \\
0.125488 0.916116 \\
0.125977 0.915812 \\
0.126465 0.915509 \\
0.126953 0.915205 \\
0.127441 0.914902 \\
0.127930 0.914599 \\
0.128418 0.914295 \\
0.128906 0.913992 \\
0.129395 0.913689 \\
0.129883 0.913386 \\
0.130371 0.913084 \\
0.130859 0.912781 \\
0.131348 0.912478 \\
0.131836 0.912176 \\
0.132324 0.911873 \\
0.132812 0.911571 \\
0.133301 0.911269 \\
0.133789 0.910966 \\
0.134277 0.910664 \\
0.134766 0.910362 \\
0.135254 0.910060 \\
0.135742 0.909758 \\
0.136230 0.909457 \\
0.136719 0.909155 \\
0.137207 0.908853 \\
0.137695 0.908552 \\
0.138184 0.908250 \\
0.138672 0.907949 \\
0.139160 0.907648 \\
0.139648 0.907347 \\
0.140137 0.907046 \\
0.140625 0.906745 \\
0.141113 0.906444 \\
0.141602 0.906143 \\
0.142090 0.905842 \\
0.142578 0.905541 \\
0.143066 0.905241 \\
0.143555 0.904940 \\
0.144043 0.904640 \\
0.144531 0.904339 \\
0.145020 0.904039 \\
0.145508 0.903739 \\
0.145996 0.903439 \\
0.146484 0.903139 \\
0.146973 0.902839 \\
0.147461 0.902539 \\
0.147949 0.902239 \\
0.148438 0.901939 \\
0.148926 0.901640 \\
0.149414 0.901340 \\
0.149902 0.901041 \\
0.150391 0.900741 \\
0.150879 0.900442 \\
0.151367 0.900142 \\
0.151855 0.899843 \\
0.152344 0.899544 \\
0.152832 0.899245 \\
0.153320 0.898946 \\
0.153809 0.898647 \\
0.154297 0.898348 \\
0.154785 0.898050 \\
0.155273 0.897751 \\
0.155762 0.897453 \\
0.156250 0.897154 \\
0.156738 0.896856 \\
0.157227 0.896557 \\
0.157715 0.896259 \\
0.158203 0.895961 \\
0.158691 0.895663 \\
0.159180 0.895364 \\
0.159668 0.895067 \\
0.160156 0.894769 \\
0.160645 0.894471 \\
0.161133 0.894173 \\
0.161621 0.893875 \\
0.162109 0.893578 \\
0.162598 0.893280 \\
0.163086 0.892983 \\
0.163574 0.892685 \\
0.164062 0.892388 \\
0.164551 0.892091 \\
0.165039 0.891793 \\
0.165527 0.891496 \\
0.166016 0.891199 \\
0.166504 0.890902 \\
0.166992 0.890605 \\
0.167480 0.890308 \\
0.167969 0.890012 \\
0.168457 0.889715 \\
0.168945 0.889418 \\
0.169434 0.889122 \\
0.169922 0.888825 \\
0.170410 0.888529 \\
0.170898 0.888232 \\
0.171387 0.887936 \\
0.171875 0.887640 \\
0.172363 0.887344 \\
0.172852 0.887048 \\
0.173340 0.886752 \\
0.173828 0.886456 \\
0.174316 0.886160 \\
0.174805 0.885864 \\
0.175293 0.885568 \\
0.175781 0.885273 \\
0.176270 0.884977 \\
0.176758 0.884681 \\
0.177246 0.884386 \\
0.177734 0.884091 \\
0.178223 0.883795 \\
0.178711 0.883500 \\
0.179199 0.883205 \\
0.179688 0.882910 \\
0.180176 0.882615 \\
0.180664 0.882320 \\
0.181152 0.882025 \\
0.181641 0.881730 \\
0.182129 0.881435 \\
0.182617 0.881140 \\
0.183105 0.880845 \\
0.183594 0.880551 \\
0.184082 0.880256 \\
0.184570 0.879962 \\
0.185059 0.879667 \\
0.185547 0.879373 \\
0.186035 0.879079 \\
0.186523 0.878784 \\
0.187012 0.878490 \\
0.187500 0.878196 \\
0.187988 0.877902 \\
0.188477 0.877608 \\
0.188965 0.877314 \\
0.189453 0.877020 \\
0.189941 0.876726 \\
0.190430 0.876433 \\
0.190918 0.876139 \\
0.191406 0.875845 \\
0.191895 0.875552 \\
0.192383 0.875258 \\
0.192871 0.874965 \\
0.193359 0.874672 \\
0.193848 0.874378 \\
0.194336 0.874085 \\
0.194824 0.873792 \\
0.195312 0.873499 \\
0.195801 0.873206 \\
0.196289 0.872913 \\
0.196777 0.872620 \\
0.197266 0.872327 \\
0.197754 0.872034 \\
0.198242 0.871741 \\
0.198730 0.871449 \\
0.199219 0.871156 \\
0.199707 0.870863 \\
0.200195 0.870571 \\
0.200684 0.870278 \\
0.201172 0.869986 \\
0.201660 0.869694 \\
0.202148 0.869401 \\
0.202637 0.869109 \\
0.203125 0.868817 \\
0.203613 0.868525 \\
0.204102 0.868233 \\
0.204590 0.867941 \\
0.205078 0.867649 \\
0.205566 0.867357 \\
0.206055 0.867065 \\
0.206543 0.866774 \\
0.207031 0.866482 \\
0.207520 0.866190 \\
0.208008 0.865899 \\
0.208496 0.865607 \\
0.208984 0.865316 \\
0.209473 0.865024 \\
0.209961 0.864733 \\
0.210449 0.864442 \\
0.210938 0.864150 \\
0.211426 0.863859 \\
0.211914 0.863568 \\
0.212402 0.863277 \\
0.212891 0.862986 \\
0.213379 0.862695 \\
0.213867 0.862404 \\
0.214355 0.862113 \\
0.214844 0.861823 \\
0.215332 0.861532 \\
0.215820 0.861241 \\
0.216309 0.860951 \\
0.216797 0.860660 \\
0.217285 0.860370 \\
0.217773 0.860079 \\
0.218262 0.859789 \\
0.218750 0.859498 \\
0.219238 0.859208 \\
0.219727 0.858918 \\
0.220215 0.858628 \\
0.220703 0.858338 \\
0.221191 0.858048 \\
0.221680 0.857758 \\
0.222168 0.857468 \\
0.222656 0.857178 \\
0.223145 0.856888 \\
0.223633 0.856598 \\
0.224121 0.856308 \\
0.224609 0.856019 \\
0.225098 0.855729 \\
0.225586 0.855439 \\
0.226074 0.855150 \\
0.226562 0.854860 \\
0.227051 0.854571 \\
0.227539 0.854282 \\
0.228027 0.853992 \\
0.228516 0.853703 \\
0.229004 0.853414 \\
0.229492 0.853125 \\
0.229980 0.852836 \\
0.230469 0.852547 \\
0.230957 0.852258 \\
0.231445 0.851969 \\
0.231934 0.851680 \\
0.232422 0.851391 \\
0.232910 0.851102 \\
0.233398 0.850814 \\
0.233887 0.850525 \\
0.234375 0.850236 \\
0.234863 0.849948 \\
0.235352 0.849659 \\
0.235840 0.849371 \\
0.236328 0.849082 \\
0.236816 0.848794 \\
0.237305 0.848506 \\
0.237793 0.848217 \\
0.238281 0.847929 \\
0.238770 0.847641 \\
0.239258 0.847353 \\
0.239746 0.847065 \\
0.240234 0.846777 \\
0.240723 0.846489 \\
0.241211 0.846201 \\
0.241699 0.845913 \\
0.242188 0.845625 \\
0.242676 0.845338 \\
0.243164 0.845050 \\
0.243652 0.844762 \\
0.244141 0.844475 \\
0.244629 0.844187 \\
0.245117 0.843900 \\
0.245605 0.843612 \\
0.246094 0.843325 \\
0.246582 0.843037 \\
0.247070 0.842750 \\
0.247559 0.842463 \\
0.248047 0.842176 \\
0.248535 0.841889 \\
0.249023 0.841601 \\
0.249512 0.841314 \\
0.250000 0.841027 \\
0.250488 0.840740 \\
0.250977 0.840454 \\
0.251465 0.840167 \\
0.251953 0.839880 \\
0.252441 0.839593 \\
0.252930 0.839306 \\
0.253418 0.839020 \\
0.253906 0.838733 \\
0.254395 0.838447 \\
0.254883 0.838160 \\
0.255371 0.837874 \\
0.255859 0.837587 \\
0.256348 0.837301 \\
0.256836 0.837014 \\
0.257324 0.836728 \\
0.257812 0.836442 \\
0.258301 0.836156 \\
0.258789 0.835870 \\
0.259277 0.835584 \\
0.259766 0.835298 \\
0.260254 0.835012 \\
0.260742 0.834726 \\
0.261230 0.834440 \\
0.261719 0.834154 \\
0.262207 0.833868 \\
0.262695 0.833582 \\
0.263184 0.833297 \\
0.263672 0.833011 \\
0.264160 0.832725 \\
0.264648 0.832440 \\
0.265137 0.832154 \\
0.265625 0.831869 \\
0.266113 0.831583 \\
0.266602 0.831298 \\
0.267090 0.831013 \\
0.267578 0.830727 \\
0.268066 0.830442 \\
0.268555 0.830157 \\
0.269043 0.829872 \\
0.269531 0.829587 \\
0.270020 0.829302 \\
0.270508 0.829017 \\
0.270996 0.828732 \\
0.271484 0.828447 \\
0.271973 0.828162 \\
0.272461 0.827877 \\
0.272949 0.827592 \\
0.273438 0.827308 \\
0.273926 0.827023 \\
0.274414 0.826738 \\
0.274902 0.826454 \\
0.275391 0.826169 \\
0.275879 0.825885 \\
0.276367 0.825600 \\
0.276855 0.825316 \\
0.277344 0.825031 \\
0.277832 0.824747 \\
0.278320 0.824463 \\
0.278809 0.824179 \\
0.279297 0.823894 \\
0.279785 0.823610 \\
0.280273 0.823326 \\
0.280762 0.823042 \\
0.281250 0.822758 \\
0.281738 0.822474 \\
0.282227 0.822190 \\
0.282715 0.821906 \\
0.283203 0.821623 \\
0.283691 0.821339 \\
0.284180 0.821055 \\
0.284668 0.820771 \\
0.285156 0.820488 \\
0.285645 0.820204 \\
0.286133 0.819920 \\
0.286621 0.819637 \\
0.287109 0.819353 \\
0.287598 0.819070 \\
0.288086 0.818787 \\
0.288574 0.818503 \\
0.289062 0.818220 \\
0.289551 0.817937 \\
0.290039 0.817653 \\
0.290527 0.817370 \\
0.291016 0.817087 \\
0.291504 0.816804 \\
0.291992 0.816521 \\
0.292480 0.816238 \\
0.292969 0.815955 \\
0.293457 0.815672 \\
0.293945 0.815389 \\
0.294434 0.815106 \\
0.294922 0.814824 \\
0.295410 0.814541 \\
0.295898 0.814258 \\
0.296387 0.813976 \\
0.296875 0.813693 \\
0.297363 0.813410 \\
0.297852 0.813128 \\
0.298340 0.812845 \\
0.298828 0.812563 \\
0.299316 0.812280 \\
0.299805 0.811998 \\
0.300293 0.811716 \\
0.300781 0.811434 \\
0.301270 0.811151 \\
0.301758 0.810869 \\
0.302246 0.810587 \\
0.302734 0.810305 \\
0.303223 0.810023 \\
0.303711 0.809741 \\
0.304199 0.809459 \\
0.304688 0.809177 \\
0.305176 0.808895 \\
0.305664 0.808613 \\
0.306152 0.808331 \\
0.306641 0.808049 \\
0.307129 0.807768 \\
0.307617 0.807486 \\
0.308105 0.807204 \\
0.308594 0.806923 \\
0.309082 0.806641 \\
0.309570 0.806360 \\
0.310059 0.806078 \\
0.310547 0.805797 \\
0.311035 0.805515 \\
0.311523 0.805234 \\
0.312012 0.804953 \\
0.312500 0.804671 \\
0.312988 0.804390 \\
0.313477 0.804109 \\
0.313965 0.803828 \\
0.314453 0.803547 \\
0.314941 0.803266 \\
0.315430 0.802984 \\
0.315918 0.802703 \\
0.316406 0.802423 \\
0.316895 0.802142 \\
0.317383 0.801861 \\
0.317871 0.801580 \\
0.318359 0.801299 \\
0.318848 0.801018 \\
0.319336 0.800738 \\
0.319824 0.800457 \\
0.320312 0.800176 \\
0.320801 0.799896 \\
0.321289 0.799615 \\
0.321777 0.799335 \\
0.322266 0.799054 \\
0.322754 0.798774 \\
0.323242 0.798493 \\
0.323730 0.798213 \\
0.324219 0.797933 \\
0.324707 0.797652 \\
0.325195 0.797372 \\
0.325684 0.797092 \\
0.326172 0.796812 \\
0.326660 0.796532 \\
0.327148 0.796252 \\
0.327637 0.795971 \\
0.328125 0.795691 \\
0.328613 0.795411 \\
0.329102 0.795132 \\
0.329590 0.794852 \\
0.330078 0.794572 \\
0.330566 0.794292 \\
0.331055 0.794012 \\
0.331543 0.793733 \\
0.332031 0.793453 \\
0.332520 0.793173 \\
0.333008 0.792894 \\
0.333496 0.792614 \\
0.333984 0.792334 \\
0.334473 0.792055 \\
0.334961 0.791775 \\
0.335449 0.791496 \\
0.335938 0.791217 \\
0.336426 0.790937 \\
0.336914 0.790658 \\
0.337402 0.790379 \\
0.337891 0.790100 \\
0.338379 0.789820 \\
0.338867 0.789541 \\
0.339355 0.789262 \\
0.339844 0.788983 \\
0.340332 0.788704 \\
0.340820 0.788425 \\
0.341309 0.788146 \\
0.341797 0.787867 \\
0.342285 0.787588 \\
0.342773 0.787309 \\
0.343262 0.787031 \\
0.343750 0.786752 \\
0.344238 0.786473 \\
0.344727 0.786194 \\
0.345215 0.785916 \\
0.345703 0.785637 \\
0.346191 0.785358 \\
0.346680 0.785080 \\
0.347168 0.784801 \\
0.347656 0.784523 \\
0.348145 0.784244 \\
0.348633 0.783966 \\
0.349121 0.783688 \\
0.349609 0.783409 \\
0.350098 0.783131 \\
0.350586 0.782853 \\
0.351074 0.782575 \\
0.351562 0.782296 \\
0.352051 0.782018 \\
0.352539 0.781740 \\
0.353027 0.781462 \\
0.353516 0.781184 \\
0.354004 0.780906 \\
0.354492 0.780628 \\
0.354980 0.780350 \\
0.355469 0.780072 \\
0.355957 0.779795 \\
0.356445 0.779517 \\
0.356934 0.779239 \\
0.357422 0.778961 \\
0.357910 0.778684 \\
0.358398 0.778406 \\
0.358887 0.778128 \\
0.359375 0.777851 \\
0.359863 0.777573 \\
0.360352 0.777296 \\
0.360840 0.777018 \\
0.361328 0.776741 \\
0.361816 0.776463 \\
0.362305 0.776186 \\
0.362793 0.775909 \\
0.363281 0.775631 \\
0.363770 0.775354 \\
0.364258 0.775077 \\
0.364746 0.774800 \\
0.365234 0.774522 \\
0.365723 0.774245 \\
0.366211 0.773968 \\
0.366699 0.773691 \\
0.367188 0.773414 \\
0.367676 0.773137 \\
0.368164 0.772860 \\
0.368652 0.772583 \\
0.369141 0.772307 \\
0.369629 0.772030 \\
0.370117 0.771753 \\
0.370605 0.771476 \\
0.371094 0.771199 \\
0.371582 0.770923 \\
0.372070 0.770646 \\
0.372559 0.770370 \\
0.373047 0.770093 \\
0.373535 0.769816 \\
0.374023 0.769540 \\
0.374512 0.769263 \\
0.375000 0.768987 \\
0.375488 0.768711 \\
0.375977 0.768434 \\
0.376465 0.768158 \\
0.376953 0.767882 \\
0.377441 0.767605 \\
0.377930 0.767329 \\
0.378418 0.767053 \\
0.378906 0.766777 \\
0.379395 0.766501 \\
0.379883 0.766225 \\
0.380371 0.765948 \\
0.380859 0.765672 \\
0.381348 0.765397 \\
0.381836 0.765121 \\
0.382324 0.764845 \\
0.382812 0.764569 \\
0.383301 0.764293 \\
0.383789 0.764017 \\
0.384277 0.763741 \\
0.384766 0.763466 \\
0.385254 0.763190 \\
0.385742 0.762914 \\
0.386230 0.762639 \\
0.386719 0.762363 \\
0.387207 0.762087 \\
0.387695 0.761812 \\
0.388184 0.761536 \\
0.388672 0.761261 \\
0.389160 0.760986 \\
0.389648 0.760710 \\
0.390137 0.760435 \\
0.390625 0.760159 \\
0.391113 0.759884 \\
0.391602 0.759609 \\
0.392090 0.759334 \\
0.392578 0.759058 \\
0.393066 0.758783 \\
0.393555 0.758508 \\
0.394043 0.758233 \\
0.394531 0.757958 \\
0.395020 0.757683 \\
0.395508 0.757408 \\
0.395996 0.757133 \\
0.396484 0.756858 \\
0.396973 0.756583 \\
0.397461 0.756308 \\
0.397949 0.756034 \\
0.398438 0.755759 \\
0.398926 0.755484 \\
0.399414 0.755209 \\
0.399902 0.754935 \\
0.400391 0.754660 \\
0.400879 0.754385 \\
0.401367 0.754111 \\
0.401855 0.753836 \\
0.402344 0.753562 \\
0.402832 0.753287 \\
0.403320 0.753013 \\
0.403809 0.752738 \\
0.404297 0.752464 \\
0.404785 0.752190 \\
0.405273 0.751915 \\
0.405762 0.751641 \\
0.406250 0.751367 \\
0.406738 0.751093 \\
0.407227 0.750818 \\
0.407715 0.750544 \\
0.408203 0.750270 \\
0.408691 0.749996 \\
0.409180 0.749722 \\
0.409668 0.749448 \\
0.410156 0.749174 \\
0.410645 0.748900 \\
0.411133 0.748626 \\
0.411621 0.748352 \\
0.412109 0.748079 \\
0.412598 0.747805 \\
0.413086 0.747531 \\
0.413574 0.747257 \\
0.414062 0.746983 \\
0.414551 0.746710 \\
0.415039 0.746436 \\
0.415527 0.746162 \\
0.416016 0.745889 \\
0.416504 0.745615 \\
0.416992 0.745342 \\
0.417480 0.745068 \\
0.417969 0.744795 \\
0.418457 0.744521 \\
0.418945 0.744248 \\
0.419434 0.743975 \\
0.419922 0.743701 \\
0.420410 0.743428 \\
0.420898 0.743155 \\
0.421387 0.742882 \\
0.421875 0.742608 \\
0.422363 0.742335 \\
0.422852 0.742062 \\
0.423340 0.741789 \\
0.423828 0.741516 \\
0.424316 0.741243 \\
0.424805 0.740970 \\
0.425293 0.740697 \\
0.425781 0.740424 \\
0.426270 0.740151 \\
0.426758 0.739878 \\
0.427246 0.739605 \\
0.427734 0.739332 \\
0.428223 0.739060 \\
0.428711 0.738787 \\
0.429199 0.738514 \\
0.429688 0.738242 \\
0.430176 0.737969 \\
0.430664 0.737696 \\
0.431152 0.737424 \\
0.431641 0.737151 \\
0.432129 0.736879 \\
0.432617 0.736606 \\
0.433105 0.736334 \\
0.433594 0.736061 \\
0.434082 0.735789 \\
0.434570 0.735516 \\
0.435059 0.735244 \\
0.435547 0.734972 \\
0.436035 0.734700 \\
0.436523 0.734427 \\
0.437012 0.734155 \\
0.437500 0.733883 \\
0.437988 0.733611 \\
0.438477 0.733339 \\
0.438965 0.733067 \\
0.439453 0.732794 \\
0.439941 0.732522 \\
0.440430 0.732250 \\
0.440918 0.731979 \\
0.441406 0.731707 \\
0.441895 0.731435 \\
0.442383 0.731163 \\
0.442871 0.730891 \\
0.443359 0.730619 \\
0.443848 0.730347 \\
0.444336 0.730076 \\
0.444824 0.729804 \\
0.445312 0.729532 \\
0.445801 0.729261 \\
0.446289 0.728989 \\
0.446777 0.728717 \\
0.447266 0.728446 \\
0.447754 0.728174 \\
0.448242 0.727903 \\
0.448730 0.727631 \\
0.449219 0.727360 \\
0.449707 0.727089 \\
0.450195 0.726817 \\
0.450684 0.726546 \\
0.451172 0.726275 \\
0.451660 0.726003 \\
0.452148 0.725732 \\
0.452637 0.725461 \\
0.453125 0.725190 \\
0.453613 0.724918 \\
0.454102 0.724647 \\
0.454590 0.724376 \\
0.455078 0.724105 \\
0.455566 0.723834 \\
0.456055 0.723563 \\
0.456543 0.723292 \\
0.457031 0.723021 \\
0.457520 0.722750 \\
0.458008 0.722479 \\
0.458496 0.722209 \\
0.458984 0.721938 \\
0.459473 0.721667 \\
0.459961 0.721396 \\
0.460449 0.721126 \\
0.460938 0.720855 \\
0.461426 0.720584 \\
0.461914 0.720314 \\
0.462402 0.720043 \\
0.462891 0.719772 \\
0.463379 0.719502 \\
0.463867 0.719231 \\
0.464355 0.718961 \\
0.464844 0.718690 \\
0.465332 0.718420 \\
0.465820 0.718150 \\
0.466309 0.717879 \\
0.466797 0.717609 \\
0.467285 0.717339 \\
0.467773 0.717068 \\
0.468262 0.716798 \\
0.468750 0.716528 \\
0.469238 0.716258 \\
0.469727 0.715987 \\
0.470215 0.715717 \\
0.470703 0.715447 \\
0.471191 0.715177 \\
0.471680 0.714907 \\
0.472168 0.714637 \\
0.472656 0.714367 \\
0.473145 0.714097 \\
0.473633 0.713827 \\
0.474121 0.713557 \\
0.474609 0.713288 \\
0.475098 0.713018 \\
0.475586 0.712748 \\
0.476074 0.712478 \\
0.476562 0.712208 \\
0.477051 0.711939 \\
0.477539 0.711669 \\
0.478027 0.711399 \\
0.478516 0.711130 \\
0.479004 0.710860 \\
0.479492 0.710591 \\
0.479980 0.710321 \\
0.480469 0.710052 \\
0.480957 0.709782 \\
0.481445 0.709513 \\
0.481934 0.709243 \\
0.482422 0.708974 \\
0.482910 0.708705 \\
0.483398 0.708435 \\
0.483887 0.708166 \\
0.484375 0.707897 \\
0.484863 0.707627 \\
0.485352 0.707358 \\
0.485840 0.707089 \\
0.486328 0.706820 \\
0.486816 0.706551 \\
0.487305 0.706282 \\
0.487793 0.706013 \\
0.488281 0.705744 \\
0.488770 0.705475 \\
0.489258 0.705206 \\
0.489746 0.704937 \\
0.490234 0.704668 \\
0.490723 0.704399 \\
0.491211 0.704130 \\
0.491699 0.703861 \\
0.492188 0.703592 \\
0.492676 0.703324 \\
0.493164 0.703055 \\
0.493652 0.702786 \\
0.494141 0.702517 \\
0.494629 0.702249 \\
0.495117 0.701980 \\
0.495605 0.701712 \\
0.496094 0.701443 \\
0.496582 0.701174 \\
0.497070 0.700906 \\
0.497559 0.700637 \\
0.498047 0.700369 \\
0.498535 0.700101 \\
0.499023 0.699832 \\
0.499512 0.699564 \\
0.500000 0.699295 \\
0.500488 0.699027 \\
0.500977 0.698759 \\
0.501465 0.698491 \\
0.501953 0.698222 \\
0.502441 0.697954 \\
0.502930 0.697686 \\
0.503418 0.697418 \\
0.503906 0.697150 \\
0.504395 0.696882 \\
0.504883 0.696614 \\
0.505371 0.696346 \\
0.505859 0.696078 \\
0.506348 0.695810 \\
0.506836 0.695542 \\
0.507324 0.695274 \\
0.507812 0.695006 \\
0.508301 0.694738 \\
0.508789 0.694470 \\
0.509277 0.694202 \\
0.509766 0.693935 \\
0.510254 0.693667 \\
0.510742 0.693399 \\
0.511230 0.693132 \\
0.511719 0.692864 \\
0.512207 0.692596 \\
0.512695 0.692329 \\
0.513184 0.692061 \\
0.513672 0.691794 \\
0.514160 0.691526 \\
0.514648 0.691259 \\
0.515137 0.690991 \\
0.515625 0.690724 \\
0.516113 0.690456 \\
0.516602 0.690189 \\
0.517090 0.689922 \\
0.517578 0.689654 \\
0.518066 0.689387 \\
0.518555 0.689120 \\
0.519043 0.688852 \\
0.519531 0.688585 \\
0.520020 0.688318 \\
0.520508 0.688051 \\
0.520996 0.687784 \\
0.521484 0.687517 \\
0.521973 0.687250 \\
0.522461 0.686983 \\
0.522949 0.686716 \\
0.523438 0.686449 \\
0.523926 0.686182 \\
0.524414 0.685915 \\
0.524902 0.685648 \\
0.525391 0.685381 \\
0.525879 0.685114 \\
0.526367 0.684847 \\
0.526855 0.684580 \\
0.527344 0.684314 \\
0.527832 0.684047 \\
0.528320 0.683780 \\
0.528809 0.683514 \\
0.529297 0.683247 \\
0.529785 0.682980 \\
0.530273 0.682714 \\
0.530762 0.682447 \\
0.531250 0.682181 \\
0.531738 0.681914 \\
0.532227 0.681648 \\
0.532715 0.681381 \\
0.533203 0.681115 \\
0.533691 0.680848 \\
0.534180 0.680582 \\
0.534668 0.680316 \\
0.535156 0.680049 \\
0.535645 0.679783 \\
0.536133 0.679517 \\
0.536621 0.679250 \\
0.537109 0.678984 \\
0.537598 0.678718 \\
0.538086 0.678452 \\
0.538574 0.678186 \\
0.539062 0.677920 \\
0.539551 0.677654 \\
0.540039 0.677388 \\
0.540527 0.677122 \\
0.541016 0.676856 \\
0.541504 0.676590 \\
0.541992 0.676324 \\
0.542480 0.676058 \\
0.542969 0.675792 \\
0.543457 0.675526 \\
0.543945 0.675260 \\
0.544434 0.674994 \\
0.544922 0.674729 \\
0.545410 0.674463 \\
0.545898 0.674197 \\
0.546387 0.673931 \\
0.546875 0.673666 \\
0.547363 0.673400 \\
0.547852 0.673134 \\
0.548340 0.672869 \\
0.548828 0.672603 \\
0.549316 0.672338 \\
0.549805 0.672072 \\
0.550293 0.671807 \\
0.550781 0.671541 \\
0.551270 0.671276 \\
0.551758 0.671011 \\
0.552246 0.670745 \\
0.552734 0.670480 \\
0.553223 0.670215 \\
0.553711 0.669949 \\
0.554199 0.669684 \\
0.554688 0.669419 \\
0.555176 0.669154 \\
0.555664 0.668888 \\
0.556152 0.668623 \\
0.556641 0.668358 \\
0.557129 0.668093 \\
0.557617 0.667828 \\
0.558105 0.667563 \\
0.558594 0.667298 \\
0.559082 0.667033 \\
0.559570 0.666768 \\
0.560059 0.666503 \\
0.560547 0.666238 \\
0.561035 0.665973 \\
0.561523 0.665708 \\
0.562012 0.665443 \\
0.562500 0.665179 \\
0.562988 0.664914 \\
0.563477 0.664649 \\
0.563965 0.664384 \\
0.564453 0.664120 \\
0.564941 0.663855 \\
0.565430 0.663590 \\
0.565918 0.663326 \\
0.566406 0.663061 \\
0.566895 0.662797 \\
0.567383 0.662532 \\
0.567871 0.662267 \\
0.568359 0.662003 \\
0.568848 0.661739 \\
0.569336 0.661474 \\
0.569824 0.661210 \\
0.570312 0.660945 \\
0.570801 0.660681 \\
0.571289 0.660417 \\
0.571777 0.660152 \\
0.572266 0.659888 \\
0.572754 0.659624 \\
0.573242 0.659360 \\
0.573730 0.659095 \\
0.574219 0.658831 \\
0.574707 0.658567 \\
0.575195 0.658303 \\
0.575684 0.658039 \\
0.576172 0.657775 \\
0.576660 0.657511 \\
0.577148 0.657247 \\
0.577637 0.656983 \\
0.578125 0.656719 \\
0.578613 0.656455 \\
0.579102 0.656191 \\
0.579590 0.655927 \\
0.580078 0.655663 \\
0.580566 0.655399 \\
0.581055 0.655135 \\
0.581543 0.654872 \\
0.582031 0.654608 \\
0.582520 0.654344 \\
0.583008 0.654080 \\
0.583496 0.653817 \\
0.583984 0.653553 \\
0.584473 0.653290 \\
0.584961 0.653026 \\
0.585449 0.652762 \\
0.585938 0.652499 \\
0.586426 0.652235 \\
0.586914 0.651972 \\
0.587402 0.651708 \\
0.587891 0.651445 \\
0.588379 0.651181 \\
0.588867 0.650918 \\
0.589355 0.650655 \\
0.589844 0.650391 \\
0.590332 0.650128 \\
0.590820 0.649865 \\
0.591309 0.649602 \\
0.591797 0.649338 \\
0.592285 0.649075 \\
0.592773 0.648812 \\
0.593262 0.648549 \\
0.593750 0.648286 \\
0.594238 0.648022 \\
0.594727 0.647759 \\
0.595215 0.647496 \\
0.595703 0.647233 \\
0.596191 0.646970 \\
0.596680 0.646707 \\
0.597168 0.646444 \\
0.597656 0.646181 \\
0.598145 0.645919 \\
0.598633 0.645656 \\
0.599121 0.645393 \\
0.599609 0.645130 \\
0.600098 0.644867 \\
0.600586 0.644604 \\
0.601074 0.644342 \\
0.601562 0.644079 \\
0.602051 0.643816 \\
0.602539 0.643554 \\
0.603027 0.643291 \\
0.603516 0.643028 \\
0.604004 0.642766 \\
0.604492 0.642503 \\
0.604980 0.642241 \\
0.605469 0.641978 \\
0.605957 0.641716 \\
0.606445 0.641453 \\
0.606934 0.641191 \\
0.607422 0.640928 \\
0.607910 0.640666 \\
0.608398 0.640403 \\
0.608887 0.640141 \\
0.609375 0.639879 \\
0.609863 0.639617 \\
0.610352 0.639354 \\
0.610840 0.639092 \\
0.611328 0.638830 \\
0.611816 0.638568 \\
0.612305 0.638305 \\
0.612793 0.638043 \\
0.613281 0.637781 \\
0.613770 0.637519 \\
0.614258 0.637257 \\
0.614746 0.636995 \\
0.615234 0.636733 \\
0.615723 0.636471 \\
0.616211 0.636209 \\
0.616699 0.635947 \\
0.617188 0.635685 \\
0.617676 0.635423 \\
0.618164 0.635161 \\
0.618652 0.634900 \\
0.619141 0.634638 \\
0.619629 0.634376 \\
0.620117 0.634114 \\
0.620605 0.633853 \\
0.621094 0.633591 \\
0.621582 0.633329 \\
0.622070 0.633067 \\
0.622559 0.632806 \\
0.623047 0.632544 \\
0.623535 0.632283 \\
0.624023 0.632021 \\
0.624512 0.631760 \\
0.625000 0.631498 \\
0.625488 0.631237 \\
0.625977 0.630975 \\
0.626465 0.630714 \\
0.626953 0.630452 \\
0.627441 0.630191 \\
0.627930 0.629930 \\
0.628418 0.629668 \\
0.628906 0.629407 \\
0.629395 0.629146 \\
0.629883 0.628884 \\
0.630371 0.628623 \\
0.630859 0.628362 \\
0.631348 0.628101 \\
0.631836 0.627840 \\
0.632324 0.627578 \\
0.632812 0.627317 \\
0.633301 0.627056 \\
0.633789 0.626795 \\
0.634277 0.626534 \\
0.634766 0.626273 \\
0.635254 0.626012 \\
0.635742 0.625751 \\
0.636230 0.625490 \\
0.636719 0.625229 \\
0.637207 0.624968 \\
0.637695 0.624708 \\
0.638184 0.624447 \\
0.638672 0.624186 \\
0.639160 0.623925 \\
0.639648 0.623664 \\
0.640137 0.623404 \\
0.640625 0.623143 \\
0.641113 0.622882 \\
0.641602 0.622622 \\
0.642090 0.622361 \\
0.642578 0.622100 \\
0.643066 0.621840 \\
0.643555 0.621579 \\
0.644043 0.621319 \\
0.644531 0.621058 \\
0.645020 0.620798 \\
0.645508 0.620537 \\
0.645996 0.620277 \\
0.646484 0.620016 \\
0.646973 0.619756 \\
0.647461 0.619495 \\
0.647949 0.619235 \\
0.648438 0.618975 \\
0.648926 0.618715 \\
0.649414 0.618454 \\
0.649902 0.618194 \\
0.650391 0.617934 \\
0.650879 0.617674 \\
0.651367 0.617413 \\
0.651855 0.617153 \\
0.652344 0.616893 \\
0.652832 0.616633 \\
0.653320 0.616373 \\
0.653809 0.616113 \\
0.654297 0.615853 \\
0.654785 0.615593 \\
0.655273 0.615333 \\
0.655762 0.615073 \\
0.656250 0.614813 \\
0.656738 0.614553 \\
0.657227 0.614293 \\
0.657715 0.614033 \\
0.658203 0.613774 \\
0.658691 0.613514 \\
0.659180 0.613254 \\
0.659668 0.612994 \\
0.660156 0.612734 \\
0.660645 0.612475 \\
0.661133 0.612215 \\
0.661621 0.611955 \\
0.662109 0.611696 \\
0.662598 0.611436 \\
0.663086 0.611177 \\
0.663574 0.610917 \\
0.664062 0.610657 \\
0.664551 0.610398 \\
0.665039 0.610138 \\
0.665527 0.609879 \\
0.666016 0.609620 \\
0.666504 0.609360 \\
0.666992 0.609101 \\
0.667480 0.608841 \\
0.667969 0.608582 \\
0.668457 0.608323 \\
0.668945 0.608063 \\
0.669434 0.607804 \\
0.669922 0.607545 \\
0.670410 0.607286 \\
0.670898 0.607026 \\
0.671387 0.606767 \\
0.671875 0.606508 \\
0.672363 0.606249 \\
0.672852 0.605990 \\
0.673340 0.605731 \\
0.673828 0.605472 \\
0.674316 0.605213 \\
0.674805 0.604954 \\
0.675293 0.604695 \\
0.675781 0.604436 \\
0.676270 0.604177 \\
0.676758 0.603918 \\
0.677246 0.603659 \\
0.677734 0.603400 \\
0.678223 0.603141 \\
0.678711 0.602882 \\
0.679199 0.602624 \\
0.679688 0.602365 \\
0.680176 0.602106 \\
0.680664 0.601847 \\
0.681152 0.601589 \\
0.681641 0.601330 \\
0.682129 0.601071 \\
0.682617 0.600813 \\
0.683105 0.600554 \\
0.683594 0.600296 \\
0.684082 0.600037 \\
0.684570 0.599779 \\
0.685059 0.599520 \\
0.685547 0.599262 \\
0.686035 0.599003 \\
0.686523 0.598745 \\
0.687012 0.598486 \\
0.687500 0.598228 \\
0.687988 0.597969 \\
0.688477 0.597711 \\
0.688965 0.597453 \\
0.689453 0.597195 \\
0.689941 0.596936 \\
0.690430 0.596678 \\
0.690918 0.596420 \\
0.691406 0.596162 \\
0.691895 0.595903 \\
0.692383 0.595645 \\
0.692871 0.595387 \\
0.693359 0.595129 \\
0.693848 0.594871 \\
0.694336 0.594613 \\
0.694824 0.594355 \\
0.695312 0.594097 \\
0.695801 0.593839 \\
0.696289 0.593581 \\
0.696777 0.593323 \\
0.697266 0.593065 \\
0.697754 0.592807 \\
0.698242 0.592549 \\
0.698730 0.592292 \\
0.699219 0.592034 \\
0.699707 0.591776 \\
0.700195 0.591518 \\
0.700684 0.591260 \\
0.701172 0.591003 \\
0.701660 0.590745 \\
0.702148 0.590487 \\
0.702637 0.590230 \\
0.703125 0.589972 \\
0.703613 0.589714 \\
0.704102 0.589457 \\
0.704590 0.589199 \\
0.705078 0.588942 \\
0.705566 0.588684 \\
0.706055 0.588427 \\
0.706543 0.588169 \\
0.707031 0.587912 \\
0.707520 0.587654 \\
0.708008 0.587397 \\
0.708496 0.587140 \\
0.708984 0.586882 \\
0.709473 0.586625 \\
0.709961 0.586368 \\
0.710449 0.586110 \\
0.710938 0.585853 \\
0.711426 0.585596 \\
0.711914 0.585339 \\
0.712402 0.585082 \\
0.712891 0.584824 \\
0.713379 0.584567 \\
0.713867 0.584310 \\
0.714355 0.584053 \\
0.714844 0.583796 \\
0.715332 0.583539 \\
0.715820 0.583282 \\
0.716309 0.583025 \\
0.716797 0.582768 \\
0.717285 0.582511 \\
0.717773 0.582254 \\
0.718262 0.581997 \\
0.718750 0.581740 \\
0.719238 0.581483 \\
0.719727 0.581227 \\
0.720215 0.580970 \\
0.720703 0.580713 \\
0.721191 0.580456 \\
0.721680 0.580200 \\
0.722168 0.579943 \\
0.722656 0.579686 \\
0.723145 0.579429 \\
0.723633 0.579173 \\
0.724121 0.578916 \\
0.724609 0.578660 \\
0.725098 0.578403 \\
0.725586 0.578146 \\
0.726074 0.577890 \\
0.726562 0.577633 \\
0.727051 0.577377 \\
0.727539 0.577120 \\
0.728027 0.576864 \\
0.728516 0.576608 \\
0.729004 0.576351 \\
0.729492 0.576095 \\
0.729980 0.575839 \\
0.730469 0.575582 \\
0.730957 0.575326 \\
0.731445 0.575070 \\
0.731934 0.574813 \\
0.732422 0.574557 \\
0.732910 0.574301 \\
0.733398 0.574045 \\
0.733887 0.573789 \\
0.734375 0.573533 \\
0.734863 0.573276 \\
0.735352 0.573020 \\
0.735840 0.572764 \\
0.736328 0.572508 \\
0.736816 0.572252 \\
0.737305 0.571996 \\
0.737793 0.571740 \\
0.738281 0.571484 \\
0.738770 0.571228 \\
0.739258 0.570972 \\
0.739746 0.570717 \\
0.740234 0.570461 \\
0.740723 0.570205 \\
0.741211 0.569949 \\
0.741699 0.569693 \\
0.742188 0.569437 \\
0.742676 0.569182 \\
0.743164 0.568926 \\
0.743652 0.568670 \\
0.744141 0.568415 \\
0.744629 0.568159 \\
0.745117 0.567903 \\
0.745605 0.567648 \\
0.746094 0.567392 \\
0.746582 0.567137 \\
0.747070 0.566881 \\
0.747559 0.566626 \\
0.748047 0.566370 \\
0.748535 0.566115 \\
0.749023 0.565859 \\
0.749512 0.565604 \\
0.750000 0.565348 \\
0.750488 0.565093 \\
0.750977 0.564838 \\
0.751465 0.564582 \\
0.751953 0.564327 \\
0.752441 0.564072 \\
0.752930 0.563816 \\
0.753418 0.563561 \\
0.753906 0.563306 \\
0.754395 0.563051 \\
0.754883 0.562796 \\
0.755371 0.562541 \\
0.755859 0.562285 \\
0.756348 0.562030 \\
0.756836 0.561775 \\
0.757324 0.561520 \\
0.757812 0.561265 \\
0.758301 0.561010 \\
0.758789 0.560755 \\
0.759277 0.560500 \\
0.759766 0.560245 \\
0.760254 0.559990 \\
0.760742 0.559735 \\
0.761230 0.559481 \\
0.761719 0.559226 \\
0.762207 0.558971 \\
0.762695 0.558716 \\
0.763184 0.558461 \\
0.763672 0.558207 \\
0.764160 0.557952 \\
0.764648 0.557697 \\
0.765137 0.557442 \\
0.765625 0.557188 \\
0.766113 0.556933 \\
0.766602 0.556678 \\
0.767090 0.556424 \\
0.767578 0.556169 \\
0.768066 0.555915 \\
0.768555 0.555660 \\
0.769043 0.555406 \\
0.769531 0.555151 \\
0.770020 0.554897 \\
0.770508 0.554642 \\
0.770996 0.554388 \\
0.771484 0.554134 \\
0.771973 0.553879 \\
0.772461 0.553625 \\
0.772949 0.553370 \\
0.773438 0.553116 \\
0.773926 0.552862 \\
0.774414 0.552608 \\
0.774902 0.552353 \\
0.775391 0.552099 \\
0.775879 0.551845 \\
0.776367 0.551591 \\
0.776855 0.551337 \\
0.777344 0.551083 \\
0.777832 0.550828 \\
0.778320 0.550574 \\
0.778809 0.550320 \\
0.779297 0.550066 \\
0.779785 0.549812 \\
0.780273 0.549558 \\
0.780762 0.549304 \\
0.781250 0.549050 \\
0.781738 0.548797 \\
0.782227 0.548543 \\
0.782715 0.548289 \\
0.783203 0.548035 \\
0.783691 0.547781 \\
0.784180 0.547527 \\
0.784668 0.547273 \\
0.785156 0.547020 \\
0.785645 0.546766 \\
0.786133 0.546512 \\
0.786621 0.546259 \\
0.787109 0.546005 \\
0.787598 0.545751 \\
0.788086 0.545498 \\
0.788574 0.545244 \\
0.789062 0.544990 \\
0.789551 0.544737 \\
0.790039 0.544483 \\
0.790527 0.544230 \\
0.791016 0.543976 \\
0.791504 0.543723 \\
0.791992 0.543469 \\
0.792480 0.543216 \\
0.792969 0.542963 \\
0.793457 0.542709 \\
0.793945 0.542456 \\
0.794434 0.542203 \\
0.794922 0.541949 \\
0.795410 0.541696 \\
0.795898 0.541443 \\
0.796387 0.541189 \\
0.796875 0.540936 \\
0.797363 0.540683 \\
0.797852 0.540430 \\
0.798340 0.540177 \\
0.798828 0.539924 \\
0.799316 0.539670 \\
0.799805 0.539417 \\
0.800293 0.539164 \\
0.800781 0.538911 \\
0.801270 0.538658 \\
0.801758 0.538405 \\
0.802246 0.538152 \\
0.802734 0.537899 \\
0.803223 0.537646 \\
0.803711 0.537393 \\
0.804199 0.537141 \\
0.804688 0.536888 \\
0.805176 0.536635 \\
0.805664 0.536382 \\
0.806152 0.536129 \\
0.806641 0.535877 \\
0.807129 0.535624 \\
0.807617 0.535371 \\
0.808105 0.535118 \\
0.808594 0.534866 \\
0.809082 0.534613 \\
0.809570 0.534360 \\
0.810059 0.534108 \\
0.810547 0.533855 \\
0.811035 0.533603 \\
0.811523 0.533350 \\
0.812012 0.533097 \\
0.812500 0.532845 \\
0.812988 0.532592 \\
0.813477 0.532340 \\
0.813965 0.532088 \\
0.814453 0.531835 \\
0.814941 0.531583 \\
0.815430 0.531330 \\
0.815918 0.531078 \\
0.816406 0.530826 \\
0.816895 0.530573 \\
0.817383 0.530321 \\
0.817871 0.530069 \\
0.818359 0.529817 \\
0.818848 0.529564 \\
0.819336 0.529312 \\
0.819824 0.529060 \\
0.820312 0.528808 \\
0.820801 0.528556 \\
0.821289 0.528304 \\
0.821777 0.528052 \\
0.822266 0.527800 \\
0.822754 0.527547 \\
0.823242 0.527295 \\
0.823730 0.527043 \\
0.824219 0.526792 \\
0.824707 0.526540 \\
0.825195 0.526288 \\
0.825684 0.526036 \\
0.826172 0.525784 \\
0.826660 0.525532 \\
0.827148 0.525280 \\
0.827637 0.525028 \\
0.828125 0.524777 \\
0.828613 0.524525 \\
0.829102 0.524273 \\
0.829590 0.524021 \\
0.830078 0.523770 \\
0.830566 0.523518 \\
0.831055 0.523266 \\
0.831543 0.523015 \\
0.832031 0.522763 \\
0.832520 0.522511 \\
0.833008 0.522260 \\
0.833496 0.522008 \\
0.833984 0.521757 \\
0.834473 0.521505 \\
0.834961 0.521254 \\
0.835449 0.521002 \\
0.835938 0.520751 \\
0.836426 0.520499 \\
0.836914 0.520248 \\
0.837402 0.519997 \\
0.837891 0.519745 \\
0.838379 0.519494 \\
0.838867 0.519243 \\
0.839355 0.518991 \\
0.839844 0.518740 \\
0.840332 0.518489 \\
0.840820 0.518238 \\
0.841309 0.517986 \\
0.841797 0.517735 \\
0.842285 0.517484 \\
0.842773 0.517233 \\
0.843262 0.516982 \\
0.843750 0.516731 \\
0.844238 0.516480 \\
0.844727 0.516229 \\
0.845215 0.515978 \\
0.845703 0.515727 \\
0.846191 0.515476 \\
0.846680 0.515225 \\
0.847168 0.514974 \\
0.847656 0.514723 \\
0.848145 0.514472 \\
0.848633 0.514221 \\
0.849121 0.513970 \\
0.849609 0.513719 \\
0.850098 0.513469 \\
0.850586 0.513218 \\
0.851074 0.512967 \\
0.851562 0.512716 \\
0.852051 0.512466 \\
0.852539 0.512215 \\
0.853027 0.511964 \\
0.853516 0.511714 \\
0.854004 0.511463 \\
0.854492 0.511212 \\
0.854980 0.510962 \\
0.855469 0.510711 \\
0.855957 0.510461 \\
0.856445 0.510210 \\
0.856934 0.509960 \\
0.857422 0.509709 \\
0.857910 0.509459 \\
0.858398 0.509208 \\
0.858887 0.508958 \\
0.859375 0.508708 \\
0.859863 0.508457 \\
0.860352 0.508207 \\
0.860840 0.507957 \\
0.861328 0.507706 \\
0.861816 0.507456 \\
0.862305 0.507206 \\
0.862793 0.506956 \\
0.863281 0.506705 \\
0.863770 0.506455 \\
0.864258 0.506205 \\
0.864746 0.505955 \\
0.865234 0.505705 \\
0.865723 0.505455 \\
0.866211 0.505205 \\
0.866699 0.504954 \\
0.867188 0.504704 \\
0.867676 0.504454 \\
0.868164 0.504204 \\
0.868652 0.503954 \\
0.869141 0.503705 \\
0.869629 0.503455 \\
0.870117 0.503205 \\
0.870605 0.502955 \\
0.871094 0.502705 \\
0.871582 0.502455 \\
0.872070 0.502205 \\
0.872559 0.501956 \\
0.873047 0.501706 \\
0.873535 0.501456 \\
0.874023 0.501206 \\
0.874512 0.500957 \\
0.875000 0.500707 \\
0.875488 0.500457 \\
0.875977 0.500208 \\
0.876465 0.499958 \\
0.876953 0.499708 \\
0.877441 0.499459 \\
0.877930 0.499209 \\
0.878418 0.498960 \\
0.878906 0.498710 \\
0.879395 0.498461 \\
0.879883 0.498211 \\
0.880371 0.497962 \\
0.880859 0.497712 \\
0.881348 0.497463 \\
0.881836 0.497214 \\
0.882324 0.496964 \\
0.882812 0.496715 \\
0.883301 0.496466 \\
0.883789 0.496216 \\
0.884277 0.495967 \\
0.884766 0.495718 \\
0.885254 0.495469 \\
0.885742 0.495219 \\
0.886230 0.494970 \\
0.886719 0.494721 \\
0.887207 0.494472 \\
0.887695 0.494223 \\
0.888184 0.493974 \\
0.888672 0.493725 \\
0.889160 0.493476 \\
0.889648 0.493227 \\
0.890137 0.492978 \\
0.890625 0.492729 \\
0.891113 0.492480 \\
0.891602 0.492231 \\
0.892090 0.491982 \\
0.892578 0.491733 \\
0.893066 0.491484 \\
0.893555 0.491235 \\
0.894043 0.490986 \\
0.894531 0.490737 \\
0.895020 0.490489 \\
0.895508 0.490240 \\
0.895996 0.489991 \\
0.896484 0.489742 \\
0.896973 0.489494 \\
0.897461 0.489245 \\
0.897949 0.488996 \\
0.898438 0.488748 \\
0.898926 0.488499 \\
0.899414 0.488251 \\
0.899902 0.488002 \\
0.900391 0.487753 \\
0.900879 0.487505 \\
0.901367 0.487256 \\
0.901855 0.487008 \\
0.902344 0.486759 \\
0.902832 0.486511 \\
0.903320 0.486263 \\
0.903809 0.486014 \\
0.904297 0.485766 \\
0.904785 0.485517 \\
0.905273 0.485269 \\
0.905762 0.485021 \\
0.906250 0.484772 \\
0.906738 0.484524 \\
0.907227 0.484276 \\
0.907715 0.484028 \\
0.908203 0.483780 \\
0.908691 0.483531 \\
0.909180 0.483283 \\
0.909668 0.483035 \\
0.910156 0.482787 \\
0.910645 0.482539 \\
0.911133 0.482291 \\
0.911621 0.482043 \\
0.912109 0.481795 \\
0.912598 0.481547 \\
0.913086 0.481299 \\
0.913574 0.481051 \\
0.914062 0.480803 \\
0.914551 0.480555 \\
0.915039 0.480307 \\
0.915527 0.480059 \\
0.916016 0.479811 \\
0.916504 0.479563 \\
0.916992 0.479316 \\
0.917480 0.479068 \\
0.917969 0.478820 \\
0.918457 0.478572 \\
0.918945 0.478324 \\
0.919434 0.478077 \\
0.919922 0.477829 \\
0.920410 0.477581 \\
0.920898 0.477334 \\
0.921387 0.477086 \\
0.921875 0.476839 \\
0.922363 0.476591 \\
0.922852 0.476343 \\
0.923340 0.476096 \\
0.923828 0.475848 \\
0.924316 0.475601 \\
0.924805 0.475353 \\
0.925293 0.475106 \\
0.925781 0.474859 \\
0.926270 0.474611 \\
0.926758 0.474364 \\
0.927246 0.474116 \\
0.927734 0.473869 \\
0.928223 0.473622 \\
0.928711 0.473374 \\
0.929199 0.473127 \\
0.929688 0.472880 \\
0.930176 0.472633 \\
0.930664 0.472386 \\
0.931152 0.472138 \\
0.931641 0.471891 \\
0.932129 0.471644 \\
0.932617 0.471397 \\
0.933105 0.471150 \\
0.933594 0.470903 \\
0.934082 0.470656 \\
0.934570 0.470409 \\
0.935059 0.470162 \\
0.935547 0.469915 \\
0.936035 0.469668 \\
0.936523 0.469421 \\
0.937012 0.469174 \\
0.937500 0.468927 \\
0.937988 0.468680 \\
0.938477 0.468433 \\
0.938965 0.468186 \\
0.939453 0.467939 \\
0.939941 0.467693 \\
0.940430 0.467446 \\
0.940918 0.467199 \\
0.941406 0.466952 \\
0.941895 0.466706 \\
0.942383 0.466459 \\
0.942871 0.466212 \\
0.943359 0.465966 \\
0.943848 0.465719 \\
0.944336 0.465472 \\
0.944824 0.465226 \\
0.945312 0.464979 \\
0.945801 0.464733 \\
0.946289 0.464486 \\
0.946777 0.464240 \\
0.947266 0.463993 \\
0.947754 0.463747 \\
0.948242 0.463500 \\
0.948730 0.463254 \\
0.949219 0.463008 \\
0.949707 0.462761 \\
0.950195 0.462515 \\
0.950684 0.462269 \\
0.951172 0.462022 \\
0.951660 0.461776 \\
0.952148 0.461530 \\
0.952637 0.461283 \\
0.953125 0.461037 \\
0.953613 0.460791 \\
0.954102 0.460545 \\
0.954590 0.460299 \\
0.955078 0.460053 \\
0.955566 0.459806 \\
0.956055 0.459560 \\
0.956543 0.459314 \\
0.957031 0.459068 \\
0.957520 0.458822 \\
0.958008 0.458576 \\
0.958496 0.458330 \\
0.958984 0.458084 \\
0.959473 0.457838 \\
0.959961 0.457592 \\
0.960449 0.457347 \\
0.960938 0.457101 \\
0.961426 0.456855 \\
0.961914 0.456609 \\
0.962402 0.456363 \\
0.962891 0.456117 \\
0.963379 0.455872 \\
0.963867 0.455626 \\
0.964355 0.455380 \\
0.964844 0.455135 \\
0.965332 0.454889 \\
0.965820 0.454643 \\
0.966309 0.454398 \\
0.966797 0.454152 \\
0.967285 0.453906 \\
0.967773 0.453661 \\
0.968262 0.453415 \\
0.968750 0.453170 \\
0.969238 0.452924 \\
0.969727 0.452679 \\
0.970215 0.452433 \\
0.970703 0.452188 \\
0.971191 0.451942 \\
0.971680 0.451697 \\
0.972168 0.451452 \\
0.972656 0.451206 \\
0.973145 0.450961 \\
0.973633 0.450716 \\
0.974121 0.450470 \\
0.974609 0.450225 \\
0.975098 0.449980 \\
0.975586 0.449735 \\
0.976074 0.449489 \\
0.976562 0.449244 \\
0.977051 0.448999 \\
0.977539 0.448754 \\
0.978027 0.448509 \\
0.978516 0.448264 \\
0.979004 0.448019 \\
0.979492 0.447774 \\
0.979980 0.447529 \\
0.980469 0.447283 \\
0.980957 0.447039 \\
0.981445 0.446794 \\
0.981934 0.446549 \\
0.982422 0.446304 \\
0.982910 0.446059 \\
0.983398 0.445814 \\
0.983887 0.445569 \\
0.984375 0.445324 \\
0.984863 0.445079 \\
0.985352 0.444835 \\
0.985840 0.444590 \\
0.986328 0.444345 \\
0.986816 0.444100 \\
0.987305 0.443856 \\
0.987793 0.443611 \\
0.988281 0.443366 \\
0.988770 0.443122 \\
0.989258 0.442877 \\
0.989746 0.442632 \\
0.990234 0.442388 \\
0.990723 0.442143 \\
0.991211 0.441899 \\
0.991699 0.441654 \\
0.992188 0.441410 \\
0.992676 0.441165 \\
0.993164 0.440921 \\
0.993652 0.440676 \\
0.994141 0.440432 \\
0.994629 0.440188 \\
0.995117 0.439943 \\
0.995605 0.439699 \\
0.996094 0.439454 \\
0.996582 0.439210 \\
0.997070 0.438966 \\
0.997559 0.438722 \\
0.998047 0.438477 \\
0.998535 0.438233 \\
0.999023 0.437989 \\
};
\addlegendentry{{induced Hamming bound \cite{byrne2020fundamental}}};


\addplot[thick, densely dotted, color=brown] table[row sep=\\] {
0.001000 0.997967 \\
0.001999 0.997117 \\
0.002999 0.996268 \\
0.003998 0.995418 \\
0.004998 0.994569 \\
0.005997 0.993720 \\
0.006997 0.992870 \\
0.007996 0.992021 \\
0.008996 0.991171 \\
0.009995 0.990322 \\
0.010995 0.989472 \\
0.011994 0.988623 \\
0.012994 0.987774 \\
0.013993 0.986924 \\
0.014993 0.986075 \\
0.015992 0.985225 \\
0.016992 0.984376 \\
0.017991 0.983526 \\
0.018991 0.982677 \\
0.019990 0.981827 \\
0.020990 0.980978 \\
0.021989 0.980129 \\
0.022989 0.979279 \\
0.023989 0.978430 \\
0.024988 0.977580 \\
0.025988 0.976731 \\
0.026987 0.975881 \\
0.027987 0.975032 \\
0.028986 0.974183 \\
0.029986 0.973333 \\
0.030985 0.972484 \\
0.031985 0.971634 \\
0.032984 0.970785 \\
0.033984 0.969954 \\
0.034983 0.969130 \\
0.035983 0.968306 \\
0.036982 0.967482 \\
0.037982 0.966658 \\
0.038981 0.965834 \\
0.039981 0.965010 \\
0.040980 0.964186 \\
0.041980 0.963362 \\
0.042979 0.962538 \\
0.043979 0.961714 \\
0.044978 0.960890 \\
0.045978 0.960066 \\
0.046978 0.959242 \\
0.047977 0.958418 \\
0.048977 0.957593 \\
0.049976 0.956769 \\
0.050976 0.955945 \\
0.051975 0.955121 \\
0.052975 0.954301 \\
0.053974 0.953498 \\
0.054974 0.952696 \\
0.055973 0.951894 \\
0.056973 0.951092 \\
0.057972 0.950289 \\
0.058972 0.949487 \\
0.059971 0.948685 \\
0.060971 0.947882 \\
0.061970 0.947080 \\
0.062970 0.946278 \\
0.063969 0.945475 \\
0.064969 0.944673 \\
0.065968 0.943871 \\
0.066968 0.943068 \\
0.067967 0.942266 \\
0.068967 0.941464 \\
0.069967 0.940661 \\
0.070966 0.939859 \\
0.071966 0.939065 \\
0.072965 0.938273 \\
0.073965 0.937482 \\
0.074964 0.936690 \\
0.075964 0.935898 \\
0.076963 0.935106 \\
0.077963 0.934315 \\
0.078962 0.933519 \\
0.079962 0.932730 \\
0.080961 0.931942 \\
0.081961 0.931153 \\
0.082960 0.930364 \\
0.083960 0.929575 \\
0.084959 0.928787 \\
0.085959 0.927998 \\
0.086958 0.927209 \\
0.087958 0.926420 \\
0.088957 0.925634 \\
0.089957 0.924854 \\
0.090957 0.924073 \\
0.091956 0.923292 \\
0.092956 0.922512 \\
0.093955 0.921731 \\
0.094955 0.920951 \\
0.095954 0.920170 \\
0.096954 0.919389 \\
0.097953 0.918609 \\
0.098953 0.917828 \\
0.099952 0.917047 \\
0.100952 0.916269 \\
0.101951 0.915495 \\
0.102951 0.914720 \\
0.103950 0.913945 \\
0.104950 0.913173 \\
0.105949 0.912400 \\
0.106949 0.911626 \\
0.107948 0.910852 \\
0.108948 0.910078 \\
0.109947 0.909306 \\
0.110947 0.908536 \\
0.111946 0.907765 \\
0.112946 0.906994 \\
0.113946 0.906220 \\
0.114945 0.905453 \\
0.115945 0.904683 \\
0.116944 0.903913 \\
0.117944 0.903144 \\
0.118943 0.902376 \\
0.119943 0.901609 \\
0.120942 0.900845 \\
0.121942 0.900081 \\
0.122941 0.899318 \\
0.123941 0.898554 \\
0.124940 0.897790 \\
0.125940 0.897026 \\
0.126939 0.896262 \\
0.127939 0.895499 \\
0.128938 0.894735 \\
0.129938 0.893971 \\
0.130937 0.893212 \\
0.131937 0.892453 \\
0.132936 0.891694 \\
0.133936 0.890935 \\
0.134935 0.890176 \\
0.135935 0.889417 \\
0.136935 0.888658 \\
0.137934 0.887899 \\
0.138934 0.887140 \\
0.139933 0.886381 \\
0.140933 0.885622 \\
0.141932 0.884867 \\
0.142932 0.884113 \\
0.143931 0.883360 \\
0.144931 0.882606 \\
0.145930 0.881852 \\
0.146930 0.881098 \\
0.147929 0.880346 \\
0.148929 0.879594 \\
0.149928 0.878843 \\
0.150928 0.878091 \\
0.151927 0.877340 \\
0.152927 0.876587 \\
0.153926 0.875839 \\
0.154926 0.875091 \\
0.155925 0.874342 \\
0.156925 0.873593 \\
0.157924 0.872843 \\
0.158924 0.872094 \\
0.159924 0.871345 \\
0.160923 0.870598 \\
0.161923 0.869853 \\
0.162922 0.869107 \\
0.163922 0.868362 \\
0.164921 0.867616 \\
0.165921 0.866871 \\
0.166920 0.866127 \\
0.167920 0.865382 \\
0.168919 0.864639 \\
0.169919 0.863895 \\
0.170918 0.863152 \\
0.171918 0.862409 \\
0.172917 0.861665 \\
0.173917 0.860924 \\
0.174916 0.860184 \\
0.175916 0.859444 \\
0.176915 0.858704 \\
0.177915 0.857964 \\
0.178914 0.857223 \\
0.179914 0.856483 \\
0.180913 0.855744 \\
0.181913 0.855007 \\
0.182913 0.854270 \\
0.183912 0.853532 \\
0.184912 0.852795 \\
0.185911 0.852058 \\
0.186911 0.851321 \\
0.187910 0.850584 \\
0.188910 0.849850 \\
0.189909 0.849115 \\
0.190909 0.848381 \\
0.191908 0.847646 \\
0.192908 0.846913 \\
0.193907 0.846179 \\
0.194907 0.845446 \\
0.195906 0.844713 \\
0.196906 0.843981 \\
0.197905 0.843249 \\
0.198905 0.842517 \\
0.199904 0.841784 \\
0.200904 0.841054 \\
0.201903 0.840324 \\
0.202903 0.839594 \\
0.203902 0.838863 \\
0.204902 0.838134 \\
0.205902 0.837405 \\
0.206901 0.836677 \\
0.207901 0.835950 \\
0.208900 0.835223 \\
0.209900 0.834496 \\
0.210899 0.833768 \\
0.211899 0.833041 \\
0.212898 0.832315 \\
0.213898 0.831590 \\
0.214897 0.830865 \\
0.215897 0.830140 \\
0.216896 0.829415 \\
0.217896 0.828690 \\
0.218895 0.827966 \\
0.219895 0.827242 \\
0.220894 0.826519 \\
0.221894 0.825796 \\
0.222893 0.825074 \\
0.223893 0.824352 \\
0.224892 0.823630 \\
0.225892 0.822909 \\
0.226891 0.822188 \\
0.227891 0.821467 \\
0.228891 0.820748 \\
0.229890 0.820028 \\
0.230890 0.819308 \\
0.231889 0.818589 \\
0.232889 0.817870 \\
0.233888 0.817152 \\
0.234888 0.816434 \\
0.235887 0.815717 \\
0.236887 0.814999 \\
0.237886 0.814282 \\
0.238886 0.813565 \\
0.239885 0.812849 \\
0.240885 0.812134 \\
0.241884 0.811418 \\
0.242884 0.810703 \\
0.243883 0.809988 \\
0.244883 0.809274 \\
0.245882 0.808560 \\
0.246882 0.807846 \\
0.247881 0.807133 \\
0.248881 0.806420 \\
0.249881 0.805707 \\
0.250880 0.804995 \\
0.251880 0.804283 \\
0.252879 0.803571 \\
0.253879 0.802860 \\
0.254878 0.802149 \\
0.255878 0.801438 \\
0.256877 0.800728 \\
0.257877 0.800018 \\
0.258876 0.799309 \\
0.259876 0.798600 \\
0.260875 0.797891 \\
0.261875 0.797183 \\
0.262874 0.796474 \\
0.263874 0.795767 \\
0.264873 0.795059 \\
0.265873 0.794350 \\
0.266872 0.793644 \\
0.267872 0.792939 \\
0.268871 0.792233 \\
0.269871 0.791527 \\
0.270870 0.790821 \\
0.271870 0.790117 \\
0.272870 0.789412 \\
0.273869 0.788708 \\
0.274869 0.788003 \\
0.275868 0.787300 \\
0.276868 0.786597 \\
0.277867 0.785894 \\
0.278867 0.785191 \\
0.279866 0.784489 \\
0.280866 0.783787 \\
0.281865 0.783085 \\
0.282865 0.782384 \\
0.283864 0.781683 \\
0.284864 0.780982 \\
0.285863 0.780282 \\
0.286863 0.779582 \\
0.287862 0.778883 \\
0.288862 0.778183 \\
0.289861 0.777484 \\
0.290861 0.776786 \\
0.291860 0.776087 \\
0.292860 0.775389 \\
0.293859 0.774692 \\
0.294859 0.773995 \\
0.295859 0.773298 \\
0.296858 0.772601 \\
0.297858 0.771905 \\
0.298857 0.771209 \\
0.299857 0.770513 \\
0.300856 0.769818 \\
0.301856 0.769123 \\
0.302855 0.768428 \\
0.303855 0.767734 \\
0.304854 0.767040 \\
0.305854 0.766346 \\
0.306853 0.765653 \\
0.307853 0.764960 \\
0.308852 0.764267 \\
0.309852 0.763575 \\
0.310851 0.762883 \\
0.311851 0.762191 \\
0.312850 0.761500 \\
0.313850 0.760809 \\
0.314849 0.760118 \\
0.315849 0.759428 \\
0.316848 0.758738 \\
0.317848 0.758048 \\
0.318848 0.757358 \\
0.319847 0.756669 \\
0.320847 0.755980 \\
0.321846 0.755292 \\
0.322846 0.754604 \\
0.323845 0.753916 \\
0.324845 0.753229 \\
0.325844 0.752541 \\
0.326844 0.751854 \\
0.327843 0.751168 \\
0.328843 0.750482 \\
0.329842 0.749796 \\
0.330842 0.749110 \\
0.331841 0.748425 \\
0.332841 0.747740 \\
0.333840 0.747055 \\
0.334840 0.746371 \\
0.335839 0.745687 \\
0.336839 0.745003 \\
0.337838 0.744320 \\
0.338838 0.743637 \\
0.339837 0.742954 \\
0.340837 0.742272 \\
0.341837 0.741590 \\
0.342836 0.740908 \\
0.343836 0.740226 \\
0.344835 0.739545 \\
0.345835 0.738864 \\
0.346834 0.738184 \\
0.347834 0.737504 \\
0.348833 0.736824 \\
0.349833 0.736144 \\
0.350832 0.735465 \\
0.351832 0.734786 \\
0.352831 0.734107 \\
0.353831 0.733429 \\
0.354830 0.732751 \\
0.355830 0.732073 \\
0.356829 0.731396 \\
0.357829 0.730719 \\
0.358828 0.730042 \\
0.359828 0.729366 \\
0.360827 0.728689 \\
0.361827 0.728014 \\
0.362826 0.727338 \\
0.363826 0.726663 \\
0.364826 0.725988 \\
0.365825 0.725313 \\
0.366825 0.724639 \\
0.367824 0.723965 \\
0.368824 0.723292 \\
0.369823 0.722618 \\
0.370823 0.721945 \\
0.371822 0.721272 \\
0.372822 0.720600 \\
0.373821 0.719928 \\
0.374821 0.719256 \\
0.375820 0.718584 \\
0.376820 0.717913 \\
0.377819 0.717242 \\
0.378819 0.716572 \\
0.379818 0.715901 \\
0.380818 0.715231 \\
0.381817 0.714562 \\
0.382817 0.713892 \\
0.383816 0.713223 \\
0.384816 0.712554 \\
0.385815 0.711886 \\
0.386815 0.711218 \\
0.387815 0.710550 \\
0.388814 0.709882 \\
0.389814 0.709215 \\
0.390813 0.708548 \\
0.391813 0.707882 \\
0.392812 0.707215 \\
0.393812 0.706549 \\
0.394811 0.705883 \\
0.395811 0.705218 \\
0.396810 0.704553 \\
0.397810 0.703888 \\
0.398809 0.703223 \\
0.399809 0.702559 \\
0.400808 0.701895 \\
0.401808 0.701232 \\
0.402807 0.700568 \\
0.403807 0.699905 \\
0.404806 0.699243 \\
0.405806 0.698580 \\
0.406805 0.697918 \\
0.407805 0.697256 \\
0.408804 0.696595 \\
0.409804 0.695933 \\
0.410804 0.695273 \\
0.411803 0.694612 \\
0.412803 0.693952 \\
0.413802 0.693292 \\
0.414802 0.692632 \\
0.415801 0.691972 \\
0.416801 0.691313 \\
0.417800 0.690654 \\
0.418800 0.689996 \\
0.419799 0.689338 \\
0.420799 0.688680 \\
0.421798 0.688022 \\
0.422798 0.687365 \\
0.423797 0.686708 \\
0.424797 0.686051 \\
0.425796 0.685394 \\
0.426796 0.684738 \\
0.427795 0.684082 \\
0.428795 0.683427 \\
0.429794 0.682771 \\
0.430794 0.682116 \\
0.431794 0.681462 \\
0.432793 0.680807 \\
0.433793 0.680153 \\
0.434792 0.679499 \\
0.435792 0.678846 \\
0.436791 0.678193 \\
0.437791 0.677540 \\
0.438790 0.676887 \\
0.439790 0.676235 \\
0.440789 0.675583 \\
0.441789 0.674931 \\
0.442788 0.674280 \\
0.443788 0.673629 \\
0.444787 0.672978 \\
0.445787 0.672327 \\
0.446786 0.671677 \\
0.447786 0.671027 \\
0.448785 0.670377 \\
0.449785 0.669728 \\
0.450784 0.669079 \\
0.451784 0.668430 \\
0.452783 0.667781 \\
0.453783 0.667133 \\
0.454783 0.666485 \\
0.455782 0.665837 \\
0.456782 0.665190 \\
0.457781 0.664543 \\
0.458781 0.663896 \\
0.459780 0.663250 \\
0.460780 0.662604 \\
0.461779 0.661958 \\
0.462779 0.661312 \\
0.463778 0.660667 \\
0.464778 0.660022 \\
0.465777 0.659377 \\
0.466777 0.658732 \\
0.467776 0.658088 \\
0.468776 0.657444 \\
0.469775 0.656801 \\
0.470775 0.656158 \\
0.471774 0.655515 \\
0.472774 0.654872 \\
0.473773 0.654229 \\
0.474773 0.653587 \\
0.475772 0.652945 \\
0.476772 0.652304 \\
0.477772 0.651663 \\
0.478771 0.651022 \\
0.479771 0.650381 \\
0.480770 0.649741 \\
0.481770 0.649100 \\
0.482769 0.648461 \\
0.483769 0.647821 \\
0.484768 0.647182 \\
0.485768 0.646543 \\
0.486767 0.645904 \\
0.487767 0.645266 \\
0.488766 0.644628 \\
0.489766 0.643990 \\
0.490765 0.643352 \\
0.491765 0.642715 \\
0.492764 0.642078 \\
0.493764 0.641441 \\
0.494763 0.640805 \\
0.495763 0.640169 \\
0.496762 0.639533 \\
0.497762 0.638898 \\
0.498761 0.638262 \\
0.499761 0.637627 \\
0.500761 0.636993 \\
0.501760 0.636358 \\
0.502760 0.635724 \\
0.503759 0.635090 \\
0.504759 0.634457 \\
0.505758 0.633824 \\
0.506758 0.633191 \\
0.507757 0.632558 \\
0.508757 0.631926 \\
0.509756 0.631293 \\
0.510756 0.630662 \\
0.511755 0.630030 \\
0.512755 0.629399 \\
0.513754 0.628768 \\
0.514754 0.628137 \\
0.515753 0.627507 \\
0.516753 0.626877 \\
0.517752 0.626247 \\
0.518752 0.625617 \\
0.519751 0.624988 \\
0.520751 0.624359 \\
0.521750 0.623730 \\
0.522750 0.623102 \\
0.523750 0.622474 \\
0.524749 0.621846 \\
0.525749 0.621218 \\
0.526748 0.620591 \\
0.527748 0.619964 \\
0.528747 0.619337 \\
0.529747 0.618711 \\
0.530746 0.618085 \\
0.531746 0.617459 \\
0.532745 0.616833 \\
0.533745 0.616208 \\
0.534744 0.615583 \\
0.535744 0.614958 \\
0.536743 0.614334 \\
0.537743 0.613709 \\
0.538742 0.613085 \\
0.539742 0.612462 \\
0.540741 0.611838 \\
0.541741 0.611215 \\
0.542740 0.610593 \\
0.543740 0.609970 \\
0.544739 0.609348 \\
0.545739 0.608726 \\
0.546739 0.608104 \\
0.547738 0.607483 \\
0.548738 0.606862 \\
0.549737 0.606241 \\
0.550737 0.605620 \\
0.551736 0.605000 \\
0.552736 0.604380 \\
0.553735 0.603760 \\
0.554735 0.603141 \\
0.555734 0.602522 \\
0.556734 0.601903 \\
0.557733 0.601284 \\
0.558733 0.600666 \\
0.559732 0.600048 \\
0.560732 0.599430 \\
0.561731 0.598813 \\
0.562731 0.598196 \\
0.563730 0.597579 \\
0.564730 0.596962 \\
0.565729 0.596346 \\
0.566729 0.595730 \\
0.567728 0.595114 \\
0.568728 0.594498 \\
0.569728 0.593883 \\
0.570727 0.593268 \\
0.571727 0.592654 \\
0.572726 0.592039 \\
0.573726 0.591425 \\
0.574725 0.590811 \\
0.575725 0.590198 \\
0.576724 0.589584 \\
0.577724 0.588971 \\
0.578723 0.588359 \\
0.579723 0.587746 \\
0.580722 0.587134 \\
0.581722 0.586522 \\
0.582721 0.585910 \\
0.583721 0.585299 \\
0.584720 0.584688 \\
0.585720 0.584077 \\
0.586719 0.583467 \\
0.587719 0.582856 \\
0.588718 0.582246 \\
0.589718 0.581637 \\
0.590718 0.581027 \\
0.591717 0.580418 \\
0.592717 0.579809 \\
0.593716 0.579201 \\
0.594716 0.578592 \\
0.595715 0.577984 \\
0.596715 0.577377 \\
0.597714 0.576769 \\
0.598714 0.576162 \\
0.599713 0.575555 \\
0.600713 0.574948 \\
0.601712 0.574342 \\
0.602712 0.573736 \\
0.603711 0.573130 \\
0.604711 0.572525 \\
0.605710 0.571919 \\
0.606710 0.571314 \\
0.607709 0.570710 \\
0.608709 0.570105 \\
0.609708 0.569501 \\
0.610708 0.568897 \\
0.611707 0.568293 \\
0.612707 0.567690 \\
0.613707 0.567087 \\
0.614706 0.566484 \\
0.615706 0.565882 \\
0.616705 0.565279 \\
0.617705 0.564677 \\
0.618704 0.564076 \\
0.619704 0.563474 \\
0.620703 0.562873 \\
0.621703 0.562272 \\
0.622702 0.561672 \\
0.623702 0.561071 \\
0.624701 0.560471 \\
0.625701 0.559872 \\
0.626700 0.559272 \\
0.627700 0.558673 \\
0.628699 0.558074 \\
0.629699 0.557475 \\
0.630698 0.556877 \\
0.631698 0.556279 \\
0.632697 0.555681 \\
0.633697 0.555083 \\
0.634696 0.554486 \\
0.635696 0.553889 \\
0.636696 0.553292 \\
0.637695 0.552696 \\
0.638695 0.552099 \\
0.639694 0.551503 \\
0.640694 0.550908 \\
0.641693 0.550312 \\
0.642693 0.549717 \\
0.643692 0.549122 \\
0.644692 0.548528 \\
0.645691 0.547933 \\
0.646691 0.547339 \\
0.647690 0.546746 \\
0.648690 0.546152 \\
0.649689 0.545559 \\
0.650689 0.544966 \\
0.651688 0.544373 \\
0.652688 0.543781 \\
0.653687 0.543189 \\
0.654687 0.542597 \\
0.655686 0.542005 \\
0.656686 0.541414 \\
0.657685 0.540823 \\
0.658685 0.540232 \\
0.659685 0.539642 \\
0.660684 0.539052 \\
0.661684 0.538462 \\
0.662683 0.537872 \\
0.663683 0.537282 \\
0.664682 0.536693 \\
0.665682 0.536104 \\
0.666681 0.535516 \\
0.667681 0.534928 \\
0.668680 0.534339 \\
0.669680 0.533752 \\
0.670679 0.533164 \\
0.671679 0.532577 \\
0.672678 0.531990 \\
0.673678 0.531403 \\
0.674677 0.530817 \\
0.675677 0.530231 \\
0.676676 0.529645 \\
0.677676 0.529059 \\
0.678675 0.528474 \\
0.679675 0.527889 \\
0.680674 0.527304 \\
0.681674 0.526719 \\
0.682674 0.526135 \\
0.683673 0.525551 \\
0.684673 0.524968 \\
0.685672 0.524384 \\
0.686672 0.523801 \\
0.687671 0.523218 \\
0.688671 0.522635 \\
0.689670 0.522053 \\
0.690670 0.521471 \\
0.691669 0.520889 \\
0.692669 0.520308 \\
0.693668 0.519726 \\
0.694668 0.519145 \\
0.695667 0.518564 \\
0.696667 0.517984 \\
0.697666 0.517404 \\
0.698666 0.516824 \\
0.699665 0.516244 \\
0.700665 0.515665 \\
0.701664 0.515086 \\
0.702664 0.514507 \\
0.703663 0.513928 \\
0.704663 0.513350 \\
0.705663 0.512772 \\
0.706662 0.512194 \\
0.707662 0.511617 \\
0.708661 0.511039 \\
0.709661 0.510462 \\
0.710660 0.509886 \\
0.711660 0.509309 \\
0.712659 0.508733 \\
0.713659 0.508157 \\
0.714658 0.507582 \\
0.715658 0.507006 \\
0.716657 0.506431 \\
0.717657 0.505856 \\
0.718656 0.505282 \\
0.719656 0.504708 \\
0.720655 0.504134 \\
0.721655 0.503560 \\
0.722654 0.502986 \\
0.723654 0.502413 \\
0.724653 0.501840 \\
0.725653 0.501268 \\
0.726652 0.500695 \\
0.727652 0.500123 \\
0.728652 0.499551 \\
0.729651 0.498980 \\
0.730651 0.498408 \\
0.731650 0.497837 \\
0.732650 0.497266 \\
0.733649 0.496696 \\
0.734649 0.496126 \\
0.735648 0.495556 \\
0.736648 0.494986 \\
0.737647 0.494416 \\
0.738647 0.493847 \\
0.739646 0.493278 \\
0.740646 0.492710 \\
0.741645 0.492141 \\
0.742645 0.491573 \\
0.743644 0.491005 \\
0.744644 0.490438 \\
0.745643 0.489871 \\
0.746643 0.489304 \\
0.747642 0.488737 \\
0.748642 0.488170 \\
0.749642 0.487604 \\
0.750641 0.487038 \\
0.751641 0.486472 \\
0.752640 0.485907 \\
0.753640 0.485342 \\
0.754639 0.484777 \\
0.755639 0.484212 \\
0.756638 0.483648 \\
0.757638 0.483084 \\
0.758637 0.482520 \\
0.759637 0.481957 \\
0.760636 0.481393 \\
0.761636 0.480830 \\
0.762635 0.480268 \\
0.763635 0.479705 \\
0.764634 0.479143 \\
0.765634 0.478581 \\
0.766633 0.478019 \\
0.767633 0.477458 \\
0.768632 0.476897 \\
0.769632 0.476336 \\
0.770631 0.475775 \\
0.771631 0.475215 \\
0.772631 0.474655 \\
0.773630 0.474095 \\
0.774630 0.473535 \\
0.775629 0.472976 \\
0.776629 0.472417 \\
0.777628 0.471858 \\
0.778628 0.471300 \\
0.779627 0.470742 \\
0.780627 0.470184 \\
0.781626 0.469626 \\
0.782626 0.469069 \\
0.783625 0.468512 \\
0.784625 0.467955 \\
0.785624 0.467398 \\
0.786624 0.466842 \\
0.787623 0.466286 \\
0.788623 0.465730 \\
0.789622 0.465174 \\
0.790622 0.464619 \\
0.791621 0.464064 \\
0.792621 0.463509 \\
0.793620 0.462955 \\
0.794620 0.462401 \\
0.795620 0.461847 \\
0.796619 0.461293 \\
0.797619 0.460740 \\
0.798618 0.460186 \\
0.799618 0.459633 \\
0.800617 0.459081 \\
0.801617 0.458529 \\
0.802616 0.457976 \\
0.803616 0.457425 \\
0.804615 0.456873 \\
0.805615 0.456322 \\
0.806614 0.455771 \\
0.807614 0.455220 \\
0.808613 0.454670 \\
0.809613 0.454119 \\
0.810612 0.453569 \\
0.811612 0.453020 \\
0.812611 0.452470 \\
0.813611 0.451921 \\
0.814610 0.451372 \\
0.815610 0.450824 \\
0.816609 0.450275 \\
0.817609 0.449727 \\
0.818609 0.449179 \\
0.819608 0.448632 \\
0.820608 0.448084 \\
0.821607 0.447537 \\
0.822607 0.446991 \\
0.823606 0.446444 \\
0.824606 0.445898 \\
0.825605 0.445352 \\
0.826605 0.444806 \\
0.827604 0.444261 \\
0.828604 0.443716 \\
0.829603 0.443171 \\
0.830603 0.442626 \\
0.831602 0.442082 \\
0.832602 0.441538 \\
0.833601 0.440994 \\
0.834601 0.440450 \\
0.835600 0.439907 \\
0.836600 0.439364 \\
0.837599 0.438821 \\
0.838599 0.438279 \\
0.839598 0.437736 \\
0.840598 0.437194 \\
0.841598 0.436653 \\
0.842597 0.436111 \\
0.843597 0.435570 \\
0.844596 0.435029 \\
0.845596 0.434488 \\
0.846595 0.433948 \\
0.847595 0.433408 \\
0.848594 0.432868 \\
0.849594 0.432328 \\
0.850593 0.431789 \\
0.851593 0.431250 \\
0.852592 0.430711 \\
0.853592 0.430173 \\
0.854591 0.429634 \\
0.855591 0.429096 \\
0.856590 0.428559 \\
0.857590 0.428021 \\
0.858589 0.427484 \\
0.859589 0.426947 \\
0.860588 0.426410 \\
0.861588 0.425874 \\
0.862587 0.425338 \\
0.863587 0.424802 \\
0.864587 0.424266 \\
0.865586 0.423731 \\
0.866586 0.423196 \\
0.867585 0.422661 \\
0.868585 0.422126 \\
0.869584 0.421592 \\
0.870584 0.421058 \\
0.871583 0.420524 \\
0.872583 0.419991 \\
0.873582 0.419457 \\
0.874582 0.418924 \\
0.875581 0.418392 \\
0.876581 0.417859 \\
0.877580 0.417327 \\
0.878580 0.416795 \\
0.879579 0.416263 \\
0.880579 0.415732 \\
0.881578 0.415201 \\
0.882578 0.414670 \\
0.883577 0.414139 \\
0.884577 0.413609 \\
0.885576 0.413079 \\
0.886576 0.412549 \\
0.887576 0.412020 \\
0.888575 0.411490 \\
0.889575 0.410961 \\
0.890574 0.410432 \\
0.891574 0.409904 \\
0.892573 0.409376 \\
0.893573 0.408848 \\
0.894572 0.408320 \\
0.895572 0.407793 \\
0.896571 0.407265 \\
0.897571 0.406739 \\
0.898570 0.406212 \\
0.899570 0.405686 \\
0.900569 0.405159 \\
0.901569 0.404634 \\
0.902568 0.404108 \\
0.903568 0.403583 \\
0.904567 0.403058 \\
0.905567 0.402533 \\
0.906566 0.402008 \\
0.907566 0.401484 \\
0.908565 0.400960 \\
0.909565 0.400436 \\
0.910565 0.399913 \\
0.911564 0.399390 \\
0.912564 0.398867 \\
0.913563 0.398344 \\
0.914563 0.397822 \\
0.915562 0.397299 \\
0.916562 0.396777 \\
0.917561 0.396256 \\
0.918561 0.395734 \\
0.919560 0.395213 \\
0.920560 0.394693 \\
0.921559 0.394172 \\
0.922559 0.393652 \\
0.923558 0.393132 \\
0.924558 0.392612 \\
0.925557 0.392092 \\
0.926557 0.391573 \\
0.927556 0.391054 \\
0.928556 0.390535 \\
0.929555 0.390017 \\
0.930555 0.389499 \\
0.931555 0.388981 \\
0.932554 0.388463 \\
0.933554 0.387946 \\
0.934553 0.387429 \\
0.935553 0.386912 \\
0.936552 0.386395 \\
0.937552 0.385879 \\
0.938551 0.385363 \\
0.939551 0.384847 \\
0.940550 0.384331 \\
0.941550 0.383816 \\
0.942549 0.383301 \\
0.943549 0.382786 \\
0.944548 0.382272 \\
0.945548 0.381757 \\
0.946547 0.381243 \\
0.947547 0.380730 \\
0.948546 0.380216 \\
0.949546 0.379703 \\
0.950545 0.379190 \\
0.951545 0.378677 \\
0.952544 0.378165 \\
0.953544 0.377653 \\
0.954544 0.377141 \\
0.955543 0.376629 \\
0.956543 0.376118 \\
0.957542 0.375607 \\
0.958542 0.375096 \\
0.959541 0.374586 \\
0.960541 0.374075 \\
0.961540 0.373565 \\
0.962540 0.373056 \\
0.963539 0.372546 \\
0.964539 0.372037 \\
0.965538 0.371528 \\
0.966538 0.371019 \\
0.967537 0.370511 \\
0.968537 0.370003 \\
0.969536 0.369495 \\
0.970536 0.368987 \\
0.971535 0.368480 \\
0.972535 0.367973 \\
0.973534 0.367466 \\
0.974534 0.366959 \\
0.975533 0.366453 \\
0.976533 0.365947 \\
0.977533 0.365441 \\
0.978532 0.364935 \\
0.979532 0.364430 \\
0.980531 0.363925 \\
0.981531 0.363420 \\
0.982530 0.362916 \\
0.983530 0.362412 \\
0.984529 0.361908 \\
0.985529 0.361404 \\
0.986528 0.360900 \\
0.987528 0.360397 \\
0.988527 0.359894 \\
0.989527 0.359392 \\
0.990526 0.358889 \\
0.991526 0.358387 \\
0.992525 0.357885 \\
0.993525 0.357384 \\
0.994524 0.356882 \\
0.995524 0.356381 \\
0.996523 0.355881 \\
0.997523 0.355380 \\
0.998522 0.354880 \\
0.999522 0.354380 \\
};
\addlegendentry{{asymptotic SP \cite{byrne2020fundamental}}};



\addplot[thick, solid, color=orange] table[row sep=\\] {
1.000000 0.000000 \\
1.000000 0.007812 \\
0.976562 0.015625 \\
0.960938 0.023438 \\
0.945312 0.031250 \\
0.929688 0.039062 \\
0.914062 0.046875 \\
0.898438 0.054688 \\
0.882812 0.062500 \\
0.867188 0.070312 \\
0.859375 0.078125 \\
0.843750 0.085938 \\
0.828125 0.093750 \\
0.820312 0.101562 \\
0.804688 0.109375 \\
0.796875 0.117188 \\
0.781250 0.125000 \\
0.773438 0.132812 \\
0.765625 0.140625 \\
0.750000 0.148438 \\
0.742188 0.156250 \\
0.734375 0.164062 \\
0.718750 0.171875 \\
0.710938 0.179688 \\
0.703125 0.187500 \\
0.687500 0.195312 \\
0.679688 0.203125 \\
0.671875 0.210938 \\
0.664062 0.218750 \\
0.656250 0.226562 \\
0.640625 0.234375 \\
0.632812 0.242188 \\
0.625000 0.250000 \\
0.617188 0.257812 \\
0.609375 0.265625 \\
0.601562 0.273438 \\
0.593750 0.281250 \\
0.578125 0.289062 \\
0.570312 0.296875 \\
0.562500 0.304688 \\
0.554688 0.312500 \\
0.546875 0.320312 \\
0.539062 0.328125 \\
0.531250 0.335938 \\
0.523438 0.343750 \\
0.515625 0.351562 \\
0.507812 0.359375 \\
0.500000 0.367188 \\
0.492188 0.375000 \\
0.484375 0.382812 \\
0.476562 0.390625 \\
0.468750 0.398438 \\
0.460938 0.406250 \\
0.453125 0.414062 \\
0.445312 0.421875 \\
0.437500 0.429688 \\
0.429688 0.437500 \\
0.421875 0.445312 \\
0.421875 0.453125 \\
0.414062 0.460938 \\
0.406250 0.468750 \\
0.398438 0.476562 \\
0.390625 0.484375 \\
0.382812 0.492188 \\
0.375000 0.500000 \\
0.367188 0.507812 \\
0.359375 0.515625 \\
0.359375 0.523438 \\
0.351562 0.531250 \\
0.343750 0.539062 \\
0.335938 0.546875 \\
0.328125 0.554688 \\
0.320312 0.562500 \\
0.312500 0.570312 \\
0.312500 0.578125 \\
0.304688 0.585938 \\
0.296875 0.593750 \\
0.289062 0.601562 \\
0.281250 0.609375 \\
0.281250 0.617188 \\
0.273438 0.625000 \\
0.265625 0.632812 \\
0.257812 0.640625 \\
0.250000 0.648438 \\
0.250000 0.656250 \\
0.242188 0.664062 \\
0.234375 0.671875 \\
0.226562 0.679688 \\
0.218750 0.687500 \\
0.218750 0.695312 \\
0.210938 0.703125 \\
0.203125 0.710938 \\
0.195312 0.718750 \\
0.195312 0.726562 \\
0.187500 0.734375 \\
0.179688 0.742188 \\
0.171875 0.750000 \\
0.171875 0.757812 \\
0.164062 0.765625 \\
0.156250 0.773438 \\
0.156250 0.781250 \\
0.148438 0.789062 \\
0.140625 0.796875 \\
0.132812 0.804688 \\
0.132812 0.812500 \\
0.125000 0.820312 \\
0.117188 0.828125 \\
0.117188 0.835938 \\
0.109375 0.843750 \\
0.101562 0.851562 \\
0.101562 0.859375 \\
0.093750 0.867188 \\
0.085938 0.875000 \\
0.085938 0.882812 \\
0.078125 0.890625 \\
0.070312 0.898438 \\
0.070312 0.906250 \\
0.062500 0.914062 \\
0.054688 0.921875 \\
0.054688 0.929688 \\
0.046875 0.937500 \\
0.039062 0.945312 \\
0.039062 0.953125 \\
0.031250 0.960938 \\
0.023438 0.968750 \\
0.023438 0.976562 \\
0.015625 0.984375 \\
0.015625 0.992188 \\
0.007812 1.000000 \\
};
\addlegendentry{{ exact GV ($n=128$)}};



\addplot[thick, dashed, color=orange] table[row sep=\\] {
0.007812 inf \\
0.015625 0.972239 \\
0.023438 0.958616 \\
0.031250 0.945502 \\
0.039062 0.932696 \\
0.046875 0.920118 \\
0.054688 0.907724 \\
0.062500 0.895487 \\
0.070312 0.883388 \\
0.078125 0.871414 \\
0.085938 0.859556 \\
0.093750 0.847805 \\
0.101562 0.836155 \\
0.109375 0.824603 \\
0.117188 0.813143 \\
0.125000 0.801772 \\
0.132812 0.790488 \\
0.140625 0.779288 \\
0.148438 0.768170 \\
0.156250 0.757133 \\
0.164062 0.746174 \\
0.171875 0.735292 \\
0.179688 0.724487 \\
0.187500 0.713756 \\
0.195312 0.703100 \\
0.203125 0.692516 \\
0.210938 0.682006 \\
0.218750 0.671566 \\
0.226562 0.661198 \\
0.234375 0.650901 \\
0.242188 0.640673 \\
0.250000 0.630515 \\
0.257812 0.620425 \\
0.265625 0.610405 \\
0.273438 0.600452 \\
0.281250 0.590567 \\
0.289062 0.580750 \\
0.296875 0.571000 \\
0.304688 0.561317 \\
0.312500 0.551701 \\
0.320312 0.542151 \\
0.328125 0.532667 \\
0.335938 0.523249 \\
0.343750 0.513897 \\
0.351562 0.504610 \\
0.359375 0.495389 \\
0.367188 0.486233 \\
0.375000 0.477142 \\
0.382812 0.468116 \\
0.390625 0.459155 \\
0.398438 0.450258 \\
0.406250 0.441426 \\
0.414062 0.432659 \\
0.421875 0.423955 \\
0.429688 0.415316 \\
0.437500 0.406741 \\
0.445312 0.398230 \\
0.453125 0.389782 \\
0.460938 0.381399 \\
0.468750 0.373079 \\
0.476562 0.364823 \\
0.484375 0.356630 \\
0.492188 0.348501 \\
0.500000 0.340435 \\
0.507812 0.332433 \\
0.515625 0.324494 \\
0.523438 0.316618 \\
0.531250 0.308805 \\
0.539062 0.301055 \\
0.546875 0.293369 \\
0.554688 0.285745 \\
0.562500 0.278184 \\
0.570312 0.270686 \\
0.578125 0.263251 \\
0.585938 0.255879 \\
0.593750 0.248569 \\
0.601562 0.241322 \\
0.609375 0.234138 \\
0.617188 0.227017 \\
0.625000 0.219958 \\
0.632812 0.212962 \\
0.640625 0.206028 \\
0.648438 0.199156 \\
0.656250 0.192347 \\
0.664062 0.185601 \\
0.671875 0.178917 \\
0.679688 0.172295 \\
0.687500 0.165736 \\
0.695312 0.159239 \\
0.703125 0.152804 \\
0.710938 0.146431 \\
0.718750 0.140121 \\
0.726562 0.133873 \\
0.734375 0.127687 \\
0.742188 0.121563 \\
0.750000 0.115501 \\
0.757812 0.109502 \\
0.765625 0.103564 \\
0.773438 0.097689 \\
0.781250 0.091876 \\
0.789062 0.086124 \\
0.796875 0.080435 \\
0.804688 0.074808 \\
0.812500 0.069242 \\
0.820312 0.063739 \\
0.828125 0.058298 \\
0.835938 0.052918 \\
0.843750 0.047601 \\
0.851562 0.042345 \\
0.859375 0.037151 \\
0.867188 0.032020 \\
0.875000 0.026949 \\
0.882812 0.021941 \\
0.890625 0.016995 \\
0.898438 0.012110 \\
0.906250 0.007288 \\
0.914062 0.002527 \\
0.921875 -0.002172 \\
0.929688 -0.006810 \\
0.937500 -0.011386 \\
0.945312 -0.015899 \\
0.953125 -0.020352 \\
0.960938 -0.024742 \\
0.968750 -0.029071 \\
0.976562 -0.033338 \\
0.984375 -0.037543 \\
0.992188 -0.041687 \\
1.000000 -0.045769 \\
};
\addlegendentry{{Simplified GV ($n=128$)}};



\addplot[thick, solid, color=magenta] table[row sep=\\] {
1.000000 0.000000 \\
1.000000 0.000488 \\
0.996582 0.000977 \\
0.994141 0.001465 \\
0.992188 0.001953 \\
0.990234 0.002441 \\
0.988770 0.002930 \\
0.986816 0.003418 \\
0.985352 0.003906 \\
0.983887 0.004395 \\
0.982422 0.004883 \\
0.980957 0.005371 \\
0.979492 0.005859 \\
0.978027 0.006348 \\
0.977051 0.006836 \\
0.975586 0.007324 \\
0.974121 0.007812 \\
0.973145 0.008301 \\
0.971680 0.008789 \\
0.970215 0.009277 \\
0.969238 0.009766 \\
0.967773 0.010254 \\
0.966797 0.010742 \\
0.965332 0.011230 \\
0.964355 0.011719 \\
0.962891 0.012207 \\
0.961914 0.012695 \\
0.960449 0.013184 \\
0.959473 0.013672 \\
0.958496 0.014160 \\
0.957031 0.014648 \\
0.956055 0.015137 \\
0.955078 0.015625 \\
0.953613 0.016113 \\
0.952637 0.016602 \\
0.951660 0.017090 \\
0.950684 0.017578 \\
0.949219 0.018066 \\
0.948242 0.018555 \\
0.947266 0.019043 \\
0.946289 0.019531 \\
0.944824 0.020020 \\
0.943848 0.020508 \\
0.942871 0.020996 \\
0.941895 0.021484 \\
0.940918 0.021973 \\
0.939941 0.022461 \\
0.938477 0.022949 \\
0.937500 0.023438 \\
0.936523 0.023926 \\
0.935547 0.024414 \\
0.934570 0.024902 \\
0.933594 0.025391 \\
0.932617 0.025879 \\
0.931641 0.026367 \\
0.930664 0.026855 \\
0.929688 0.027344 \\
0.928711 0.027832 \\
0.927734 0.028320 \\
0.926758 0.028809 \\
0.925781 0.029297 \\
0.924805 0.029785 \\
0.923828 0.030273 \\
0.922852 0.030762 \\
0.921875 0.031250 \\
0.920898 0.031738 \\
0.919922 0.032227 \\
0.918945 0.032715 \\
0.917969 0.033203 \\
0.916992 0.033691 \\
0.916016 0.034180 \\
0.915039 0.034668 \\
0.914062 0.035156 \\
0.913086 0.035645 \\
0.912109 0.036133 \\
0.911133 0.036621 \\
0.910156 0.037109 \\
0.909180 0.037598 \\
0.908203 0.038086 \\
0.907227 0.038574 \\
0.906250 0.039062 \\
0.905762 0.039551 \\
0.904785 0.040039 \\
0.903809 0.040527 \\
0.902832 0.041016 \\
0.901855 0.041504 \\
0.900879 0.041992 \\
0.899902 0.042480 \\
0.898926 0.042969 \\
0.898438 0.043457 \\
0.897461 0.043945 \\
0.896484 0.044434 \\
0.895508 0.044922 \\
0.894531 0.045410 \\
0.893555 0.045898 \\
0.893066 0.046387 \\
0.892090 0.046875 \\
0.891113 0.047363 \\
0.890137 0.047852 \\
0.889160 0.048340 \\
0.888672 0.048828 \\
0.887695 0.049316 \\
0.886719 0.049805 \\
0.885742 0.050293 \\
0.884766 0.050781 \\
0.884277 0.051270 \\
0.883301 0.051758 \\
0.882324 0.052246 \\
0.881348 0.052734 \\
0.880371 0.053223 \\
0.879883 0.053711 \\
0.878906 0.054199 \\
0.877930 0.054688 \\
0.876953 0.055176 \\
0.876465 0.055664 \\
0.875488 0.056152 \\
0.874512 0.056641 \\
0.873535 0.057129 \\
0.873047 0.057617 \\
0.872070 0.058105 \\
0.871094 0.058594 \\
0.870605 0.059082 \\
0.869629 0.059570 \\
0.868652 0.060059 \\
0.867676 0.060547 \\
0.867188 0.061035 \\
0.866211 0.061523 \\
0.865234 0.062012 \\
0.864746 0.062500 \\
0.863770 0.062988 \\
0.862793 0.063477 \\
0.862305 0.063965 \\
0.861328 0.064453 \\
0.860352 0.064941 \\
0.859375 0.065430 \\
0.858887 0.065918 \\
0.857910 0.066406 \\
0.856934 0.066895 \\
0.856445 0.067383 \\
0.855469 0.067871 \\
0.854492 0.068359 \\
0.854004 0.068848 \\
0.853027 0.069336 \\
0.852539 0.069824 \\
0.851562 0.070312 \\
0.850586 0.070801 \\
0.850098 0.071289 \\
0.849121 0.071777 \\
0.848145 0.072266 \\
0.847656 0.072754 \\
0.846680 0.073242 \\
0.845703 0.073730 \\
0.845215 0.074219 \\
0.844238 0.074707 \\
0.843750 0.075195 \\
0.842773 0.075684 \\
0.841797 0.076172 \\
0.841309 0.076660 \\
0.840332 0.077148 \\
0.839355 0.077637 \\
0.838867 0.078125 \\
0.837891 0.078613 \\
0.837402 0.079102 \\
0.836426 0.079590 \\
0.835449 0.080078 \\
0.834961 0.080566 \\
0.833984 0.081055 \\
0.833496 0.081543 \\
0.832520 0.082031 \\
0.832031 0.082520 \\
0.831055 0.083008 \\
0.830078 0.083496 \\
0.829590 0.083984 \\
0.828613 0.084473 \\
0.828125 0.084961 \\
0.827148 0.085449 \\
0.826660 0.085938 \\
0.825684 0.086426 \\
0.824707 0.086914 \\
0.824219 0.087402 \\
0.823242 0.087891 \\
0.822754 0.088379 \\
0.821777 0.088867 \\
0.821289 0.089355 \\
0.820312 0.089844 \\
0.819824 0.090332 \\
0.818848 0.090820 \\
0.817871 0.091309 \\
0.817383 0.091797 \\
0.816406 0.092285 \\
0.815918 0.092773 \\
0.814941 0.093262 \\
0.814453 0.093750 \\
0.813477 0.094238 \\
0.812988 0.094727 \\
0.812012 0.095215 \\
0.811523 0.095703 \\
0.810547 0.096191 \\
0.810059 0.096680 \\
0.809082 0.097168 \\
0.808594 0.097656 \\
0.807617 0.098145 \\
0.807129 0.098633 \\
0.806152 0.099121 \\
0.805664 0.099609 \\
0.804688 0.100098 \\
0.804199 0.100586 \\
0.803223 0.101074 \\
0.802734 0.101562 \\
0.801758 0.102051 \\
0.801270 0.102539 \\
0.800293 0.103027 \\
0.799805 0.103516 \\
0.798828 0.104004 \\
0.798340 0.104492 \\
0.797363 0.104980 \\
0.796875 0.105469 \\
0.795898 0.105957 \\
0.795410 0.106445 \\
0.794434 0.106934 \\
0.793945 0.107422 \\
0.792969 0.107910 \\
0.792480 0.108398 \\
0.791504 0.108887 \\
0.791016 0.109375 \\
0.790039 0.109863 \\
0.789551 0.110352 \\
0.788574 0.110840 \\
0.788086 0.111328 \\
0.787598 0.111816 \\
0.786621 0.112305 \\
0.786133 0.112793 \\
0.785156 0.113281 \\
0.784668 0.113770 \\
0.783691 0.114258 \\
0.783203 0.114746 \\
0.782227 0.115234 \\
0.781738 0.115723 \\
0.781250 0.116211 \\
0.780273 0.116699 \\
0.779785 0.117188 \\
0.778809 0.117676 \\
0.778320 0.118164 \\
0.777344 0.118652 \\
0.776855 0.119141 \\
0.775879 0.119629 \\
0.775391 0.120117 \\
0.774902 0.120605 \\
0.773926 0.121094 \\
0.773438 0.121582 \\
0.772461 0.122070 \\
0.771973 0.122559 \\
0.771484 0.123047 \\
0.770508 0.123535 \\
0.770020 0.124023 \\
0.769043 0.124512 \\
0.768555 0.125000 \\
0.767578 0.125488 \\
0.767090 0.125977 \\
0.766602 0.126465 \\
0.765625 0.126953 \\
0.765137 0.127441 \\
0.764160 0.127930 \\
0.763672 0.128418 \\
0.763184 0.128906 \\
0.762207 0.129395 \\
0.761719 0.129883 \\
0.760742 0.130371 \\
0.760254 0.130859 \\
0.759766 0.131348 \\
0.758789 0.131836 \\
0.758301 0.132324 \\
0.757812 0.132812 \\
0.756836 0.133301 \\
0.756348 0.133789 \\
0.755371 0.134277 \\
0.754883 0.134766 \\
0.754395 0.135254 \\
0.753418 0.135742 \\
0.752930 0.136230 \\
0.751953 0.136719 \\
0.751465 0.137207 \\
0.750977 0.137695 \\
0.750000 0.138184 \\
0.749512 0.138672 \\
0.749023 0.139160 \\
0.748047 0.139648 \\
0.747559 0.140137 \\
0.747070 0.140625 \\
0.746094 0.141113 \\
0.745605 0.141602 \\
0.744629 0.142090 \\
0.744141 0.142578 \\
0.743652 0.143066 \\
0.742676 0.143555 \\
0.742188 0.144043 \\
0.741699 0.144531 \\
0.740723 0.145020 \\
0.740234 0.145508 \\
0.739746 0.145996 \\
0.738770 0.146484 \\
0.738281 0.146973 \\
0.737793 0.147461 \\
0.736816 0.147949 \\
0.736328 0.148438 \\
0.735840 0.148926 \\
0.734863 0.149414 \\
0.734375 0.149902 \\
0.733887 0.150391 \\
0.732910 0.150879 \\
0.732422 0.151367 \\
0.731934 0.151855 \\
0.730957 0.152344 \\
0.730469 0.152832 \\
0.729980 0.153320 \\
0.729004 0.153809 \\
0.728516 0.154297 \\
0.728027 0.154785 \\
0.727051 0.155273 \\
0.726562 0.155762 \\
0.726074 0.156250 \\
0.725098 0.156738 \\
0.724609 0.157227 \\
0.724121 0.157715 \\
0.723145 0.158203 \\
0.722656 0.158691 \\
0.722168 0.159180 \\
0.721191 0.159668 \\
0.720703 0.160156 \\
0.720215 0.160645 \\
0.719238 0.161133 \\
0.718750 0.161621 \\
0.718262 0.162109 \\
0.717773 0.162598 \\
0.716797 0.163086 \\
0.716309 0.163574 \\
0.715820 0.164062 \\
0.714844 0.164551 \\
0.714355 0.165039 \\
0.713867 0.165527 \\
0.712891 0.166016 \\
0.712402 0.166504 \\
0.711914 0.166992 \\
0.711426 0.167480 \\
0.710449 0.167969 \\
0.709961 0.168457 \\
0.709473 0.168945 \\
0.708496 0.169434 \\
0.708008 0.169922 \\
0.707520 0.170410 \\
0.707031 0.170898 \\
0.706055 0.171387 \\
0.705566 0.171875 \\
0.705078 0.172363 \\
0.704102 0.172852 \\
0.703613 0.173340 \\
0.703125 0.173828 \\
0.702637 0.174316 \\
0.701660 0.174805 \\
0.701172 0.175293 \\
0.700684 0.175781 \\
0.699707 0.176270 \\
0.699219 0.176758 \\
0.698730 0.177246 \\
0.698242 0.177734 \\
0.697266 0.178223 \\
0.696777 0.178711 \\
0.696289 0.179199 \\
0.695801 0.179688 \\
0.694824 0.180176 \\
0.694336 0.180664 \\
0.693848 0.181152 \\
0.693359 0.181641 \\
0.692383 0.182129 \\
0.691895 0.182617 \\
0.691406 0.183105 \\
0.690918 0.183594 \\
0.689941 0.184082 \\
0.689453 0.184570 \\
0.688965 0.185059 \\
0.688477 0.185547 \\
0.687500 0.186035 \\
0.687012 0.186523 \\
0.686523 0.187012 \\
0.686035 0.187500 \\
0.685059 0.187988 \\
0.684570 0.188477 \\
0.684082 0.188965 \\
0.683594 0.189453 \\
0.682617 0.189941 \\
0.682129 0.190430 \\
0.681641 0.190918 \\
0.681152 0.191406 \\
0.680176 0.191895 \\
0.679688 0.192383 \\
0.679199 0.192871 \\
0.678711 0.193359 \\
0.677734 0.193848 \\
0.677246 0.194336 \\
0.676758 0.194824 \\
0.676270 0.195312 \\
0.675293 0.195801 \\
0.674805 0.196289 \\
0.674316 0.196777 \\
0.673828 0.197266 \\
0.673340 0.197754 \\
0.672363 0.198242 \\
0.671875 0.198730 \\
0.671387 0.199219 \\
0.670898 0.199707 \\
0.669922 0.200195 \\
0.669434 0.200684 \\
0.668945 0.201172 \\
0.668457 0.201660 \\
0.667969 0.202148 \\
0.666992 0.202637 \\
0.666504 0.203125 \\
0.666016 0.203613 \\
0.665527 0.204102 \\
0.664551 0.204590 \\
0.664062 0.205078 \\
0.663574 0.205566 \\
0.663086 0.206055 \\
0.662598 0.206543 \\
0.661621 0.207031 \\
0.661133 0.207520 \\
0.660645 0.208008 \\
0.660156 0.208496 \\
0.659668 0.208984 \\
0.658691 0.209473 \\
0.658203 0.209961 \\
0.657715 0.210449 \\
0.657227 0.210938 \\
0.656738 0.211426 \\
0.655762 0.211914 \\
0.655273 0.212402 \\
0.654785 0.212891 \\
0.654297 0.213379 \\
0.653809 0.213867 \\
0.652832 0.214355 \\
0.652344 0.214844 \\
0.651855 0.215332 \\
0.651367 0.215820 \\
0.650879 0.216309 \\
0.649902 0.216797 \\
0.649414 0.217285 \\
0.648926 0.217773 \\
0.648438 0.218262 \\
0.647949 0.218750 \\
0.647461 0.219238 \\
0.646484 0.219727 \\
0.645996 0.220215 \\
0.645508 0.220703 \\
0.645020 0.221191 \\
0.644531 0.221680 \\
0.643555 0.222168 \\
0.643066 0.222656 \\
0.642578 0.223145 \\
0.642090 0.223633 \\
0.641602 0.224121 \\
0.641113 0.224609 \\
0.640137 0.225098 \\
0.639648 0.225586 \\
0.639160 0.226074 \\
0.638672 0.226562 \\
0.638184 0.227051 \\
0.637695 0.227539 \\
0.636719 0.228027 \\
0.636230 0.228516 \\
0.635742 0.229004 \\
0.635254 0.229492 \\
0.634766 0.229980 \\
0.633789 0.230469 \\
0.633301 0.230957 \\
0.632812 0.231445 \\
0.632324 0.231934 \\
0.631836 0.232422 \\
0.631348 0.232910 \\
0.630859 0.233398 \\
0.629883 0.233887 \\
0.629395 0.234375 \\
0.628906 0.234863 \\
0.628418 0.235352 \\
0.627930 0.235840 \\
0.627441 0.236328 \\
0.626465 0.236816 \\
0.625977 0.237305 \\
0.625488 0.237793 \\
0.625000 0.238281 \\
0.624512 0.238770 \\
0.624023 0.239258 \\
0.623047 0.239746 \\
0.622559 0.240234 \\
0.622070 0.240723 \\
0.621582 0.241211 \\
0.621094 0.241699 \\
0.620605 0.242188 \\
0.620117 0.242676 \\
0.619141 0.243164 \\
0.618652 0.243652 \\
0.618164 0.244141 \\
0.617676 0.244629 \\
0.617188 0.245117 \\
0.616699 0.245605 \\
0.616211 0.246094 \\
0.615234 0.246582 \\
0.614746 0.247070 \\
0.614258 0.247559 \\
0.613770 0.248047 \\
0.613281 0.248535 \\
0.612793 0.249023 \\
0.612305 0.249512 \\
0.611816 0.250000 \\
0.610840 0.250488 \\
0.610352 0.250977 \\
0.609863 0.251465 \\
0.609375 0.251953 \\
0.608887 0.252441 \\
0.608398 0.252930 \\
0.607910 0.253418 \\
0.606934 0.253906 \\
0.606445 0.254395 \\
0.605957 0.254883 \\
0.605469 0.255371 \\
0.604980 0.255859 \\
0.604492 0.256348 \\
0.604004 0.256836 \\
0.603516 0.257324 \\
0.602539 0.257812 \\
0.602051 0.258301 \\
0.601562 0.258789 \\
0.601074 0.259277 \\
0.600586 0.259766 \\
0.600098 0.260254 \\
0.599609 0.260742 \\
0.599121 0.261230 \\
0.598633 0.261719 \\
0.597656 0.262207 \\
0.597168 0.262695 \\
0.596680 0.263184 \\
0.596191 0.263672 \\
0.595703 0.264160 \\
0.595215 0.264648 \\
0.594727 0.265137 \\
0.594238 0.265625 \\
0.593750 0.266113 \\
0.592773 0.266602 \\
0.592285 0.267090 \\
0.591797 0.267578 \\
0.591309 0.268066 \\
0.590820 0.268555 \\
0.590332 0.269043 \\
0.589844 0.269531 \\
0.589355 0.270020 \\
0.588867 0.270508 \\
0.587891 0.270996 \\
0.587402 0.271484 \\
0.586914 0.271973 \\
0.586426 0.272461 \\
0.585938 0.272949 \\
0.585449 0.273438 \\
0.584961 0.273926 \\
0.584473 0.274414 \\
0.583984 0.274902 \\
0.583496 0.275391 \\
0.582520 0.275879 \\
0.582031 0.276367 \\
0.581543 0.276855 \\
0.581055 0.277344 \\
0.580566 0.277832 \\
0.580078 0.278320 \\
0.579590 0.278809 \\
0.579102 0.279297 \\
0.578613 0.279785 \\
0.578125 0.280273 \\
0.577637 0.280762 \\
0.576660 0.281250 \\
0.576172 0.281738 \\
0.575684 0.282227 \\
0.575195 0.282715 \\
0.574707 0.283203 \\
0.574219 0.283691 \\
0.573730 0.284180 \\
0.573242 0.284668 \\
0.572754 0.285156 \\
0.572266 0.285645 \\
0.571777 0.286133 \\
0.571289 0.286621 \\
0.570312 0.287109 \\
0.569824 0.287598 \\
0.569336 0.288086 \\
0.568848 0.288574 \\
0.568359 0.289062 \\
0.567871 0.289551 \\
0.567383 0.290039 \\
0.566895 0.290527 \\
0.566406 0.291016 \\
0.565918 0.291504 \\
0.565430 0.291992 \\
0.564941 0.292480 \\
0.564453 0.292969 \\
0.563477 0.293457 \\
0.562988 0.293945 \\
0.562500 0.294434 \\
0.562012 0.294922 \\
0.561523 0.295410 \\
0.561035 0.295898 \\
0.560547 0.296387 \\
0.560059 0.296875 \\
0.559570 0.297363 \\
0.559082 0.297852 \\
0.558594 0.298340 \\
0.558105 0.298828 \\
0.557617 0.299316 \\
0.557129 0.299805 \\
0.556641 0.300293 \\
0.555664 0.300781 \\
0.555176 0.301270 \\
0.554688 0.301758 \\
0.554199 0.302246 \\
0.553711 0.302734 \\
0.553223 0.303223 \\
0.552734 0.303711 \\
0.552246 0.304199 \\
0.551758 0.304688 \\
0.551270 0.305176 \\
0.550781 0.305664 \\
0.550293 0.306152 \\
0.549805 0.306641 \\
0.549316 0.307129 \\
0.548828 0.307617 \\
0.548340 0.308105 \\
0.547852 0.308594 \\
0.546875 0.309082 \\
0.546387 0.309570 \\
0.545898 0.310059 \\
0.545410 0.310547 \\
0.544922 0.311035 \\
0.544434 0.311523 \\
0.543945 0.312012 \\
0.543457 0.312500 \\
0.542969 0.312988 \\
0.542480 0.313477 \\
0.541992 0.313965 \\
0.541504 0.314453 \\
0.541016 0.314941 \\
0.540527 0.315430 \\
0.540039 0.315918 \\
0.539551 0.316406 \\
0.539062 0.316895 \\
0.538574 0.317383 \\
0.538086 0.317871 \\
0.537598 0.318359 \\
0.537109 0.318848 \\
0.536621 0.319336 \\
0.535645 0.319824 \\
0.535156 0.320312 \\
0.534668 0.320801 \\
0.534180 0.321289 \\
0.533691 0.321777 \\
0.533203 0.322266 \\
0.532715 0.322754 \\
0.532227 0.323242 \\
0.531738 0.323730 \\
0.531250 0.324219 \\
0.530762 0.324707 \\
0.530273 0.325195 \\
0.529785 0.325684 \\
0.529297 0.326172 \\
0.528809 0.326660 \\
0.528320 0.327148 \\
0.527832 0.327637 \\
0.527344 0.328125 \\
0.526855 0.328613 \\
0.526367 0.329102 \\
0.525879 0.329590 \\
0.525391 0.330078 \\
0.524902 0.330566 \\
0.524414 0.331055 \\
0.523926 0.331543 \\
0.523438 0.332031 \\
0.522949 0.332520 \\
0.522461 0.333008 \\
0.521973 0.333496 \\
0.521484 0.333984 \\
0.520996 0.334473 \\
0.520508 0.334961 \\
0.520020 0.335449 \\
0.519043 0.335938 \\
0.518555 0.336426 \\
0.518066 0.336914 \\
0.517578 0.337402 \\
0.517090 0.337891 \\
0.516602 0.338379 \\
0.516113 0.338867 \\
0.515625 0.339355 \\
0.515137 0.339844 \\
0.514648 0.340332 \\
0.514160 0.340820 \\
0.513672 0.341309 \\
0.513184 0.341797 \\
0.512695 0.342285 \\
0.512207 0.342773 \\
0.511719 0.343262 \\
0.511230 0.343750 \\
0.510742 0.344238 \\
0.510254 0.344727 \\
0.509766 0.345215 \\
0.509277 0.345703 \\
0.508789 0.346191 \\
0.508301 0.346680 \\
0.507812 0.347168 \\
0.507324 0.347656 \\
0.506836 0.348145 \\
0.506348 0.348633 \\
0.505859 0.349121 \\
0.505371 0.349609 \\
0.504883 0.350098 \\
0.504395 0.350586 \\
0.503906 0.351074 \\
0.503418 0.351562 \\
0.502930 0.352051 \\
0.502441 0.352539 \\
0.501953 0.353027 \\
0.501465 0.353516 \\
0.500977 0.354004 \\
0.500488 0.354492 \\
0.500000 0.354980 \\
0.499512 0.355469 \\
0.499023 0.355957 \\
0.498535 0.356445 \\
0.498047 0.356934 \\
0.497559 0.357422 \\
0.497070 0.357910 \\
0.496582 0.358398 \\
0.496094 0.358887 \\
0.495605 0.359375 \\
0.495117 0.359863 \\
0.494629 0.360352 \\
0.494141 0.360840 \\
0.493652 0.361328 \\
0.493164 0.361816 \\
0.492676 0.362305 \\
0.492188 0.362793 \\
0.491699 0.363281 \\
0.491211 0.363770 \\
0.490723 0.364258 \\
0.490234 0.364746 \\
0.489746 0.365234 \\
0.489258 0.365723 \\
0.488770 0.366211 \\
0.488281 0.366699 \\
0.487793 0.367188 \\
0.487305 0.367676 \\
0.486816 0.368164 \\
0.486328 0.368652 \\
0.485840 0.369141 \\
0.485352 0.369629 \\
0.484863 0.370117 \\
0.484375 0.370605 \\
0.483887 0.371094 \\
0.483398 0.371582 \\
0.482910 0.372070 \\
0.482422 0.372559 \\
0.481934 0.373047 \\
0.481445 0.373535 \\
0.480957 0.374023 \\
0.480957 0.374512 \\
0.480469 0.375000 \\
0.479980 0.375488 \\
0.479492 0.375977 \\
0.479004 0.376465 \\
0.478516 0.376953 \\
0.478027 0.377441 \\
0.477539 0.377930 \\
0.477051 0.378418 \\
0.476562 0.378906 \\
0.476074 0.379395 \\
0.475586 0.379883 \\
0.475098 0.380371 \\
0.474609 0.380859 \\
0.474121 0.381348 \\
0.473633 0.381836 \\
0.473145 0.382324 \\
0.472656 0.382812 \\
0.472168 0.383301 \\
0.471680 0.383789 \\
0.471191 0.384277 \\
0.470703 0.384766 \\
0.470215 0.385254 \\
0.469727 0.385742 \\
0.469238 0.386230 \\
0.468750 0.386719 \\
0.468262 0.387207 \\
0.467773 0.387695 \\
0.467285 0.388184 \\
0.466797 0.388672 \\
0.466309 0.389160 \\
0.465820 0.389648 \\
0.465332 0.390137 \\
0.464844 0.390625 \\
0.464355 0.391113 \\
0.464355 0.391602 \\
0.463867 0.392090 \\
0.463379 0.392578 \\
0.462891 0.393066 \\
0.462402 0.393555 \\
0.461914 0.394043 \\
0.461426 0.394531 \\
0.460938 0.395020 \\
0.460449 0.395508 \\
0.459961 0.395996 \\
0.459473 0.396484 \\
0.458984 0.396973 \\
0.458496 0.397461 \\
0.458008 0.397949 \\
0.457520 0.398438 \\
0.457031 0.398926 \\
0.456543 0.399414 \\
0.456055 0.399902 \\
0.455566 0.400391 \\
0.455078 0.400879 \\
0.454590 0.401367 \\
0.454102 0.401855 \\
0.453613 0.402344 \\
0.453125 0.402832 \\
0.453125 0.403320 \\
0.452637 0.403809 \\
0.452148 0.404297 \\
0.451660 0.404785 \\
0.451172 0.405273 \\
0.450684 0.405762 \\
0.450195 0.406250 \\
0.449707 0.406738 \\
0.449219 0.407227 \\
0.448730 0.407715 \\
0.448242 0.408203 \\
0.447754 0.408691 \\
0.447266 0.409180 \\
0.446777 0.409668 \\
0.446289 0.410156 \\
0.445801 0.410645 \\
0.445312 0.411133 \\
0.444824 0.411621 \\
0.444336 0.412109 \\
0.444336 0.412598 \\
0.443848 0.413086 \\
0.443359 0.413574 \\
0.442871 0.414062 \\
0.442383 0.414551 \\
0.441895 0.415039 \\
0.441406 0.415527 \\
0.440918 0.416016 \\
0.440430 0.416504 \\
0.439941 0.416992 \\
0.439453 0.417480 \\
0.438965 0.417969 \\
0.438477 0.418457 \\
0.437988 0.418945 \\
0.437500 0.419434 \\
0.437012 0.419922 \\
0.436523 0.420410 \\
0.436523 0.420898 \\
0.436035 0.421387 \\
0.435547 0.421875 \\
0.435059 0.422363 \\
0.434570 0.422852 \\
0.434082 0.423340 \\
0.433594 0.423828 \\
0.433105 0.424316 \\
0.432617 0.424805 \\
0.432129 0.425293 \\
0.431641 0.425781 \\
0.431152 0.426270 \\
0.430664 0.426758 \\
0.430176 0.427246 \\
0.429688 0.427734 \\
0.429688 0.428223 \\
0.429199 0.428711 \\
0.428711 0.429199 \\
0.428223 0.429688 \\
0.427734 0.430176 \\
0.427246 0.430664 \\
0.426758 0.431152 \\
0.426270 0.431641 \\
0.425781 0.432129 \\
0.425293 0.432617 \\
0.424805 0.433105 \\
0.424316 0.433594 \\
0.423828 0.434082 \\
0.423340 0.434570 \\
0.423340 0.435059 \\
0.422852 0.435547 \\
0.422363 0.436035 \\
0.421875 0.436523 \\
0.421387 0.437012 \\
0.420898 0.437500 \\
0.420410 0.437988 \\
0.419922 0.438477 \\
0.419434 0.438965 \\
0.418945 0.439453 \\
0.418457 0.439941 \\
0.417969 0.440430 \\
0.417480 0.440918 \\
0.417480 0.441406 \\
0.416992 0.441895 \\
0.416504 0.442383 \\
0.416016 0.442871 \\
0.415527 0.443359 \\
0.415039 0.443848 \\
0.414551 0.444336 \\
0.414062 0.444824 \\
0.413574 0.445312 \\
0.413086 0.445801 \\
0.412598 0.446289 \\
0.412109 0.446777 \\
0.412109 0.447266 \\
0.411621 0.447754 \\
0.411133 0.448242 \\
0.410645 0.448730 \\
0.410156 0.449219 \\
0.409668 0.449707 \\
0.409180 0.450195 \\
0.408691 0.450684 \\
0.408203 0.451172 \\
0.407715 0.451660 \\
0.407227 0.452148 \\
0.407227 0.452637 \\
0.406738 0.453125 \\
0.406250 0.453613 \\
0.405762 0.454102 \\
0.405273 0.454590 \\
0.404785 0.455078 \\
0.404297 0.455566 \\
0.403809 0.456055 \\
0.403320 0.456543 \\
0.402832 0.457031 \\
0.402344 0.457520 \\
0.402344 0.458008 \\
0.401855 0.458496 \\
0.401367 0.458984 \\
0.400879 0.459473 \\
0.400391 0.459961 \\
0.399902 0.460449 \\
0.399414 0.460938 \\
0.398926 0.461426 \\
0.398438 0.461914 \\
0.397949 0.462402 \\
0.397461 0.462891 \\
0.397461 0.463379 \\
0.396973 0.463867 \\
0.396484 0.464355 \\
0.395996 0.464844 \\
0.395508 0.465332 \\
0.395020 0.465820 \\
0.394531 0.466309 \\
0.394043 0.466797 \\
0.393555 0.467285 \\
0.393066 0.467773 \\
0.393066 0.468262 \\
0.392578 0.468750 \\
0.392090 0.469238 \\
0.391602 0.469727 \\
0.391113 0.470215 \\
0.390625 0.470703 \\
0.390137 0.471191 \\
0.389648 0.471680 \\
0.389160 0.472168 \\
0.389160 0.472656 \\
0.388672 0.473145 \\
0.388184 0.473633 \\
0.387695 0.474121 \\
0.387207 0.474609 \\
0.386719 0.475098 \\
0.386230 0.475586 \\
0.385742 0.476074 \\
0.385254 0.476562 \\
0.384766 0.477051 \\
0.384766 0.477539 \\
0.384277 0.478027 \\
0.383789 0.478516 \\
0.383301 0.479004 \\
0.382812 0.479492 \\
0.382324 0.479980 \\
0.381836 0.480469 \\
0.381348 0.480957 \\
0.380859 0.481445 \\
0.380859 0.481934 \\
0.380371 0.482422 \\
0.379883 0.482910 \\
0.379395 0.483398 \\
0.378906 0.483887 \\
0.378418 0.484375 \\
0.377930 0.484863 \\
0.377441 0.485352 \\
0.376953 0.485840 \\
0.376953 0.486328 \\
0.376465 0.486816 \\
0.375977 0.487305 \\
0.375488 0.487793 \\
0.375000 0.488281 \\
0.374512 0.488770 \\
0.374023 0.489258 \\
0.373535 0.489746 \\
0.373535 0.490234 \\
0.373047 0.490723 \\
0.372559 0.491211 \\
0.372070 0.491699 \\
0.371582 0.492188 \\
0.371094 0.492676 \\
0.370605 0.493164 \\
0.370117 0.493652 \\
0.370117 0.494141 \\
0.369629 0.494629 \\
0.369141 0.495117 \\
0.368652 0.495605 \\
0.368164 0.496094 \\
0.367676 0.496582 \\
0.367188 0.497070 \\
0.366699 0.497559 \\
0.366211 0.498047 \\
0.366211 0.498535 \\
0.365723 0.499023 \\
0.365234 0.499512 \\
0.364746 0.500000 \\
0.364258 0.500488 \\
0.363770 0.500977 \\
0.363281 0.501465 \\
0.362793 0.501953 \\
0.362793 0.502441 \\
0.362305 0.502930 \\
0.361816 0.503418 \\
0.361328 0.503906 \\
0.360840 0.504395 \\
0.360352 0.504883 \\
0.359863 0.505371 \\
0.359863 0.505859 \\
0.359375 0.506348 \\
0.358887 0.506836 \\
0.358398 0.507324 \\
0.357910 0.507812 \\
0.357422 0.508301 \\
0.356934 0.508789 \\
0.356445 0.509277 \\
0.356445 0.509766 \\
0.355957 0.510254 \\
0.355469 0.510742 \\
0.354980 0.511230 \\
0.354492 0.511719 \\
0.354004 0.512207 \\
0.353516 0.512695 \\
0.353516 0.513184 \\
0.353027 0.513672 \\
0.352539 0.514160 \\
0.352051 0.514648 \\
0.351562 0.515137 \\
0.351074 0.515625 \\
0.350586 0.516113 \\
0.350098 0.516602 \\
0.350098 0.517090 \\
0.349609 0.517578 \\
0.349121 0.518066 \\
0.348633 0.518555 \\
0.348145 0.519043 \\
0.347656 0.519531 \\
0.347168 0.520020 \\
0.347168 0.520508 \\
0.346680 0.520996 \\
0.346191 0.521484 \\
0.345703 0.521973 \\
0.345215 0.522461 \\
0.344727 0.522949 \\
0.344238 0.523438 \\
0.344238 0.523926 \\
0.343750 0.524414 \\
0.343262 0.524902 \\
0.342773 0.525391 \\
0.342285 0.525879 \\
0.341797 0.526367 \\
0.341309 0.526855 \\
0.341309 0.527344 \\
0.340820 0.527832 \\
0.340332 0.528320 \\
0.339844 0.528809 \\
0.339355 0.529297 \\
0.338867 0.529785 \\
0.338379 0.530273 \\
0.338379 0.530762 \\
0.337891 0.531250 \\
0.337402 0.531738 \\
0.336914 0.532227 \\
0.336426 0.532715 \\
0.335938 0.533203 \\
0.335449 0.533691 \\
0.335449 0.534180 \\
0.334961 0.534668 \\
0.334473 0.535156 \\
0.333984 0.535645 \\
0.333496 0.536133 \\
0.333008 0.536621 \\
0.333008 0.537109 \\
0.332520 0.537598 \\
0.332031 0.538086 \\
0.331543 0.538574 \\
0.331055 0.539062 \\
0.330566 0.539551 \\
0.330078 0.540039 \\
0.330078 0.540527 \\
0.329590 0.541016 \\
0.329102 0.541504 \\
0.328613 0.541992 \\
0.328125 0.542480 \\
0.327637 0.542969 \\
0.327637 0.543457 \\
0.327148 0.543945 \\
0.326660 0.544434 \\
0.326172 0.544922 \\
0.325684 0.545410 \\
0.325195 0.545898 \\
0.324707 0.546387 \\
0.324707 0.546875 \\
0.324219 0.547363 \\
0.323730 0.547852 \\
0.323242 0.548340 \\
0.322754 0.548828 \\
0.322266 0.549316 \\
0.322266 0.549805 \\
0.321777 0.550293 \\
0.321289 0.550781 \\
0.320801 0.551270 \\
0.320312 0.551758 \\
0.319824 0.552246 \\
0.319824 0.552734 \\
0.319336 0.553223 \\
0.318848 0.553711 \\
0.318359 0.554199 \\
0.317871 0.554688 \\
0.317383 0.555176 \\
0.317383 0.555664 \\
0.316895 0.556152 \\
0.316406 0.556641 \\
0.315918 0.557129 \\
0.315430 0.557617 \\
0.314941 0.558105 \\
0.314453 0.558594 \\
0.314453 0.559082 \\
0.313965 0.559570 \\
0.313477 0.560059 \\
0.312988 0.560547 \\
0.312500 0.561035 \\
0.312012 0.561523 \\
0.312012 0.562012 \\
0.311523 0.562500 \\
0.311035 0.562988 \\
0.310547 0.563477 \\
0.310059 0.563965 \\
0.310059 0.564453 \\
0.309570 0.564941 \\
0.309082 0.565430 \\
0.308594 0.565918 \\
0.308105 0.566406 \\
0.307617 0.566895 \\
0.307617 0.567383 \\
0.307129 0.567871 \\
0.306641 0.568359 \\
0.306152 0.568848 \\
0.305664 0.569336 \\
0.305176 0.569824 \\
0.305176 0.570312 \\
0.304688 0.570801 \\
0.304199 0.571289 \\
0.303711 0.571777 \\
0.303223 0.572266 \\
0.302734 0.572754 \\
0.302734 0.573242 \\
0.302246 0.573730 \\
0.301758 0.574219 \\
0.301270 0.574707 \\
0.300781 0.575195 \\
0.300293 0.575684 \\
0.300293 0.576172 \\
0.299805 0.576660 \\
0.299316 0.577148 \\
0.298828 0.577637 \\
0.298340 0.578125 \\
0.298340 0.578613 \\
0.297852 0.579102 \\
0.297363 0.579590 \\
0.296875 0.580078 \\
0.296387 0.580566 \\
0.295898 0.581055 \\
0.295898 0.581543 \\
0.295410 0.582031 \\
0.294922 0.582520 \\
0.294434 0.583008 \\
0.293945 0.583496 \\
0.293945 0.583984 \\
0.293457 0.584473 \\
0.292969 0.584961 \\
0.292480 0.585449 \\
0.291992 0.585938 \\
0.291504 0.586426 \\
0.291504 0.586914 \\
0.291016 0.587402 \\
0.290527 0.587891 \\
0.290039 0.588379 \\
0.289551 0.588867 \\
0.289551 0.589355 \\
0.289062 0.589844 \\
0.288574 0.590332 \\
0.288086 0.590820 \\
0.287598 0.591309 \\
0.287109 0.591797 \\
0.287109 0.592285 \\
0.286621 0.592773 \\
0.286133 0.593262 \\
0.285645 0.593750 \\
0.285156 0.594238 \\
0.285156 0.594727 \\
0.284668 0.595215 \\
0.284180 0.595703 \\
0.283691 0.596191 \\
0.283203 0.596680 \\
0.283203 0.597168 \\
0.282715 0.597656 \\
0.282227 0.598145 \\
0.281738 0.598633 \\
0.281250 0.599121 \\
0.280762 0.599609 \\
0.280762 0.600098 \\
0.280273 0.600586 \\
0.279785 0.601074 \\
0.279297 0.601562 \\
0.278809 0.602051 \\
0.278809 0.602539 \\
0.278320 0.603027 \\
0.277832 0.603516 \\
0.277344 0.604004 \\
0.276855 0.604492 \\
0.276855 0.604980 \\
0.276367 0.605469 \\
0.275879 0.605957 \\
0.275391 0.606445 \\
0.274902 0.606934 \\
0.274902 0.607422 \\
0.274414 0.607910 \\
0.273926 0.608398 \\
0.273438 0.608887 \\
0.272949 0.609375 \\
0.272949 0.609863 \\
0.272461 0.610352 \\
0.271973 0.610840 \\
0.271484 0.611328 \\
0.270996 0.611816 \\
0.270996 0.612305 \\
0.270508 0.612793 \\
0.270020 0.613281 \\
0.269531 0.613770 \\
0.269043 0.614258 \\
0.268555 0.614746 \\
0.268555 0.615234 \\
0.268066 0.615723 \\
0.267578 0.616211 \\
0.267090 0.616699 \\
0.267090 0.617188 \\
0.266602 0.617676 \\
0.266113 0.618164 \\
0.265625 0.618652 \\
0.265137 0.619141 \\
0.265137 0.619629 \\
0.264648 0.620117 \\
0.264160 0.620605 \\
0.263672 0.621094 \\
0.263184 0.621582 \\
0.263184 0.622070 \\
0.262695 0.622559 \\
0.262207 0.623047 \\
0.261719 0.623535 \\
0.261230 0.624023 \\
0.261230 0.624512 \\
0.260742 0.625000 \\
0.260254 0.625488 \\
0.259766 0.625977 \\
0.259277 0.626465 \\
0.259277 0.626953 \\
0.258789 0.627441 \\
0.258301 0.627930 \\
0.257812 0.628418 \\
0.257324 0.628906 \\
0.257324 0.629395 \\
0.256836 0.629883 \\
0.256348 0.630371 \\
0.255859 0.630859 \\
0.255371 0.631348 \\
0.255371 0.631836 \\
0.254883 0.632324 \\
0.254395 0.632812 \\
0.253906 0.633301 \\
0.253418 0.633789 \\
0.253418 0.634277 \\
0.252930 0.634766 \\
0.252441 0.635254 \\
0.251953 0.635742 \\
0.251953 0.636230 \\
0.251465 0.636719 \\
0.250977 0.637207 \\
0.250488 0.637695 \\
0.250000 0.638184 \\
0.250000 0.638672 \\
0.249512 0.639160 \\
0.249023 0.639648 \\
0.248535 0.640137 \\
0.248047 0.640625 \\
0.248047 0.641113 \\
0.247559 0.641602 \\
0.247070 0.642090 \\
0.246582 0.642578 \\
0.246582 0.643066 \\
0.246094 0.643555 \\
0.245605 0.644043 \\
0.245117 0.644531 \\
0.244629 0.645020 \\
0.244629 0.645508 \\
0.244141 0.645996 \\
0.243652 0.646484 \\
0.243164 0.646973 \\
0.242676 0.647461 \\
0.242676 0.647949 \\
0.242188 0.648438 \\
0.241699 0.648926 \\
0.241211 0.649414 \\
0.241211 0.649902 \\
0.240723 0.650391 \\
0.240234 0.650879 \\
0.239746 0.651367 \\
0.239258 0.651855 \\
0.239258 0.652344 \\
0.238770 0.652832 \\
0.238281 0.653320 \\
0.237793 0.653809 \\
0.237793 0.654297 \\
0.237305 0.654785 \\
0.236816 0.655273 \\
0.236328 0.655762 \\
0.235840 0.656250 \\
0.235840 0.656738 \\
0.235352 0.657227 \\
0.234863 0.657715 \\
0.234375 0.658203 \\
0.234375 0.658691 \\
0.233887 0.659180 \\
0.233398 0.659668 \\
0.232910 0.660156 \\
0.232422 0.660645 \\
0.232422 0.661133 \\
0.231934 0.661621 \\
0.231445 0.662109 \\
0.230957 0.662598 \\
0.230957 0.663086 \\
0.230469 0.663574 \\
0.229980 0.664062 \\
0.229492 0.664551 \\
0.229004 0.665039 \\
0.229004 0.665527 \\
0.228516 0.666016 \\
0.228027 0.666504 \\
0.227539 0.666992 \\
0.227539 0.667480 \\
0.227051 0.667969 \\
0.226562 0.668457 \\
0.226074 0.668945 \\
0.226074 0.669434 \\
0.225586 0.669922 \\
0.225098 0.670410 \\
0.224609 0.670898 \\
0.224121 0.671387 \\
0.224121 0.671875 \\
0.223633 0.672363 \\
0.223145 0.672852 \\
0.222656 0.673340 \\
0.222656 0.673828 \\
0.222168 0.674316 \\
0.221680 0.674805 \\
0.221191 0.675293 \\
0.221191 0.675781 \\
0.220703 0.676270 \\
0.220215 0.676758 \\
0.219727 0.677246 \\
0.219238 0.677734 \\
0.219238 0.678223 \\
0.218750 0.678711 \\
0.218262 0.679199 \\
0.217773 0.679688 \\
0.217773 0.680176 \\
0.217285 0.680664 \\
0.216797 0.681152 \\
0.216309 0.681641 \\
0.216309 0.682129 \\
0.215820 0.682617 \\
0.215332 0.683105 \\
0.214844 0.683594 \\
0.214844 0.684082 \\
0.214355 0.684570 \\
0.213867 0.685059 \\
0.213379 0.685547 \\
0.213379 0.686035 \\
0.212891 0.686523 \\
0.212402 0.687012 \\
0.211914 0.687500 \\
0.211426 0.687988 \\
0.211426 0.688477 \\
0.210938 0.688965 \\
0.210449 0.689453 \\
0.209961 0.689941 \\
0.209961 0.690430 \\
0.209473 0.690918 \\
0.208984 0.691406 \\
0.208496 0.691895 \\
0.208496 0.692383 \\
0.208008 0.692871 \\
0.207520 0.693359 \\
0.207031 0.693848 \\
0.207031 0.694336 \\
0.206543 0.694824 \\
0.206055 0.695312 \\
0.205566 0.695801 \\
0.205566 0.696289 \\
0.205078 0.696777 \\
0.204590 0.697266 \\
0.204102 0.697754 \\
0.204102 0.698242 \\
0.203613 0.698730 \\
0.203125 0.699219 \\
0.202637 0.699707 \\
0.202637 0.700195 \\
0.202148 0.700684 \\
0.201660 0.701172 \\
0.201172 0.701660 \\
0.201172 0.702148 \\
0.200684 0.702637 \\
0.200195 0.703125 \\
0.199707 0.703613 \\
0.199707 0.704102 \\
0.199219 0.704590 \\
0.198730 0.705078 \\
0.198242 0.705566 \\
0.198242 0.706055 \\
0.197754 0.706543 \\
0.197266 0.707031 \\
0.196777 0.707520 \\
0.196777 0.708008 \\
0.196289 0.708496 \\
0.195801 0.708984 \\
0.195312 0.709473 \\
0.195312 0.709961 \\
0.194824 0.710449 \\
0.194336 0.710938 \\
0.193848 0.711426 \\
0.193848 0.711914 \\
0.193359 0.712402 \\
0.192871 0.712891 \\
0.192383 0.713379 \\
0.192383 0.713867 \\
0.191895 0.714355 \\
0.191406 0.714844 \\
0.190918 0.715332 \\
0.190918 0.715820 \\
0.190430 0.716309 \\
0.189941 0.716797 \\
0.189453 0.717285 \\
0.189453 0.717773 \\
0.188965 0.718262 \\
0.188477 0.718750 \\
0.187988 0.719238 \\
0.187988 0.719727 \\
0.187500 0.720215 \\
0.187012 0.720703 \\
0.186523 0.721191 \\
0.186523 0.721680 \\
0.186035 0.722168 \\
0.185547 0.722656 \\
0.185059 0.723145 \\
0.185059 0.723633 \\
0.184570 0.724121 \\
0.184082 0.724609 \\
0.183594 0.725098 \\
0.183594 0.725586 \\
0.183105 0.726074 \\
0.182617 0.726562 \\
0.182129 0.727051 \\
0.182129 0.727539 \\
0.181641 0.728027 \\
0.181152 0.728516 \\
0.180664 0.729004 \\
0.180664 0.729492 \\
0.180176 0.729980 \\
0.179688 0.730469 \\
0.179688 0.730957 \\
0.179199 0.731445 \\
0.178711 0.731934 \\
0.178223 0.732422 \\
0.178223 0.732910 \\
0.177734 0.733398 \\
0.177246 0.733887 \\
0.176758 0.734375 \\
0.176758 0.734863 \\
0.176270 0.735352 \\
0.175781 0.735840 \\
0.175293 0.736328 \\
0.175293 0.736816 \\
0.174805 0.737305 \\
0.174316 0.737793 \\
0.173828 0.738281 \\
0.173828 0.738770 \\
0.173340 0.739258 \\
0.172852 0.739746 \\
0.172852 0.740234 \\
0.172363 0.740723 \\
0.171875 0.741211 \\
0.171387 0.741699 \\
0.171387 0.742188 \\
0.170898 0.742676 \\
0.170410 0.743164 \\
0.169922 0.743652 \\
0.169922 0.744141 \\
0.169434 0.744629 \\
0.168945 0.745117 \\
0.168457 0.745605 \\
0.168457 0.746094 \\
0.167969 0.746582 \\
0.167480 0.747070 \\
0.167480 0.747559 \\
0.166992 0.748047 \\
0.166504 0.748535 \\
0.166016 0.749023 \\
0.166016 0.749512 \\
0.165527 0.750000 \\
0.165039 0.750488 \\
0.164551 0.750977 \\
0.164551 0.751465 \\
0.164062 0.751953 \\
0.163574 0.752441 \\
0.163574 0.752930 \\
0.163086 0.753418 \\
0.162598 0.753906 \\
0.162109 0.754395 \\
0.162109 0.754883 \\
0.161621 0.755371 \\
0.161133 0.755859 \\
0.160645 0.756348 \\
0.160645 0.756836 \\
0.160156 0.757324 \\
0.159668 0.757812 \\
0.159668 0.758301 \\
0.159180 0.758789 \\
0.158691 0.759277 \\
0.158203 0.759766 \\
0.158203 0.760254 \\
0.157715 0.760742 \\
0.157227 0.761230 \\
0.156738 0.761719 \\
0.156738 0.762207 \\
0.156250 0.762695 \\
0.155762 0.763184 \\
0.155762 0.763672 \\
0.155273 0.764160 \\
0.154785 0.764648 \\
0.154297 0.765137 \\
0.154297 0.765625 \\
0.153809 0.766113 \\
0.153320 0.766602 \\
0.153320 0.767090 \\
0.152832 0.767578 \\
0.152344 0.768066 \\
0.151855 0.768555 \\
0.151855 0.769043 \\
0.151367 0.769531 \\
0.150879 0.770020 \\
0.150391 0.770508 \\
0.150391 0.770996 \\
0.149902 0.771484 \\
0.149414 0.771973 \\
0.149414 0.772461 \\
0.148926 0.772949 \\
0.148438 0.773438 \\
0.147949 0.773926 \\
0.147949 0.774414 \\
0.147461 0.774902 \\
0.146973 0.775391 \\
0.146973 0.775879 \\
0.146484 0.776367 \\
0.145996 0.776855 \\
0.145508 0.777344 \\
0.145508 0.777832 \\
0.145020 0.778320 \\
0.144531 0.778809 \\
0.144531 0.779297 \\
0.144043 0.779785 \\
0.143555 0.780273 \\
0.143066 0.780762 \\
0.143066 0.781250 \\
0.142578 0.781738 \\
0.142090 0.782227 \\
0.142090 0.782715 \\
0.141602 0.783203 \\
0.141113 0.783691 \\
0.140625 0.784180 \\
0.140625 0.784668 \\
0.140137 0.785156 \\
0.139648 0.785645 \\
0.139648 0.786133 \\
0.139160 0.786621 \\
0.138672 0.787109 \\
0.138184 0.787598 \\
0.138184 0.788086 \\
0.137695 0.788574 \\
0.137207 0.789062 \\
0.137207 0.789551 \\
0.136719 0.790039 \\
0.136230 0.790527 \\
0.136230 0.791016 \\
0.135742 0.791504 \\
0.135254 0.791992 \\
0.134766 0.792480 \\
0.134766 0.792969 \\
0.134277 0.793457 \\
0.133789 0.793945 \\
0.133789 0.794434 \\
0.133301 0.794922 \\
0.132812 0.795410 \\
0.132324 0.795898 \\
0.132324 0.796387 \\
0.131836 0.796875 \\
0.131348 0.797363 \\
0.131348 0.797852 \\
0.130859 0.798340 \\
0.130371 0.798828 \\
0.129883 0.799316 \\
0.129883 0.799805 \\
0.129395 0.800293 \\
0.128906 0.800781 \\
0.128906 0.801270 \\
0.128418 0.801758 \\
0.127930 0.802246 \\
0.127930 0.802734 \\
0.127441 0.803223 \\
0.126953 0.803711 \\
0.126465 0.804199 \\
0.126465 0.804688 \\
0.125977 0.805176 \\
0.125488 0.805664 \\
0.125488 0.806152 \\
0.125000 0.806641 \\
0.124512 0.807129 \\
0.124512 0.807617 \\
0.124023 0.808105 \\
0.123535 0.808594 \\
0.123047 0.809082 \\
0.123047 0.809570 \\
0.122559 0.810059 \\
0.122070 0.810547 \\
0.122070 0.811035 \\
0.121582 0.811523 \\
0.121094 0.812012 \\
0.121094 0.812500 \\
0.120605 0.812988 \\
0.120117 0.813477 \\
0.119629 0.813965 \\
0.119629 0.814453 \\
0.119141 0.814941 \\
0.118652 0.815430 \\
0.118652 0.815918 \\
0.118164 0.816406 \\
0.117676 0.816895 \\
0.117676 0.817383 \\
0.117188 0.817871 \\
0.116699 0.818359 \\
0.116211 0.818848 \\
0.116211 0.819336 \\
0.115723 0.819824 \\
0.115234 0.820312 \\
0.115234 0.820801 \\
0.114746 0.821289 \\
0.114258 0.821777 \\
0.114258 0.822266 \\
0.113770 0.822754 \\
0.113281 0.823242 \\
0.113281 0.823730 \\
0.112793 0.824219 \\
0.112305 0.824707 \\
0.111816 0.825195 \\
0.111816 0.825684 \\
0.111328 0.826172 \\
0.110840 0.826660 \\
0.110840 0.827148 \\
0.110352 0.827637 \\
0.109863 0.828125 \\
0.109863 0.828613 \\
0.109375 0.829102 \\
0.108887 0.829590 \\
0.108887 0.830078 \\
0.108398 0.830566 \\
0.107910 0.831055 \\
0.107422 0.831543 \\
0.107422 0.832031 \\
0.106934 0.832520 \\
0.106445 0.833008 \\
0.106445 0.833496 \\
0.105957 0.833984 \\
0.105469 0.834473 \\
0.105469 0.834961 \\
0.104980 0.835449 \\
0.104492 0.835938 \\
0.104492 0.836426 \\
0.104004 0.836914 \\
0.103516 0.837402 \\
0.103516 0.837891 \\
0.103027 0.838379 \\
0.102539 0.838867 \\
0.102051 0.839355 \\
0.102051 0.839844 \\
0.101562 0.840332 \\
0.101074 0.840820 \\
0.101074 0.841309 \\
0.100586 0.841797 \\
0.100098 0.842285 \\
0.100098 0.842773 \\
0.099609 0.843262 \\
0.099121 0.843750 \\
0.099121 0.844238 \\
0.098633 0.844727 \\
0.098145 0.845215 \\
0.098145 0.845703 \\
0.097656 0.846191 \\
0.097168 0.846680 \\
0.097168 0.847168 \\
0.096680 0.847656 \\
0.096191 0.848145 \\
0.096191 0.848633 \\
0.095703 0.849121 \\
0.095215 0.849609 \\
0.094727 0.850098 \\
0.094727 0.850586 \\
0.094238 0.851074 \\
0.093750 0.851562 \\
0.093750 0.852051 \\
0.093262 0.852539 \\
0.092773 0.853027 \\
0.092773 0.853516 \\
0.092285 0.854004 \\
0.091797 0.854492 \\
0.091797 0.854980 \\
0.091309 0.855469 \\
0.090820 0.855957 \\
0.090820 0.856445 \\
0.090332 0.856934 \\
0.089844 0.857422 \\
0.089844 0.857910 \\
0.089355 0.858398 \\
0.088867 0.858887 \\
0.088867 0.859375 \\
0.088379 0.859863 \\
0.087891 0.860352 \\
0.087891 0.860840 \\
0.087402 0.861328 \\
0.086914 0.861816 \\
0.086914 0.862305 \\
0.086426 0.862793 \\
0.085938 0.863281 \\
0.085938 0.863770 \\
0.085449 0.864258 \\
0.084961 0.864746 \\
0.084961 0.865234 \\
0.084473 0.865723 \\
0.083984 0.866211 \\
0.083984 0.866699 \\
0.083496 0.867188 \\
0.083008 0.867676 \\
0.082520 0.868164 \\
0.082520 0.868652 \\
0.082031 0.869141 \\
0.081543 0.869629 \\
0.081543 0.870117 \\
0.081055 0.870605 \\
0.080566 0.871094 \\
0.080566 0.871582 \\
0.080078 0.872070 \\
0.079590 0.872559 \\
0.079590 0.873047 \\
0.079102 0.873535 \\
0.078613 0.874023 \\
0.078613 0.874512 \\
0.078125 0.875000 \\
0.077637 0.875488 \\
0.077637 0.875977 \\
0.077148 0.876465 \\
0.076660 0.876953 \\
0.076660 0.877441 \\
0.076172 0.877930 \\
0.075684 0.878418 \\
0.075684 0.878906 \\
0.075195 0.879395 \\
0.074707 0.879883 \\
0.074707 0.880371 \\
0.074219 0.880859 \\
0.073730 0.881348 \\
0.073730 0.881836 \\
0.073242 0.882324 \\
0.072754 0.882812 \\
0.072754 0.883301 \\
0.072266 0.883789 \\
0.072266 0.884277 \\
0.071777 0.884766 \\
0.071289 0.885254 \\
0.071289 0.885742 \\
0.070801 0.886230 \\
0.070312 0.886719 \\
0.070312 0.887207 \\
0.069824 0.887695 \\
0.069336 0.888184 \\
0.069336 0.888672 \\
0.068848 0.889160 \\
0.068359 0.889648 \\
0.068359 0.890137 \\
0.067871 0.890625 \\
0.067383 0.891113 \\
0.067383 0.891602 \\
0.066895 0.892090 \\
0.066406 0.892578 \\
0.066406 0.893066 \\
0.065918 0.893555 \\
0.065430 0.894043 \\
0.065430 0.894531 \\
0.064941 0.895020 \\
0.064453 0.895508 \\
0.064453 0.895996 \\
0.063965 0.896484 \\
0.063477 0.896973 \\
0.063477 0.897461 \\
0.062988 0.897949 \\
0.062500 0.898438 \\
0.062500 0.898926 \\
0.062012 0.899414 \\
0.061523 0.899902 \\
0.061523 0.900391 \\
0.061035 0.900879 \\
0.060547 0.901367 \\
0.060547 0.901855 \\
0.060059 0.902344 \\
0.060059 0.902832 \\
0.059570 0.903320 \\
0.059082 0.903809 \\
0.059082 0.904297 \\
0.058594 0.904785 \\
0.058105 0.905273 \\
0.058105 0.905762 \\
0.057617 0.906250 \\
0.057129 0.906738 \\
0.057129 0.907227 \\
0.056641 0.907715 \\
0.056152 0.908203 \\
0.056152 0.908691 \\
0.055664 0.909180 \\
0.055176 0.909668 \\
0.055176 0.910156 \\
0.054688 0.910645 \\
0.054199 0.911133 \\
0.054199 0.911621 \\
0.053711 0.912109 \\
0.053711 0.912598 \\
0.053223 0.913086 \\
0.052734 0.913574 \\
0.052734 0.914062 \\
0.052246 0.914551 \\
0.051758 0.915039 \\
0.051758 0.915527 \\
0.051270 0.916016 \\
0.050781 0.916504 \\
0.050781 0.916992 \\
0.050293 0.917480 \\
0.049805 0.917969 \\
0.049805 0.918457 \\
0.049316 0.918945 \\
0.049316 0.919434 \\
0.048828 0.919922 \\
0.048340 0.920410 \\
0.048340 0.920898 \\
0.047852 0.921387 \\
0.047363 0.921875 \\
0.047363 0.922363 \\
0.046875 0.922852 \\
0.046387 0.923340 \\
0.046387 0.923828 \\
0.045898 0.924316 \\
0.045898 0.924805 \\
0.045410 0.925293 \\
0.044922 0.925781 \\
0.044922 0.926270 \\
0.044434 0.926758 \\
0.043945 0.927246 \\
0.043945 0.927734 \\
0.043457 0.928223 \\
0.042969 0.928711 \\
0.042969 0.929199 \\
0.042480 0.929688 \\
0.042480 0.930176 \\
0.041992 0.930664 \\
0.041504 0.931152 \\
0.041504 0.931641 \\
0.041016 0.932129 \\
0.040527 0.932617 \\
0.040527 0.933105 \\
0.040039 0.933594 \\
0.039551 0.934082 \\
0.039551 0.934570 \\
0.039062 0.935059 \\
0.039062 0.935547 \\
0.038574 0.936035 \\
0.038086 0.936523 \\
0.038086 0.937012 \\
0.037598 0.937500 \\
0.037109 0.937988 \\
0.037109 0.938477 \\
0.036621 0.938965 \\
0.036621 0.939453 \\
0.036133 0.939941 \\
0.035645 0.940430 \\
0.035645 0.940918 \\
0.035156 0.941406 \\
0.034668 0.941895 \\
0.034668 0.942383 \\
0.034180 0.942871 \\
0.033691 0.943359 \\
0.033691 0.943848 \\
0.033203 0.944336 \\
0.033203 0.944824 \\
0.032715 0.945312 \\
0.032227 0.945801 \\
0.032227 0.946289 \\
0.031738 0.946777 \\
0.031738 0.947266 \\
0.031250 0.947754 \\
0.030762 0.948242 \\
0.030762 0.948730 \\
0.030273 0.949219 \\
0.029785 0.949707 \\
0.029785 0.950195 \\
0.029297 0.950684 \\
0.029297 0.951172 \\
0.028809 0.951660 \\
0.028320 0.952148 \\
0.028320 0.952637 \\
0.027832 0.953125 \\
0.027344 0.953613 \\
0.027344 0.954102 \\
0.026855 0.954590 \\
0.026855 0.955078 \\
0.026367 0.955566 \\
0.025879 0.956055 \\
0.025879 0.956543 \\
0.025391 0.957031 \\
0.025391 0.957520 \\
0.024902 0.958008 \\
0.024414 0.958496 \\
0.024414 0.958984 \\
0.023926 0.959473 \\
0.023438 0.959961 \\
0.023438 0.960449 \\
0.022949 0.960938 \\
0.022949 0.961426 \\
0.022461 0.961914 \\
0.021973 0.962402 \\
0.021973 0.962891 \\
0.021484 0.963379 \\
0.021484 0.963867 \\
0.020996 0.964355 \\
0.020508 0.964844 \\
0.020508 0.965332 \\
0.020020 0.965820 \\
0.020020 0.966309 \\
0.019531 0.966797 \\
0.019043 0.967285 \\
0.019043 0.967773 \\
0.018555 0.968262 \\
0.018555 0.968750 \\
0.018066 0.969238 \\
0.017578 0.969727 \\
0.017578 0.970215 \\
0.017090 0.970703 \\
0.017090 0.971191 \\
0.016602 0.971680 \\
0.016113 0.972168 \\
0.016113 0.972656 \\
0.015625 0.973145 \\
0.015625 0.973633 \\
0.015137 0.974121 \\
0.014648 0.974609 \\
0.014648 0.975098 \\
0.014160 0.975586 \\
0.014160 0.976074 \\
0.013672 0.976562 \\
0.013184 0.977051 \\
0.013184 0.977539 \\
0.012695 0.978027 \\
0.012695 0.978516 \\
0.012207 0.979004 \\
0.012207 0.979492 \\
0.011719 0.979980 \\
0.011230 0.980469 \\
0.011230 0.980957 \\
0.010742 0.981445 \\
0.010742 0.981934 \\
0.010254 0.982422 \\
0.009766 0.982910 \\
0.009766 0.983398 \\
0.009277 0.983887 \\
0.009277 0.984375 \\
0.008789 0.984863 \\
0.008789 0.985352 \\
0.008301 0.985840 \\
0.007812 0.986328 \\
0.007812 0.986816 \\
0.007324 0.987305 \\
0.007324 0.987793 \\
0.006836 0.988281 \\
0.006836 0.988770 \\
0.006348 0.989258 \\
0.005859 0.989746 \\
0.005859 0.990234 \\
0.005371 0.990723 \\
0.005371 0.991211 \\
0.004883 0.991699 \\
0.004883 0.992188 \\
0.004395 0.992676 \\
0.003906 0.993164 \\
0.003906 0.993652 \\
0.003418 0.994141 \\
0.003418 0.994629 \\
0.002930 0.995117 \\
0.002930 0.995605 \\
0.002441 0.996094 \\
0.002441 0.996582 \\
0.001953 0.997070 \\
0.001953 0.997559 \\
0.001465 0.998047 \\
0.001465 0.998535 \\
0.000977 0.999023 \\
0.000977 0.999512 \\
0.000488 1.000000 \\
};
\addlegendentry{{ exact GV ($n=2048$)}};


\addplot[thick, dashed, color=magenta] table[row sep=\\] {
0.000488 inf \\
0.000977 0.984904 \\
0.001465 0.983927 \\
0.001953 0.982981 \\
0.002441 0.982054 \\
0.002930 0.981138 \\
0.003418 0.980233 \\
0.003906 0.979336 \\
0.004395 0.978446 \\
0.004883 0.977561 \\
0.005371 0.976682 \\
0.005859 0.975808 \\
0.006348 0.974938 \\
0.006836 0.974072 \\
0.007324 0.973209 \\
0.007812 0.972350 \\
0.008301 0.971494 \\
0.008789 0.970640 \\
0.009277 0.969790 \\
0.009766 0.968942 \\
0.010254 0.968097 \\
0.010742 0.967254 \\
0.011230 0.966413 \\
0.011719 0.965574 \\
0.012207 0.964737 \\
0.012695 0.963902 \\
0.013184 0.963070 \\
0.013672 0.962239 \\
0.014160 0.961409 \\
0.014648 0.960582 \\
0.015137 0.959756 \\
0.015625 0.958931 \\
0.016113 0.958108 \\
0.016602 0.957287 \\
0.017090 0.956467 \\
0.017578 0.955648 \\
0.018066 0.954831 \\
0.018555 0.954015 \\
0.019043 0.953201 \\
0.019531 0.952387 \\
0.020020 0.951575 \\
0.020508 0.950764 \\
0.020996 0.949955 \\
0.021484 0.949146 \\
0.021973 0.948339 \\
0.022461 0.947532 \\
0.022949 0.946727 \\
0.023438 0.945923 \\
0.023926 0.945120 \\
0.024414 0.944318 \\
0.024902 0.943517 \\
0.025391 0.942716 \\
0.025879 0.941917 \\
0.026367 0.941119 \\
0.026855 0.940322 \\
0.027344 0.939525 \\
0.027832 0.938730 \\
0.028320 0.937935 \\
0.028809 0.937142 \\
0.029297 0.936349 \\
0.029785 0.935557 \\
0.030273 0.934766 \\
0.030762 0.933975 \\
0.031250 0.933186 \\
0.031738 0.932397 \\
0.032227 0.931609 \\
0.032715 0.930822 \\
0.033203 0.930036 \\
0.033691 0.929250 \\
0.034180 0.928465 \\
0.034668 0.927681 \\
0.035156 0.926898 \\
0.035645 0.926115 \\
0.036133 0.925333 \\
0.036621 0.924552 \\
0.037109 0.923772 \\
0.037598 0.922992 \\
0.038086 0.922213 \\
0.038574 0.921434 \\
0.039062 0.920657 \\
0.039551 0.919880 \\
0.040039 0.919103 \\
0.040527 0.918327 \\
0.041016 0.917552 \\
0.041504 0.916778 \\
0.041992 0.916004 \\
0.042480 0.915231 \\
0.042969 0.914458 \\
0.043457 0.913686 \\
0.043945 0.912915 \\
0.044434 0.912144 \\
0.044922 0.911374 \\
0.045410 0.910605 \\
0.045898 0.909836 \\
0.046387 0.909067 \\
0.046875 0.908299 \\
0.047363 0.907532 \\
0.047852 0.906766 \\
0.048340 0.906000 \\
0.048828 0.905234 \\
0.049316 0.904469 \\
0.049805 0.903705 \\
0.050293 0.902941 \\
0.050781 0.902178 \\
0.051270 0.901415 \\
0.051758 0.900653 \\
0.052246 0.899891 \\
0.052734 0.899130 \\
0.053223 0.898370 \\
0.053711 0.897610 \\
0.054199 0.896850 \\
0.054688 0.896091 \\
0.055176 0.895332 \\
0.055664 0.894575 \\
0.056152 0.893817 \\
0.056641 0.893060 \\
0.057129 0.892304 \\
0.057617 0.891548 \\
0.058105 0.890792 \\
0.058594 0.890037 \\
0.059082 0.889283 \\
0.059570 0.888529 \\
0.060059 0.887775 \\
0.060547 0.887022 \\
0.061035 0.886270 \\
0.061523 0.885518 \\
0.062012 0.884766 \\
0.062500 0.884015 \\
0.062988 0.883264 \\
0.063477 0.882514 \\
0.063965 0.881765 \\
0.064453 0.881015 \\
0.064941 0.880267 \\
0.065430 0.879518 \\
0.065918 0.878771 \\
0.066406 0.878023 \\
0.066895 0.877276 \\
0.067383 0.876530 \\
0.067871 0.875784 \\
0.068359 0.875038 \\
0.068848 0.874293 \\
0.069336 0.873548 \\
0.069824 0.872804 \\
0.070312 0.872060 \\
0.070801 0.871317 \\
0.071289 0.870574 \\
0.071777 0.869831 \\
0.072266 0.869089 \\
0.072754 0.868348 \\
0.073242 0.867606 \\
0.073730 0.866866 \\
0.074219 0.866125 \\
0.074707 0.865385 \\
0.075195 0.864646 \\
0.075684 0.863907 \\
0.076172 0.863168 \\
0.076660 0.862430 \\
0.077148 0.861692 \\
0.077637 0.860954 \\
0.078125 0.860217 \\
0.078613 0.859481 \\
0.079102 0.858744 \\
0.079590 0.858009 \\
0.080078 0.857273 \\
0.080566 0.856538 \\
0.081055 0.855803 \\
0.081543 0.855069 \\
0.082031 0.854335 \\
0.082520 0.853602 \\
0.083008 0.852869 \\
0.083496 0.852136 \\
0.083984 0.851404 \\
0.084473 0.850672 \\
0.084961 0.849941 \\
0.085449 0.849210 \\
0.085938 0.848479 \\
0.086426 0.847749 \\
0.086914 0.847019 \\
0.087402 0.846290 \\
0.087891 0.845561 \\
0.088379 0.844832 \\
0.088867 0.844103 \\
0.089355 0.843376 \\
0.089844 0.842648 \\
0.090332 0.841921 \\
0.090820 0.841194 \\
0.091309 0.840468 \\
0.091797 0.839741 \\
0.092285 0.839016 \\
0.092773 0.838290 \\
0.093262 0.837565 \\
0.093750 0.836841 \\
0.094238 0.836117 \\
0.094727 0.835393 \\
0.095215 0.834669 \\
0.095703 0.833946 \\
0.096191 0.833224 \\
0.096680 0.832501 \\
0.097168 0.831779 \\
0.097656 0.831058 \\
0.098145 0.830336 \\
0.098633 0.829615 \\
0.099121 0.828895 \\
0.099609 0.828175 \\
0.100098 0.827455 \\
0.100586 0.826735 \\
0.101074 0.826016 \\
0.101562 0.825298 \\
0.102051 0.824579 \\
0.102539 0.823861 \\
0.103027 0.823143 \\
0.103516 0.822426 \\
0.104004 0.821709 \\
0.104492 0.820993 \\
0.104980 0.820276 \\
0.105469 0.819560 \\
0.105957 0.818845 \\
0.106445 0.818130 \\
0.106934 0.817415 \\
0.107422 0.816700 \\
0.107910 0.815986 \\
0.108398 0.815272 \\
0.108887 0.814559 \\
0.109375 0.813846 \\
0.109863 0.813133 \\
0.110352 0.812420 \\
0.110840 0.811708 \\
0.111328 0.810996 \\
0.111816 0.810285 \\
0.112305 0.809574 \\
0.112793 0.808863 \\
0.113281 0.808153 \\
0.113770 0.807443 \\
0.114258 0.806733 \\
0.114746 0.806024 \\
0.115234 0.805315 \\
0.115723 0.804606 \\
0.116211 0.803897 \\
0.116699 0.803189 \\
0.117188 0.802482 \\
0.117676 0.801774 \\
0.118164 0.801067 \\
0.118652 0.800361 \\
0.119141 0.799654 \\
0.119629 0.798948 \\
0.120117 0.798242 \\
0.120605 0.797537 \\
0.121094 0.796832 \\
0.121582 0.796127 \\
0.122070 0.795423 \\
0.122559 0.794719 \\
0.123047 0.794015 \\
0.123535 0.793312 \\
0.124023 0.792609 \\
0.124512 0.791906 \\
0.125000 0.791203 \\
0.125488 0.790501 \\
0.125977 0.789799 \\
0.126465 0.789098 \\
0.126953 0.788397 \\
0.127441 0.787696 \\
0.127930 0.786996 \\
0.128418 0.786295 \\
0.128906 0.785596 \\
0.129395 0.784896 \\
0.129883 0.784197 \\
0.130371 0.783498 \\
0.130859 0.782799 \\
0.131348 0.782101 \\
0.131836 0.781403 \\
0.132324 0.780706 \\
0.132812 0.780008 \\
0.133301 0.779311 \\
0.133789 0.778615 \\
0.134277 0.777918 \\
0.134766 0.777222 \\
0.135254 0.776527 \\
0.135742 0.775831 \\
0.136230 0.775136 \\
0.136719 0.774441 \\
0.137207 0.773747 \\
0.137695 0.773053 \\
0.138184 0.772359 \\
0.138672 0.771665 \\
0.139160 0.770972 \\
0.139648 0.770279 \\
0.140137 0.769587 \\
0.140625 0.768894 \\
0.141113 0.768203 \\
0.141602 0.767511 \\
0.142090 0.766820 \\
0.142578 0.766129 \\
0.143066 0.765438 \\
0.143555 0.764747 \\
0.144043 0.764057 \\
0.144531 0.763368 \\
0.145020 0.762678 \\
0.145508 0.761989 \\
0.145996 0.761300 \\
0.146484 0.760612 \\
0.146973 0.759923 \\
0.147461 0.759235 \\
0.147949 0.758548 \\
0.148438 0.757860 \\
0.148926 0.757173 \\
0.149414 0.756487 \\
0.149902 0.755800 \\
0.150391 0.755114 \\
0.150879 0.754428 \\
0.151367 0.753743 \\
0.151855 0.753058 \\
0.152344 0.752373 \\
0.152832 0.751688 \\
0.153320 0.751004 \\
0.153809 0.750320 \\
0.154297 0.749636 \\
0.154785 0.748953 \\
0.155273 0.748270 \\
0.155762 0.747587 \\
0.156250 0.746904 \\
0.156738 0.746222 \\
0.157227 0.745540 \\
0.157715 0.744859 \\
0.158203 0.744177 \\
0.158691 0.743496 \\
0.159180 0.742816 \\
0.159668 0.742135 \\
0.160156 0.741455 \\
0.160645 0.740775 \\
0.161133 0.740096 \\
0.161621 0.739417 \\
0.162109 0.738738 \\
0.162598 0.738059 \\
0.163086 0.737381 \\
0.163574 0.736703 \\
0.164062 0.736025 \\
0.164551 0.735348 \\
0.165039 0.734671 \\
0.165527 0.733994 \\
0.166016 0.733317 \\
0.166504 0.732641 \\
0.166992 0.731965 \\
0.167480 0.731289 \\
0.167969 0.730614 \\
0.168457 0.729939 \\
0.168945 0.729264 \\
0.169434 0.728590 \\
0.169922 0.727915 \\
0.170410 0.727242 \\
0.170898 0.726568 \\
0.171387 0.725895 \\
0.171875 0.725222 \\
0.172363 0.724549 \\
0.172852 0.723876 \\
0.173340 0.723204 \\
0.173828 0.722532 \\
0.174316 0.721861 \\
0.174805 0.721190 \\
0.175293 0.720519 \\
0.175781 0.719848 \\
0.176270 0.719177 \\
0.176758 0.718507 \\
0.177246 0.717838 \\
0.177734 0.717168 \\
0.178223 0.716499 \\
0.178711 0.715830 \\
0.179199 0.715161 \\
0.179688 0.714493 \\
0.180176 0.713825 \\
0.180664 0.713157 \\
0.181152 0.712489 \\
0.181641 0.711822 \\
0.182129 0.711155 \\
0.182617 0.710488 \\
0.183105 0.709822 \\
0.183594 0.709156 \\
0.184082 0.708490 \\
0.184570 0.707825 \\
0.185059 0.707159 \\
0.185547 0.706494 \\
0.186035 0.705830 \\
0.186523 0.705165 \\
0.187012 0.704501 \\
0.187500 0.703837 \\
0.187988 0.703174 \\
0.188477 0.702511 \\
0.188965 0.701848 \\
0.189453 0.701185 \\
0.189941 0.700523 \\
0.190430 0.699861 \\
0.190918 0.699199 \\
0.191406 0.698537 \\
0.191895 0.697876 \\
0.192383 0.697215 \\
0.192871 0.696554 \\
0.193359 0.695894 \\
0.193848 0.695234 \\
0.194336 0.694574 \\
0.194824 0.693914 \\
0.195312 0.693255 \\
0.195801 0.692596 \\
0.196289 0.691937 \\
0.196777 0.691279 \\
0.197266 0.690621 \\
0.197754 0.689963 \\
0.198242 0.689305 \\
0.198730 0.688648 \\
0.199219 0.687991 \\
0.199707 0.687334 \\
0.200195 0.686678 \\
0.200684 0.686022 \\
0.201172 0.685366 \\
0.201660 0.684710 \\
0.202148 0.684055 \\
0.202637 0.683400 \\
0.203125 0.682745 \\
0.203613 0.682090 \\
0.204102 0.681436 \\
0.204590 0.680782 \\
0.205078 0.680128 \\
0.205566 0.679475 \\
0.206055 0.678822 \\
0.206543 0.678169 \\
0.207031 0.677517 \\
0.207520 0.676864 \\
0.208008 0.676212 \\
0.208496 0.675560 \\
0.208984 0.674909 \\
0.209473 0.674258 \\
0.209961 0.673607 \\
0.210449 0.672956 \\
0.210938 0.672306 \\
0.211426 0.671656 \\
0.211914 0.671006 \\
0.212402 0.670357 \\
0.212891 0.669707 \\
0.213379 0.669058 \\
0.213867 0.668410 \\
0.214355 0.667761 \\
0.214844 0.667113 \\
0.215332 0.666465 \\
0.215820 0.665818 \\
0.216309 0.665170 \\
0.216797 0.664523 \\
0.217285 0.663877 \\
0.217773 0.663230 \\
0.218262 0.662584 \\
0.218750 0.661938 \\
0.219238 0.661292 \\
0.219727 0.660647 \\
0.220215 0.660002 \\
0.220703 0.659357 \\
0.221191 0.658712 \\
0.221680 0.658068 \\
0.222168 0.657424 \\
0.222656 0.656780 \\
0.223145 0.656137 \\
0.223633 0.655494 \\
0.224121 0.654851 \\
0.224609 0.654208 \\
0.225098 0.653566 \\
0.225586 0.652924 \\
0.226074 0.652282 \\
0.226562 0.651640 \\
0.227051 0.650999 \\
0.227539 0.650358 \\
0.228027 0.649717 \\
0.228516 0.649077 \\
0.229004 0.648436 \\
0.229492 0.647796 \\
0.229980 0.647157 \\
0.230469 0.646517 \\
0.230957 0.645878 \\
0.231445 0.645239 \\
0.231934 0.644601 \\
0.232422 0.643963 \\
0.232910 0.643325 \\
0.233398 0.642687 \\
0.233887 0.642049 \\
0.234375 0.641412 \\
0.234863 0.640775 \\
0.235352 0.640138 \\
0.235840 0.639502 \\
0.236328 0.638866 \\
0.236816 0.638230 \\
0.237305 0.637594 \\
0.237793 0.636959 \\
0.238281 0.636324 \\
0.238770 0.635689 \\
0.239258 0.635055 \\
0.239746 0.634420 \\
0.240234 0.633786 \\
0.240723 0.633153 \\
0.241211 0.632519 \\
0.241699 0.631886 \\
0.242188 0.631253 \\
0.242676 0.630621 \\
0.243164 0.629988 \\
0.243652 0.629356 \\
0.244141 0.628724 \\
0.244629 0.628093 \\
0.245117 0.627461 \\
0.245605 0.626830 \\
0.246094 0.626200 \\
0.246582 0.625569 \\
0.247070 0.624939 \\
0.247559 0.624309 \\
0.248047 0.623679 \\
0.248535 0.623050 \\
0.249023 0.622421 \\
0.249512 0.621792 \\
0.250000 0.621163 \\
0.250488 0.620535 \\
0.250977 0.619907 \\
0.251465 0.619279 \\
0.251953 0.618651 \\
0.252441 0.618024 \\
0.252930 0.617397 \\
0.253418 0.616770 \\
0.253906 0.616144 \\
0.254395 0.615518 \\
0.254883 0.614892 \\
0.255371 0.614266 \\
0.255859 0.613641 \\
0.256348 0.613015 \\
0.256836 0.612391 \\
0.257324 0.611766 \\
0.257812 0.611142 \\
0.258301 0.610517 \\
0.258789 0.609894 \\
0.259277 0.609270 \\
0.259766 0.608647 \\
0.260254 0.608024 \\
0.260742 0.607401 \\
0.261230 0.606779 \\
0.261719 0.606156 \\
0.262207 0.605534 \\
0.262695 0.604913 \\
0.263184 0.604291 \\
0.263672 0.603670 \\
0.264160 0.603049 \\
0.264648 0.602428 \\
0.265137 0.601808 \\
0.265625 0.601188 \\
0.266113 0.600568 \\
0.266602 0.599949 \\
0.267090 0.599329 \\
0.267578 0.598710 \\
0.268066 0.598091 \\
0.268555 0.597473 \\
0.269043 0.596855 \\
0.269531 0.596237 \\
0.270020 0.595619 \\
0.270508 0.595001 \\
0.270996 0.594384 \\
0.271484 0.593767 \\
0.271973 0.593151 \\
0.272461 0.592534 \\
0.272949 0.591918 \\
0.273438 0.591302 \\
0.273926 0.590686 \\
0.274414 0.590071 \\
0.274902 0.589456 \\
0.275391 0.588841 \\
0.275879 0.588227 \\
0.276367 0.587612 \\
0.276855 0.586998 \\
0.277344 0.586384 \\
0.277832 0.585771 \\
0.278320 0.585158 \\
0.278809 0.584545 \\
0.279297 0.583932 \\
0.279785 0.583319 \\
0.280273 0.582707 \\
0.280762 0.582095 \\
0.281250 0.581484 \\
0.281738 0.580872 \\
0.282227 0.580261 \\
0.282715 0.579650 \\
0.283203 0.579039 \\
0.283691 0.578429 \\
0.284180 0.577819 \\
0.284668 0.577209 \\
0.285156 0.576600 \\
0.285645 0.575990 \\
0.286133 0.575381 \\
0.286621 0.574772 \\
0.287109 0.574164 \\
0.287598 0.573555 \\
0.288086 0.572947 \\
0.288574 0.572340 \\
0.289062 0.571732 \\
0.289551 0.571125 \\
0.290039 0.570518 \\
0.290527 0.569911 \\
0.291016 0.569305 \\
0.291504 0.568699 \\
0.291992 0.568093 \\
0.292480 0.567487 \\
0.292969 0.566882 \\
0.293457 0.566276 \\
0.293945 0.565672 \\
0.294434 0.565067 \\
0.294922 0.564462 \\
0.295410 0.563858 \\
0.295898 0.563255 \\
0.296387 0.562651 \\
0.296875 0.562048 \\
0.297363 0.561445 \\
0.297852 0.560842 \\
0.298340 0.560239 \\
0.298828 0.559637 \\
0.299316 0.559035 \\
0.299805 0.558433 \\
0.300293 0.557832 \\
0.300781 0.557230 \\
0.301270 0.556629 \\
0.301758 0.556029 \\
0.302246 0.555428 \\
0.302734 0.554828 \\
0.303223 0.554228 \\
0.303711 0.553628 \\
0.304199 0.553029 \\
0.304688 0.552430 \\
0.305176 0.551831 \\
0.305664 0.551232 \\
0.306152 0.550634 \\
0.306641 0.550035 \\
0.307129 0.549438 \\
0.307617 0.548840 \\
0.308105 0.548243 \\
0.308594 0.547645 \\
0.309082 0.547049 \\
0.309570 0.546452 \\
0.310059 0.545856 \\
0.310547 0.545260 \\
0.311035 0.544664 \\
0.311523 0.544068 \\
0.312012 0.543473 \\
0.312500 0.542878 \\
0.312988 0.542283 \\
0.313477 0.541688 \\
0.313965 0.541094 \\
0.314453 0.540500 \\
0.314941 0.539906 \\
0.315430 0.539313 \\
0.315918 0.538720 \\
0.316406 0.538127 \\
0.316895 0.537534 \\
0.317383 0.536942 \\
0.317871 0.536349 \\
0.318359 0.535757 \\
0.318848 0.535166 \\
0.319336 0.534574 \\
0.319824 0.533983 \\
0.320312 0.533392 \\
0.320801 0.532801 \\
0.321289 0.532211 \\
0.321777 0.531621 \\
0.322266 0.531031 \\
0.322754 0.530441 \\
0.323242 0.529852 \\
0.323730 0.529263 \\
0.324219 0.528674 \\
0.324707 0.528085 \\
0.325195 0.527497 \\
0.325684 0.526909 \\
0.326172 0.526321 \\
0.326660 0.525734 \\
0.327148 0.525146 \\
0.327637 0.524559 \\
0.328125 0.523972 \\
0.328613 0.523386 \\
0.329102 0.522800 \\
0.329590 0.522214 \\
0.330078 0.521628 \\
0.330566 0.521042 \\
0.331055 0.520457 \\
0.331543 0.519872 \\
0.332031 0.519287 \\
0.332520 0.518703 \\
0.333008 0.518118 \\
0.333496 0.517534 \\
0.333984 0.516951 \\
0.334473 0.516367 \\
0.334961 0.515784 \\
0.335449 0.515201 \\
0.335938 0.514618 \\
0.336426 0.514036 \\
0.336914 0.513454 \\
0.337402 0.512872 \\
0.337891 0.512290 \\
0.338379 0.511709 \\
0.338867 0.511127 \\
0.339355 0.510546 \\
0.339844 0.509966 \\
0.340332 0.509385 \\
0.340820 0.508805 \\
0.341309 0.508225 \\
0.341797 0.507646 \\
0.342285 0.507066 \\
0.342773 0.506487 \\
0.343262 0.505908 \\
0.343750 0.505330 \\
0.344238 0.504751 \\
0.344727 0.504173 \\
0.345215 0.503595 \\
0.345703 0.503018 \\
0.346191 0.502440 \\
0.346680 0.501863 \\
0.347168 0.501287 \\
0.347656 0.500710 \\
0.348145 0.500134 \\
0.348633 0.499558 \\
0.349121 0.498982 \\
0.349609 0.498406 \\
0.350098 0.497831 \\
0.350586 0.497256 \\
0.351074 0.496681 \\
0.351562 0.496106 \\
0.352051 0.495532 \\
0.352539 0.494958 \\
0.353027 0.494384 \\
0.353516 0.493811 \\
0.354004 0.493238 \\
0.354492 0.492665 \\
0.354980 0.492092 \\
0.355469 0.491519 \\
0.355957 0.490947 \\
0.356445 0.490375 \\
0.356934 0.489803 \\
0.357422 0.489232 \\
0.357910 0.488661 \\
0.358398 0.488090 \\
0.358887 0.487519 \\
0.359375 0.486948 \\
0.359863 0.486378 \\
0.360352 0.485808 \\
0.360840 0.485238 \\
0.361328 0.484669 \\
0.361816 0.484100 \\
0.362305 0.483531 \\
0.362793 0.482962 \\
0.363281 0.482394 \\
0.363770 0.481825 \\
0.364258 0.481258 \\
0.364746 0.480690 \\
0.365234 0.480122 \\
0.365723 0.479555 \\
0.366211 0.478988 \\
0.366699 0.478422 \\
0.367188 0.477855 \\
0.367676 0.477289 \\
0.368164 0.476723 \\
0.368652 0.476157 \\
0.369141 0.475592 \\
0.369629 0.475027 \\
0.370117 0.474462 \\
0.370605 0.473897 \\
0.371094 0.473333 \\
0.371582 0.472769 \\
0.372070 0.472205 \\
0.372559 0.471641 \\
0.373047 0.471078 \\
0.373535 0.470515 \\
0.374023 0.469952 \\
0.374512 0.469389 \\
0.375000 0.468827 \\
0.375488 0.468265 \\
0.375977 0.467703 \\
0.376465 0.467141 \\
0.376953 0.466580 \\
0.377441 0.466019 \\
0.377930 0.465458 \\
0.378418 0.464897 \\
0.378906 0.464337 \\
0.379395 0.463777 \\
0.379883 0.463217 \\
0.380371 0.462658 \\
0.380859 0.462098 \\
0.381348 0.461539 \\
0.381836 0.460980 \\
0.382324 0.460422 \\
0.382812 0.459863 \\
0.383301 0.459305 \\
0.383789 0.458748 \\
0.384277 0.458190 \\
0.384766 0.457633 \\
0.385254 0.457076 \\
0.385742 0.456519 \\
0.386230 0.455962 \\
0.386719 0.455406 \\
0.387207 0.454850 \\
0.387695 0.454294 \\
0.388184 0.453738 \\
0.388672 0.453183 \\
0.389160 0.452628 \\
0.389648 0.452073 \\
0.390137 0.451519 \\
0.390625 0.450964 \\
0.391113 0.450410 \\
0.391602 0.449857 \\
0.392090 0.449303 \\
0.392578 0.448750 \\
0.393066 0.448197 \\
0.393555 0.447644 \\
0.394043 0.447091 \\
0.394531 0.446539 \\
0.395020 0.445987 \\
0.395508 0.445435 \\
0.395996 0.444884 \\
0.396484 0.444333 \\
0.396973 0.443782 \\
0.397461 0.443231 \\
0.397949 0.442680 \\
0.398438 0.442130 \\
0.398926 0.441580 \\
0.399414 0.441030 \\
0.399902 0.440481 \\
0.400391 0.439931 \\
0.400879 0.439382 \\
0.401367 0.438834 \\
0.401855 0.438285 \\
0.402344 0.437737 \\
0.402832 0.437189 \\
0.403320 0.436641 \\
0.403809 0.436094 \\
0.404297 0.435546 \\
0.404785 0.434999 \\
0.405273 0.434453 \\
0.405762 0.433906 \\
0.406250 0.433360 \\
0.406738 0.432814 \\
0.407227 0.432268 \\
0.407715 0.431723 \\
0.408203 0.431177 \\
0.408691 0.430632 \\
0.409180 0.430088 \\
0.409668 0.429543 \\
0.410156 0.428999 \\
0.410645 0.428455 \\
0.411133 0.427911 \\
0.411621 0.427368 \\
0.412109 0.426824 \\
0.412598 0.426281 \\
0.413086 0.425739 \\
0.413574 0.425196 \\
0.414062 0.424654 \\
0.414551 0.424112 \\
0.415039 0.423570 \\
0.415527 0.423029 \\
0.416016 0.422487 \\
0.416504 0.421946 \\
0.416992 0.421406 \\
0.417480 0.420865 \\
0.417969 0.420325 \\
0.418457 0.419785 \\
0.418945 0.419245 \\
0.419434 0.418706 \\
0.419922 0.418167 \\
0.420410 0.417628 \\
0.420898 0.417089 \\
0.421387 0.416550 \\
0.421875 0.416012 \\
0.422363 0.415474 \\
0.422852 0.414936 \\
0.423340 0.414399 \\
0.423828 0.413862 \\
0.424316 0.413325 \\
0.424805 0.412788 \\
0.425293 0.412251 \\
0.425781 0.411715 \\
0.426270 0.411179 \\
0.426758 0.410644 \\
0.427246 0.410108 \\
0.427734 0.409573 \\
0.428223 0.409038 \\
0.428711 0.408503 \\
0.429199 0.407969 \\
0.429688 0.407434 \\
0.430176 0.406900 \\
0.430664 0.406367 \\
0.431152 0.405833 \\
0.431641 0.405300 \\
0.432129 0.404767 \\
0.432617 0.404234 \\
0.433105 0.403702 \\
0.433594 0.403169 \\
0.434082 0.402637 \\
0.434570 0.402106 \\
0.435059 0.401574 \\
0.435547 0.401043 \\
0.436035 0.400512 \\
0.436523 0.399981 \\
0.437012 0.399451 \\
0.437500 0.398921 \\
0.437988 0.398391 \\
0.438477 0.397861 \\
0.438965 0.397331 \\
0.439453 0.396802 \\
0.439941 0.396273 \\
0.440430 0.395744 \\
0.440918 0.395216 \\
0.441406 0.394688 \\
0.441895 0.394160 \\
0.442383 0.393632 \\
0.442871 0.393104 \\
0.443359 0.392577 \\
0.443848 0.392050 \\
0.444336 0.391523 \\
0.444824 0.390997 \\
0.445312 0.390471 \\
0.445801 0.389945 \\
0.446289 0.389419 \\
0.446777 0.388893 \\
0.447266 0.388368 \\
0.447754 0.387843 \\
0.448242 0.387318 \\
0.448730 0.386794 \\
0.449219 0.386269 \\
0.449707 0.385745 \\
0.450195 0.385222 \\
0.450684 0.384698 \\
0.451172 0.384175 \\
0.451660 0.383652 \\
0.452148 0.383129 \\
0.452637 0.382607 \\
0.453125 0.382084 \\
0.453613 0.381562 \\
0.454102 0.381041 \\
0.454590 0.380519 \\
0.455078 0.379998 \\
0.455566 0.379477 \\
0.456055 0.378956 \\
0.456543 0.378435 \\
0.457031 0.377915 \\
0.457520 0.377395 \\
0.458008 0.376875 \\
0.458496 0.376356 \\
0.458984 0.375836 \\
0.459473 0.375317 \\
0.459961 0.374799 \\
0.460449 0.374280 \\
0.460938 0.373762 \\
0.461426 0.373244 \\
0.461914 0.372726 \\
0.462402 0.372208 \\
0.462891 0.371691 \\
0.463379 0.371174 \\
0.463867 0.370657 \\
0.464355 0.370141 \\
0.464844 0.369624 \\
0.465332 0.369108 \\
0.465820 0.368592 \\
0.466309 0.368077 \\
0.466797 0.367562 \\
0.467285 0.367046 \\
0.467773 0.366532 \\
0.468262 0.366017 \\
0.468750 0.365503 \\
0.469238 0.364989 \\
0.469727 0.364475 \\
0.470215 0.363961 \\
0.470703 0.363448 \\
0.471191 0.362935 \\
0.471680 0.362422 \\
0.472168 0.361909 \\
0.472656 0.361397 \\
0.473145 0.360885 \\
0.473633 0.360373 \\
0.474121 0.359862 \\
0.474609 0.359350 \\
0.475098 0.358839 \\
0.475586 0.358328 \\
0.476074 0.357818 \\
0.476562 0.357307 \\
0.477051 0.356797 \\
0.477539 0.356287 \\
0.478027 0.355778 \\
0.478516 0.355268 \\
0.479004 0.354759 \\
0.479492 0.354250 \\
0.479980 0.353742 \\
0.480469 0.353233 \\
0.480957 0.352725 \\
0.481445 0.352217 \\
0.481934 0.351710 \\
0.482422 0.351202 \\
0.482910 0.350695 \\
0.483398 0.350188 \\
0.483887 0.349682 \\
0.484375 0.349175 \\
0.484863 0.348669 \\
0.485352 0.348163 \\
0.485840 0.347658 \\
0.486328 0.347152 \\
0.486816 0.346647 \\
0.487305 0.346142 \\
0.487793 0.345637 \\
0.488281 0.345133 \\
0.488770 0.344629 \\
0.489258 0.344125 \\
0.489746 0.343621 \\
0.490234 0.343118 \\
0.490723 0.342615 \\
0.491211 0.342112 \\
0.491699 0.341609 \\
0.492188 0.341107 \\
0.492676 0.340604 \\
0.493164 0.340102 \\
0.493652 0.339601 \\
0.494141 0.339099 \\
0.494629 0.338598 \\
0.495117 0.338097 \\
0.495605 0.337596 \\
0.496094 0.337096 \\
0.496582 0.336596 \\
0.497070 0.336096 \\
0.497559 0.335596 \\
0.498047 0.335097 \\
0.498535 0.334597 \\
0.499023 0.334098 \\
0.499512 0.333600 \\
0.500000 0.333101 \\
0.500488 0.332603 \\
0.500977 0.332105 \\
0.501465 0.331607 \\
0.501953 0.331110 \\
0.502441 0.330613 \\
0.502930 0.330116 \\
0.503418 0.329619 \\
0.503906 0.329122 \\
0.504395 0.328626 \\
0.504883 0.328130 \\
0.505371 0.327634 \\
0.505859 0.327139 \\
0.506348 0.326644 \\
0.506836 0.326148 \\
0.507324 0.325654 \\
0.507812 0.325159 \\
0.508301 0.324665 \\
0.508789 0.324171 \\
0.509277 0.323677 \\
0.509766 0.323184 \\
0.510254 0.322690 \\
0.510742 0.322197 \\
0.511230 0.321704 \\
0.511719 0.321212 \\
0.512207 0.320720 \\
0.512695 0.320227 \\
0.513184 0.319736 \\
0.513672 0.319244 \\
0.514160 0.318753 \\
0.514648 0.318262 \\
0.515137 0.317771 \\
0.515625 0.317280 \\
0.516113 0.316790 \\
0.516602 0.316300 \\
0.517090 0.315810 \\
0.517578 0.315320 \\
0.518066 0.314831 \\
0.518555 0.314342 \\
0.519043 0.313853 \\
0.519531 0.313364 \\
0.520020 0.312876 \\
0.520508 0.312388 \\
0.520996 0.311900 \\
0.521484 0.311412 \\
0.521973 0.310925 \\
0.522461 0.310438 \\
0.522949 0.309951 \\
0.523438 0.309464 \\
0.523926 0.308978 \\
0.524414 0.308492 \\
0.524902 0.308006 \\
0.525391 0.307520 \\
0.525879 0.307035 \\
0.526367 0.306550 \\
0.526855 0.306065 \\
0.527344 0.305580 \\
0.527832 0.305096 \\
0.528320 0.304612 \\
0.528809 0.304128 \\
0.529297 0.303644 \\
0.529785 0.303161 \\
0.530273 0.302677 \\
0.530762 0.302194 \\
0.531250 0.301712 \\
0.531738 0.301229 \\
0.532227 0.300747 \\
0.532715 0.300265 \\
0.533203 0.299783 \\
0.533691 0.299302 \\
0.534180 0.298821 \\
0.534668 0.298340 \\
0.535156 0.297859 \\
0.535645 0.297379 \\
0.536133 0.296898 \\
0.536621 0.296418 \\
0.537109 0.295939 \\
0.537598 0.295459 \\
0.538086 0.294980 \\
0.538574 0.294501 \\
0.539062 0.294022 \\
0.539551 0.293543 \\
0.540039 0.293065 \\
0.540527 0.292587 \\
0.541016 0.292109 \\
0.541504 0.291632 \\
0.541992 0.291155 \\
0.542480 0.290678 \\
0.542969 0.290201 \\
0.543457 0.289724 \\
0.543945 0.289248 \\
0.544434 0.288772 \\
0.544922 0.288296 \\
0.545410 0.287820 \\
0.545898 0.287345 \\
0.546387 0.286870 \\
0.546875 0.286395 \\
0.547363 0.285921 \\
0.547852 0.285446 \\
0.548340 0.284972 \\
0.548828 0.284498 \\
0.549316 0.284025 \\
0.549805 0.283551 \\
0.550293 0.283078 \\
0.550781 0.282605 \\
0.551270 0.282133 \\
0.551758 0.281660 \\
0.552246 0.281188 \\
0.552734 0.280716 \\
0.553223 0.280245 \\
0.553711 0.279773 \\
0.554199 0.279302 \\
0.554688 0.278831 \\
0.555176 0.278361 \\
0.555664 0.277890 \\
0.556152 0.277420 \\
0.556641 0.276950 \\
0.557129 0.276481 \\
0.557617 0.276011 \\
0.558105 0.275542 \\
0.558594 0.275073 \\
0.559082 0.274604 \\
0.559570 0.274136 \\
0.560059 0.273668 \\
0.560547 0.273200 \\
0.561035 0.272732 \\
0.561523 0.272265 \\
0.562012 0.271797 \\
0.562500 0.271330 \\
0.562988 0.270864 \\
0.563477 0.270397 \\
0.563965 0.269931 \\
0.564453 0.269465 \\
0.564941 0.268999 \\
0.565430 0.268534 \\
0.565918 0.268069 \\
0.566406 0.267604 \\
0.566895 0.267139 \\
0.567383 0.266674 \\
0.567871 0.266210 \\
0.568359 0.265746 \\
0.568848 0.265282 \\
0.569336 0.264819 \\
0.569824 0.264355 \\
0.570312 0.263892 \\
0.570801 0.263429 \\
0.571289 0.262967 \\
0.571777 0.262505 \\
0.572266 0.262043 \\
0.572754 0.261581 \\
0.573242 0.261119 \\
0.573730 0.260658 \\
0.574219 0.260197 \\
0.574707 0.259736 \\
0.575195 0.259275 \\
0.575684 0.258815 \\
0.576172 0.258355 \\
0.576660 0.257895 \\
0.577148 0.257435 \\
0.577637 0.256976 \\
0.578125 0.256517 \\
0.578613 0.256058 \\
0.579102 0.255599 \\
0.579590 0.255141 \\
0.580078 0.254683 \\
0.580566 0.254225 \\
0.581055 0.253767 \\
0.581543 0.253310 \\
0.582031 0.252853 \\
0.582520 0.252396 \\
0.583008 0.251939 \\
0.583496 0.251483 \\
0.583984 0.251027 \\
0.584473 0.250571 \\
0.584961 0.250115 \\
0.585449 0.249659 \\
0.585938 0.249204 \\
0.586426 0.248749 \\
0.586914 0.248295 \\
0.587402 0.247840 \\
0.587891 0.247386 \\
0.588379 0.246932 \\
0.588867 0.246478 \\
0.589355 0.246025 \\
0.589844 0.245571 \\
0.590332 0.245118 \\
0.590820 0.244666 \\
0.591309 0.244213 \\
0.591797 0.243761 \\
0.592285 0.243309 \\
0.592773 0.242857 \\
0.593262 0.242406 \\
0.593750 0.241954 \\
0.594238 0.241503 \\
0.594727 0.241052 \\
0.595215 0.240602 \\
0.595703 0.240152 \\
0.596191 0.239702 \\
0.596680 0.239252 \\
0.597168 0.238802 \\
0.597656 0.238353 \\
0.598145 0.237904 \\
0.598633 0.237455 \\
0.599121 0.237006 \\
0.599609 0.236558 \\
0.600098 0.236110 \\
0.600586 0.235662 \\
0.601074 0.235214 \\
0.601562 0.234767 \\
0.602051 0.234320 \\
0.602539 0.233873 \\
0.603027 0.233426 \\
0.603516 0.232980 \\
0.604004 0.232534 \\
0.604492 0.232088 \\
0.604980 0.231642 \\
0.605469 0.231197 \\
0.605957 0.230752 \\
0.606445 0.230307 \\
0.606934 0.229862 \\
0.607422 0.229418 \\
0.607910 0.228973 \\
0.608398 0.228529 \\
0.608887 0.228086 \\
0.609375 0.227642 \\
0.609863 0.227199 \\
0.610352 0.226756 \\
0.610840 0.226313 \\
0.611328 0.225871 \\
0.611816 0.225429 \\
0.612305 0.224987 \\
0.612793 0.224545 \\
0.613281 0.224103 \\
0.613770 0.223662 \\
0.614258 0.223221 \\
0.614746 0.222780 \\
0.615234 0.222340 \\
0.615723 0.221900 \\
0.616211 0.221459 \\
0.616699 0.221020 \\
0.617188 0.220580 \\
0.617676 0.220141 \\
0.618164 0.219702 \\
0.618652 0.219263 \\
0.619141 0.218824 \\
0.619629 0.218386 \\
0.620117 0.217948 \\
0.620605 0.217510 \\
0.621094 0.217073 \\
0.621582 0.216635 \\
0.622070 0.216198 \\
0.622559 0.215761 \\
0.623047 0.215325 \\
0.623535 0.214888 \\
0.624023 0.214452 \\
0.624512 0.214016 \\
0.625000 0.213581 \\
0.625488 0.213145 \\
0.625977 0.212710 \\
0.626465 0.212275 \\
0.626953 0.211840 \\
0.627441 0.211406 \\
0.627930 0.210972 \\
0.628418 0.210538 \\
0.628906 0.210104 \\
0.629395 0.209671 \\
0.629883 0.209238 \\
0.630371 0.208805 \\
0.630859 0.208372 \\
0.631348 0.207939 \\
0.631836 0.207507 \\
0.632324 0.207075 \\
0.632812 0.206643 \\
0.633301 0.206212 \\
0.633789 0.205781 \\
0.634277 0.205350 \\
0.634766 0.204919 \\
0.635254 0.204488 \\
0.635742 0.204058 \\
0.636230 0.203628 \\
0.636719 0.203198 \\
0.637207 0.202769 \\
0.637695 0.202340 \\
0.638184 0.201910 \\
0.638672 0.201482 \\
0.639160 0.201053 \\
0.639648 0.200625 \\
0.640137 0.200197 \\
0.640625 0.199769 \\
0.641113 0.199341 \\
0.641602 0.198914 \\
0.642090 0.198487 \\
0.642578 0.198060 \\
0.643066 0.197633 \\
0.643555 0.197207 \\
0.644043 0.196781 \\
0.644531 0.196355 \\
0.645020 0.195929 \\
0.645508 0.195504 \\
0.645996 0.195079 \\
0.646484 0.194654 \\
0.646973 0.194229 \\
0.647461 0.193805 \\
0.647949 0.193381 \\
0.648438 0.192957 \\
0.648926 0.192533 \\
0.649414 0.192110 \\
0.649902 0.191686 \\
0.650391 0.191263 \\
0.650879 0.190841 \\
0.651367 0.190418 \\
0.651855 0.189996 \\
0.652344 0.189574 \\
0.652832 0.189152 \\
0.653320 0.188731 \\
0.653809 0.188310 \\
0.654297 0.187889 \\
0.654785 0.187468 \\
0.655273 0.187047 \\
0.655762 0.186627 \\
0.656250 0.186207 \\
0.656738 0.185787 \\
0.657227 0.185368 \\
0.657715 0.184948 \\
0.658203 0.184529 \\
0.658691 0.184110 \\
0.659180 0.183692 \\
0.659668 0.183274 \\
0.660156 0.182855 \\
0.660645 0.182438 \\
0.661133 0.182020 \\
0.661621 0.181603 \\
0.662109 0.181186 \\
0.662598 0.180769 \\
0.663086 0.180352 \\
0.663574 0.179936 \\
0.664062 0.179520 \\
0.664551 0.179104 \\
0.665039 0.178688 \\
0.665527 0.178273 \\
0.666016 0.177857 \\
0.666504 0.177443 \\
0.666992 0.177028 \\
0.667480 0.176613 \\
0.667969 0.176199 \\
0.668457 0.175785 \\
0.668945 0.175372 \\
0.669434 0.174958 \\
0.669922 0.174545 \\
0.670410 0.174132 \\
0.670898 0.173719 \\
0.671387 0.173307 \\
0.671875 0.172895 \\
0.672363 0.172483 \\
0.672852 0.172071 \\
0.673340 0.171659 \\
0.673828 0.171248 \\
0.674316 0.170837 \\
0.674805 0.170426 \\
0.675293 0.170016 \\
0.675781 0.169605 \\
0.676270 0.169195 \\
0.676758 0.168786 \\
0.677246 0.168376 \\
0.677734 0.167967 \\
0.678223 0.167558 \\
0.678711 0.167149 \\
0.679199 0.166740 \\
0.679688 0.166332 \\
0.680176 0.165924 \\
0.680664 0.165516 \\
0.681152 0.165108 \\
0.681641 0.164701 \\
0.682129 0.164294 \\
0.682617 0.163887 \\
0.683105 0.163480 \\
0.683594 0.163074 \\
0.684082 0.162668 \\
0.684570 0.162262 \\
0.685059 0.161856 \\
0.685547 0.161451 \\
0.686035 0.161046 \\
0.686523 0.160641 \\
0.687012 0.160236 \\
0.687500 0.159831 \\
0.687988 0.159427 \\
0.688477 0.159023 \\
0.688965 0.158620 \\
0.689453 0.158216 \\
0.689941 0.157813 \\
0.690430 0.157410 \\
0.690918 0.157007 \\
0.691406 0.156605 \\
0.691895 0.156202 \\
0.692383 0.155800 \\
0.692871 0.155399 \\
0.693359 0.154997 \\
0.693848 0.154596 \\
0.694336 0.154195 \\
0.694824 0.153794 \\
0.695312 0.153393 \\
0.695801 0.152993 \\
0.696289 0.152593 \\
0.696777 0.152193 \\
0.697266 0.151794 \\
0.697754 0.151394 \\
0.698242 0.150995 \\
0.698730 0.150596 \\
0.699219 0.150198 \\
0.699707 0.149799 \\
0.700195 0.149401 \\
0.700684 0.149003 \\
0.701172 0.148606 \\
0.701660 0.148208 \\
0.702148 0.147811 \\
0.702637 0.147414 \\
0.703125 0.147017 \\
0.703613 0.146621 \\
0.704102 0.146225 \\
0.704590 0.145829 \\
0.705078 0.145433 \\
0.705566 0.145038 \\
0.706055 0.144643 \\
0.706543 0.144248 \\
0.707031 0.143853 \\
0.707520 0.143458 \\
0.708008 0.143064 \\
0.708496 0.142670 \\
0.708984 0.142276 \\
0.709473 0.141883 \\
0.709961 0.141490 \\
0.710449 0.141097 \\
0.710938 0.140704 \\
0.711426 0.140311 \\
0.711914 0.139919 \\
0.712402 0.139527 \\
0.712891 0.139135 \\
0.713379 0.138743 \\
0.713867 0.138352 \\
0.714355 0.137961 \\
0.714844 0.137570 \\
0.715332 0.137180 \\
0.715820 0.136789 \\
0.716309 0.136399 \\
0.716797 0.136009 \\
0.717285 0.135620 \\
0.717773 0.135230 \\
0.718262 0.134841 \\
0.718750 0.134452 \\
0.719238 0.134064 \\
0.719727 0.133675 \\
0.720215 0.133287 \\
0.720703 0.132899 \\
0.721191 0.132511 \\
0.721680 0.132124 \\
0.722168 0.131737 \\
0.722656 0.131350 \\
0.723145 0.130963 \\
0.723633 0.130577 \\
0.724121 0.130190 \\
0.724609 0.129804 \\
0.725098 0.129419 \\
0.725586 0.129033 \\
0.726074 0.128648 \\
0.726562 0.128263 \\
0.727051 0.127878 \\
0.727539 0.127494 \\
0.728027 0.127109 \\
0.728516 0.126725 \\
0.729004 0.126342 \\
0.729492 0.125958 \\
0.729980 0.125575 \\
0.730469 0.125192 \\
0.730957 0.124809 \\
0.731445 0.124426 \\
0.731934 0.124044 \\
0.732422 0.123662 \\
0.732910 0.123280 \\
0.733398 0.122898 \\
0.733887 0.122517 \\
0.734375 0.122136 \\
0.734863 0.121755 \\
0.735352 0.121374 \\
0.735840 0.120994 \\
0.736328 0.120614 \\
0.736816 0.120234 \\
0.737305 0.119854 \\
0.737793 0.119475 \\
0.738281 0.119096 \\
0.738770 0.118717 \\
0.739258 0.118338 \\
0.739746 0.117959 \\
0.740234 0.117581 \\
0.740723 0.117203 \\
0.741211 0.116826 \\
0.741699 0.116448 \\
0.742188 0.116071 \\
0.742676 0.115694 \\
0.743164 0.115317 \\
0.743652 0.114940 \\
0.744141 0.114564 \\
0.744629 0.114188 \\
0.745117 0.113812 \\
0.745605 0.113437 \\
0.746094 0.113062 \\
0.746582 0.112686 \\
0.747070 0.112312 \\
0.747559 0.111937 \\
0.748047 0.111563 \\
0.748535 0.111189 \\
0.749023 0.110815 \\
0.749512 0.110441 \\
0.750000 0.110068 \\
0.750488 0.109695 \\
0.750977 0.109322 \\
0.751465 0.108949 \\
0.751953 0.108577 \\
0.752441 0.108205 \\
0.752930 0.107833 \\
0.753418 0.107461 \\
0.753906 0.107090 \\
0.754395 0.106718 \\
0.754883 0.106348 \\
0.755371 0.105977 \\
0.755859 0.105606 \\
0.756348 0.105236 \\
0.756836 0.104866 \\
0.757324 0.104496 \\
0.757812 0.104127 \\
0.758301 0.103758 \\
0.758789 0.103389 \\
0.759277 0.103020 \\
0.759766 0.102652 \\
0.760254 0.102283 \\
0.760742 0.101915 \\
0.761230 0.101547 \\
0.761719 0.101180 \\
0.762207 0.100813 \\
0.762695 0.100446 \\
0.763184 0.100079 \\
0.763672 0.099712 \\
0.764160 0.099346 \\
0.764648 0.098980 \\
0.765137 0.098614 \\
0.765625 0.098248 \\
0.766113 0.097883 \\
0.766602 0.097518 \\
0.767090 0.097153 \\
0.767578 0.096788 \\
0.768066 0.096424 \\
0.768555 0.096060 \\
0.769043 0.095696 \\
0.769531 0.095332 \\
0.770020 0.094969 \\
0.770508 0.094606 \\
0.770996 0.094243 \\
0.771484 0.093880 \\
0.771973 0.093517 \\
0.772461 0.093155 \\
0.772949 0.092793 \\
0.773438 0.092432 \\
0.773926 0.092070 \\
0.774414 0.091709 \\
0.774902 0.091348 \\
0.775391 0.090987 \\
0.775879 0.090627 \\
0.776367 0.090266 \\
0.776855 0.089906 \\
0.777344 0.089546 \\
0.777832 0.089187 \\
0.778320 0.088828 \\
0.778809 0.088468 \\
0.779297 0.088110 \\
0.779785 0.087751 \\
0.780273 0.087393 \\
0.780762 0.087035 \\
0.781250 0.086677 \\
0.781738 0.086319 \\
0.782227 0.085962 \\
0.782715 0.085605 \\
0.783203 0.085248 \\
0.783691 0.084891 \\
0.784180 0.084535 \\
0.784668 0.084179 \\
0.785156 0.083823 \\
0.785645 0.083467 \\
0.786133 0.083112 \\
0.786621 0.082756 \\
0.787109 0.082401 \\
0.787598 0.082047 \\
0.788086 0.081692 \\
0.788574 0.081338 \\
0.789062 0.080984 \\
0.789551 0.080630 \\
0.790039 0.080277 \\
0.790527 0.079924 \\
0.791016 0.079571 \\
0.791504 0.079218 \\
0.791992 0.078865 \\
0.792480 0.078513 \\
0.792969 0.078161 \\
0.793457 0.077809 \\
0.793945 0.077458 \\
0.794434 0.077106 \\
0.794922 0.076755 \\
0.795410 0.076404 \\
0.795898 0.076054 \\
0.796387 0.075704 \\
0.796875 0.075353 \\
0.797363 0.075004 \\
0.797852 0.074654 \\
0.798340 0.074305 \\
0.798828 0.073955 \\
0.799316 0.073607 \\
0.799805 0.073258 \\
0.800293 0.072909 \\
0.800781 0.072561 \\
0.801270 0.072213 \\
0.801758 0.071866 \\
0.802246 0.071518 \\
0.802734 0.071171 \\
0.803223 0.070824 \\
0.803711 0.070477 \\
0.804199 0.070131 \\
0.804688 0.069785 \\
0.805176 0.069439 \\
0.805664 0.069093 \\
0.806152 0.068747 \\
0.806641 0.068402 \\
0.807129 0.068057 \\
0.807617 0.067712 \\
0.808105 0.067368 \\
0.808594 0.067024 \\
0.809082 0.066680 \\
0.809570 0.066336 \\
0.810059 0.065992 \\
0.810547 0.065649 \\
0.811035 0.065306 \\
0.811523 0.064963 \\
0.812012 0.064620 \\
0.812500 0.064278 \\
0.812988 0.063936 \\
0.813477 0.063594 \\
0.813965 0.063252 \\
0.814453 0.062911 \\
0.814941 0.062570 \\
0.815430 0.062229 \\
0.815918 0.061888 \\
0.816406 0.061548 \\
0.816895 0.061208 \\
0.817383 0.060868 \\
0.817871 0.060528 \\
0.818359 0.060188 \\
0.818848 0.059849 \\
0.819336 0.059510 \\
0.819824 0.059172 \\
0.820312 0.058833 \\
0.820801 0.058495 \\
0.821289 0.058157 \\
0.821777 0.057819 \\
0.822266 0.057482 \\
0.822754 0.057144 \\
0.823242 0.056807 \\
0.823730 0.056470 \\
0.824219 0.056134 \\
0.824707 0.055798 \\
0.825195 0.055462 \\
0.825684 0.055126 \\
0.826172 0.054790 \\
0.826660 0.054455 \\
0.827148 0.054120 \\
0.827637 0.053785 \\
0.828125 0.053450 \\
0.828613 0.053116 \\
0.829102 0.052782 \\
0.829590 0.052448 \\
0.830078 0.052114 \\
0.830566 0.051781 \\
0.831055 0.051448 \\
0.831543 0.051115 \\
0.832031 0.050782 \\
0.832520 0.050449 \\
0.833008 0.050117 \\
0.833496 0.049785 \\
0.833984 0.049454 \\
0.834473 0.049122 \\
0.834961 0.048791 \\
0.835449 0.048460 \\
0.835938 0.048129 \\
0.836426 0.047799 \\
0.836914 0.047468 \\
0.837402 0.047138 \\
0.837891 0.046809 \\
0.838379 0.046479 \\
0.838867 0.046150 \\
0.839355 0.045821 \\
0.839844 0.045492 \\
0.840332 0.045163 \\
0.840820 0.044835 \\
0.841309 0.044507 \\
0.841797 0.044179 \\
0.842285 0.043851 \\
0.842773 0.043524 \\
0.843262 0.043197 \\
0.843750 0.042870 \\
0.844238 0.042543 \\
0.844727 0.042217 \\
0.845215 0.041891 \\
0.845703 0.041565 \\
0.846191 0.041239 \\
0.846680 0.040914 \\
0.847168 0.040589 \\
0.847656 0.040264 \\
0.848145 0.039939 \\
0.848633 0.039615 \\
0.849121 0.039290 \\
0.849609 0.038966 \\
0.850098 0.038643 \\
0.850586 0.038319 \\
0.851074 0.037996 \\
0.851562 0.037673 \\
0.852051 0.037350 \\
0.852539 0.037028 \\
0.853027 0.036705 \\
0.853516 0.036383 \\
0.854004 0.036061 \\
0.854492 0.035740 \\
0.854980 0.035419 \\
0.855469 0.035097 \\
0.855957 0.034777 \\
0.856445 0.034456 \\
0.856934 0.034136 \\
0.857422 0.033816 \\
0.857910 0.033496 \\
0.858398 0.033176 \\
0.858887 0.032857 \\
0.859375 0.032537 \\
0.859863 0.032219 \\
0.860352 0.031900 \\
0.860840 0.031581 \\
0.861328 0.031263 \\
0.861816 0.030945 \\
0.862305 0.030628 \\
0.862793 0.030310 \\
0.863281 0.029993 \\
0.863770 0.029676 \\
0.864258 0.029359 \\
0.864746 0.029043 \\
0.865234 0.028727 \\
0.865723 0.028411 \\
0.866211 0.028095 \\
0.866699 0.027779 \\
0.867188 0.027464 \\
0.867676 0.027149 \\
0.868164 0.026834 \\
0.868652 0.026520 \\
0.869141 0.026205 \\
0.869629 0.025891 \\
0.870117 0.025577 \\
0.870605 0.025264 \\
0.871094 0.024950 \\
0.871582 0.024637 \\
0.872070 0.024324 \\
0.872559 0.024012 \\
0.873047 0.023699 \\
0.873535 0.023387 \\
0.874023 0.023075 \\
0.874512 0.022764 \\
0.875000 0.022452 \\
0.875488 0.022141 \\
0.875977 0.021830 \\
0.876465 0.021519 \\
0.876953 0.021209 \\
0.877441 0.020899 \\
0.877930 0.020589 \\
0.878418 0.020279 \\
0.878906 0.019970 \\
0.879395 0.019660 \\
0.879883 0.019351 \\
0.880371 0.019043 \\
0.880859 0.018734 \\
0.881348 0.018426 \\
0.881836 0.018118 \\
0.882324 0.017810 \\
0.882812 0.017502 \\
0.883301 0.017195 \\
0.883789 0.016888 \\
0.884277 0.016581 \\
0.884766 0.016275 \\
0.885254 0.015968 \\
0.885742 0.015662 \\
0.886230 0.015356 \\
0.886719 0.015051 \\
0.887207 0.014745 \\
0.887695 0.014440 \\
0.888184 0.014135 \\
0.888672 0.013831 \\
0.889160 0.013526 \\
0.889648 0.013222 \\
0.890137 0.012918 \\
0.890625 0.012614 \\
0.891113 0.012311 \\
0.891602 0.012008 \\
0.892090 0.011705 \\
0.892578 0.011402 \\
0.893066 0.011100 \\
0.893555 0.010797 \\
0.894043 0.010495 \\
0.894531 0.010194 \\
0.895020 0.009892 \\
0.895508 0.009591 \\
0.895996 0.009290 \\
0.896484 0.008989 \\
0.896973 0.008688 \\
0.897461 0.008388 \\
0.897949 0.008088 \\
0.898438 0.007788 \\
0.898926 0.007489 \\
0.899414 0.007189 \\
0.899902 0.006890 \\
0.900391 0.006591 \\
0.900879 0.006293 \\
0.901367 0.005994 \\
0.901855 0.005696 \\
0.902344 0.005398 \\
0.902832 0.005101 \\
0.903320 0.004803 \\
0.903809 0.004506 \\
0.904297 0.004209 \\
0.904785 0.003912 \\
0.905273 0.003616 \\
0.905762 0.003320 \\
0.906250 0.003024 \\
0.906738 0.002728 \\
0.907227 0.002432 \\
0.907715 0.002137 \\
0.908203 0.001842 \\
0.908691 0.001547 \\
0.909180 0.001253 \\
0.909668 0.000959 \\
0.910156 0.000665 \\
0.910645 0.000371 \\
0.911133 0.000077 \\
0.911621 -0.000216 \\
0.912109 -0.000509 \\
0.912598 -0.000802 \\
0.913086 -0.001095 \\
0.913574 -0.001387 \\
0.914062 -0.001679 \\
0.914551 -0.001971 \\
0.915039 -0.002263 \\
0.915527 -0.002554 \\
0.916016 -0.002845 \\
0.916504 -0.003136 \\
0.916992 -0.003427 \\
0.917480 -0.003717 \\
0.917969 -0.004007 \\
0.918457 -0.004297 \\
0.918945 -0.004587 \\
0.919434 -0.004876 \\
0.919922 -0.005166 \\
0.920410 -0.005454 \\
0.920898 -0.005743 \\
0.921387 -0.006032 \\
0.921875 -0.006320 \\
0.922363 -0.006608 \\
0.922852 -0.006896 \\
0.923340 -0.007183 \\
0.923828 -0.007471 \\
0.924316 -0.007758 \\
0.924805 -0.008044 \\
0.925293 -0.008331 \\
0.925781 -0.008617 \\
0.926270 -0.008903 \\
0.926758 -0.009189 \\
0.927246 -0.009475 \\
0.927734 -0.009760 \\
0.928223 -0.010045 \\
0.928711 -0.010330 \\
0.929199 -0.010615 \\
0.929688 -0.010899 \\
0.930176 -0.011183 \\
0.930664 -0.011467 \\
0.931152 -0.011751 \\
0.931641 -0.012034 \\
0.932129 -0.012317 \\
0.932617 -0.012600 \\
0.933105 -0.012883 \\
0.933594 -0.013166 \\
0.934082 -0.013448 \\
0.934570 -0.013730 \\
0.935059 -0.014012 \\
0.935547 -0.014293 \\
0.936035 -0.014574 \\
0.936523 -0.014855 \\
0.937012 -0.015136 \\
0.937500 -0.015417 \\
0.937988 -0.015697 \\
0.938477 -0.015977 \\
0.938965 -0.016257 \\
0.939453 -0.016536 \\
0.939941 -0.016816 \\
0.940430 -0.017095 \\
0.940918 -0.017374 \\
0.941406 -0.017652 \\
0.941895 -0.017931 \\
0.942383 -0.018209 \\
0.942871 -0.018487 \\
0.943359 -0.018764 \\
0.943848 -0.019042 \\
0.944336 -0.019319 \\
0.944824 -0.019596 \\
0.945312 -0.019872 \\
0.945801 -0.020149 \\
0.946289 -0.020425 \\
0.946777 -0.020701 \\
0.947266 -0.020977 \\
0.947754 -0.021252 \\
0.948242 -0.021527 \\
0.948730 -0.021802 \\
0.949219 -0.022077 \\
0.949707 -0.022352 \\
0.950195 -0.022626 \\
0.950684 -0.022900 \\
0.951172 -0.023174 \\
0.951660 -0.023447 \\
0.952148 -0.023720 \\
0.952637 -0.023993 \\
0.953125 -0.024266 \\
0.953613 -0.024539 \\
0.954102 -0.024811 \\
0.954590 -0.025083 \\
0.955078 -0.025355 \\
0.955566 -0.025627 \\
0.956055 -0.025898 \\
0.956543 -0.026169 \\
0.957031 -0.026440 \\
0.957520 -0.026711 \\
0.958008 -0.026981 \\
0.958496 -0.027251 \\
0.958984 -0.027521 \\
0.959473 -0.027791 \\
0.959961 -0.028060 \\
0.960449 -0.028330 \\
0.960938 -0.028599 \\
0.961426 -0.028867 \\
0.961914 -0.029136 \\
0.962402 -0.029404 \\
0.962891 -0.029672 \\
0.963379 -0.029940 \\
0.963867 -0.030207 \\
0.964355 -0.030475 \\
0.964844 -0.030742 \\
0.965332 -0.031008 \\
0.965820 -0.031275 \\
0.966309 -0.031541 \\
0.966797 -0.031807 \\
0.967285 -0.032073 \\
0.967773 -0.032339 \\
0.968262 -0.032604 \\
0.968750 -0.032869 \\
0.969238 -0.033134 \\
0.969727 -0.033399 \\
0.970215 -0.033663 \\
0.970703 -0.033927 \\
0.971191 -0.034191 \\
0.971680 -0.034455 \\
0.972168 -0.034718 \\
0.972656 -0.034981 \\
0.973145 -0.035244 \\
0.973633 -0.035507 \\
0.974121 -0.035769 \\
0.974609 -0.036032 \\
0.975098 -0.036294 \\
0.975586 -0.036555 \\
0.976074 -0.036817 \\
0.976562 -0.037078 \\
0.977051 -0.037339 \\
0.977539 -0.037600 \\
0.978027 -0.037860 \\
0.978516 -0.038121 \\
0.979004 -0.038381 \\
0.979492 -0.038641 \\
0.979980 -0.038900 \\
0.980469 -0.039159 \\
0.980957 -0.039419 \\
0.981445 -0.039677 \\
0.981934 -0.039936 \\
0.982422 -0.040194 \\
0.982910 -0.040452 \\
0.983398 -0.040710 \\
0.983887 -0.040968 \\
0.984375 -0.041225 \\
0.984863 -0.041483 \\
0.985352 -0.041739 \\
0.985840 -0.041996 \\
0.986328 -0.042253 \\
0.986816 -0.042509 \\
0.987305 -0.042765 \\
0.987793 -0.043020 \\
0.988281 -0.043276 \\
0.988770 -0.043531 \\
0.989258 -0.043786 \\
0.989746 -0.044041 \\
0.990234 -0.044295 \\
0.990723 -0.044550 \\
0.991211 -0.044804 \\
0.991699 -0.045057 \\
0.992188 -0.045311 \\
0.992676 -0.045564 \\
0.993164 -0.045817 \\
0.993652 -0.046070 \\
0.994141 -0.046323 \\
0.994629 -0.046575 \\
0.995117 -0.046827 \\
0.995605 -0.047079 \\
0.996094 -0.047331 \\
0.996582 -0.047582 \\
0.997070 -0.047833 \\
0.997559 -0.048084 \\
0.998047 -0.048335 \\
0.998535 -0.048585 \\
0.999023 -0.048835 \\
0.999512 -0.049085 \\
1.000000 -0.049335 \\
};
\addlegendentry{{Simplified GV ($n=2048$)}};
\addplot[thick, densely dotted, color=gray] table[row sep=\\] {
0.001000 0.997117 \\
0.001999 0.995418 \\
0.002999 0.993720 \\
0.003998 0.992021 \\
0.004998 0.990322 \\
0.005997 0.988623 \\
0.006997 0.986924 \\
0.007996 0.985225 \\
0.008996 0.983526 \\
0.009995 0.981827 \\
0.010995 0.980129 \\
0.011994 0.978430 \\
0.012994 0.976731 \\
0.013993 0.975032 \\
0.014993 0.973333 \\
0.015992 0.971634 \\
0.016992 0.969954 \\
0.017991 0.968306 \\
0.018991 0.966658 \\
0.019990 0.965010 \\
0.020990 0.963362 \\
0.021989 0.961714 \\
0.022989 0.960066 \\
0.023989 0.958418 \\
0.024988 0.956769 \\
0.025988 0.955121 \\
0.026987 0.953498 \\
0.027987 0.951894 \\
0.028986 0.950289 \\
0.029986 0.948685 \\
0.030985 0.947080 \\
0.031985 0.945475 \\
0.032984 0.943871 \\
0.033984 0.942266 \\
0.034983 0.940661 \\
0.035983 0.939065 \\
0.036982 0.937482 \\
0.037982 0.935898 \\
0.038981 0.934315 \\
0.039981 0.932730 \\
0.040980 0.931153 \\
0.041980 0.929575 \\
0.042979 0.927998 \\
0.043979 0.926420 \\
0.044978 0.924854 \\
0.045978 0.923292 \\
0.046978 0.921731 \\
0.047977 0.920170 \\
0.048977 0.918609 \\
0.049976 0.917047 \\
0.050976 0.915495 \\
0.051975 0.913945 \\
0.052975 0.912400 \\
0.053974 0.910852 \\
0.054974 0.909306 \\
0.055973 0.907765 \\
0.056973 0.906220 \\
0.057972 0.904683 \\
0.058972 0.903144 \\
0.059971 0.901609 \\
0.060971 0.900081 \\
0.061970 0.898554 \\
0.062970 0.897026 \\
0.063969 0.895499 \\
0.064969 0.893971 \\
0.065968 0.892453 \\
0.066968 0.890935 \\
0.067967 0.889417 \\
0.068967 0.887899 \\
0.069967 0.886381 \\
0.070966 0.884867 \\
0.071966 0.883360 \\
0.072965 0.881852 \\
0.073965 0.880346 \\
0.074964 0.878843 \\
0.075964 0.877340 \\
0.076963 0.875839 \\
0.077963 0.874342 \\
0.078962 0.872843 \\
0.079962 0.871345 \\
0.080961 0.869853 \\
0.081961 0.868362 \\
0.082960 0.866871 \\
0.083960 0.865382 \\
0.084959 0.863895 \\
0.085959 0.862409 \\
0.086958 0.860924 \\
0.087958 0.859444 \\
0.088957 0.857964 \\
0.089957 0.856483 \\
0.090957 0.855007 \\
0.091956 0.853532 \\
0.092956 0.852058 \\
0.093955 0.850584 \\
0.094955 0.849115 \\
0.095954 0.847646 \\
0.096954 0.846179 \\
0.097953 0.844713 \\
0.098953 0.843249 \\
0.099952 0.841784 \\
0.100952 0.840324 \\
0.101951 0.838863 \\
0.102951 0.837405 \\
0.103950 0.835950 \\
0.104950 0.834496 \\
0.105949 0.833041 \\
0.106949 0.831590 \\
0.107948 0.830140 \\
0.108948 0.828690 \\
0.109947 0.827242 \\
0.110947 0.825796 \\
0.111946 0.824352 \\
0.112946 0.822909 \\
0.113946 0.821467 \\
0.114945 0.820028 \\
0.115945 0.818589 \\
0.116944 0.817152 \\
0.117944 0.815717 \\
0.118943 0.814282 \\
0.119943 0.812849 \\
0.120942 0.811418 \\
0.121942 0.809988 \\
0.122941 0.808560 \\
0.123941 0.807133 \\
0.124940 0.805707 \\
0.125940 0.804283 \\
0.126939 0.802860 \\
0.127939 0.801438 \\
0.128938 0.800018 \\
0.129938 0.798600 \\
0.130937 0.797183 \\
0.131937 0.795767 \\
0.132936 0.794350 \\
0.133936 0.792939 \\
0.134935 0.791527 \\
0.135935 0.790117 \\
0.136935 0.788708 \\
0.137934 0.787300 \\
0.138934 0.785894 \\
0.139933 0.784489 \\
0.140933 0.783085 \\
0.141932 0.781683 \\
0.142932 0.780282 \\
0.143931 0.778883 \\
0.144931 0.777484 \\
0.145930 0.776087 \\
0.146930 0.774692 \\
0.147929 0.773298 \\
0.148929 0.771905 \\
0.149928 0.770513 \\
0.150928 0.769123 \\
0.151927 0.767734 \\
0.152927 0.766346 \\
0.153926 0.764960 \\
0.154926 0.763575 \\
0.155925 0.762191 \\
0.156925 0.760809 \\
0.157924 0.759428 \\
0.158924 0.758048 \\
0.159924 0.756669 \\
0.160923 0.755292 \\
0.161923 0.753916 \\
0.162922 0.752541 \\
0.163922 0.751168 \\
0.164921 0.749796 \\
0.165921 0.748425 \\
0.166920 0.747055 \\
0.167920 0.745687 \\
0.168919 0.744320 \\
0.169919 0.742954 \\
0.170918 0.741590 \\
0.171918 0.740226 \\
0.172917 0.738864 \\
0.173917 0.737504 \\
0.174916 0.736144 \\
0.175916 0.734786 \\
0.176915 0.733429 \\
0.177915 0.732073 \\
0.178914 0.730719 \\
0.179914 0.729366 \\
0.180913 0.728014 \\
0.181913 0.726663 \\
0.182913 0.725313 \\
0.183912 0.723965 \\
0.184912 0.722618 \\
0.185911 0.721272 \\
0.186911 0.719928 \\
0.187910 0.718584 \\
0.188910 0.717242 \\
0.189909 0.715901 \\
0.190909 0.714562 \\
0.191908 0.713223 \\
0.192908 0.711886 \\
0.193907 0.710550 \\
0.194907 0.709215 \\
0.195906 0.707882 \\
0.196906 0.706549 \\
0.197905 0.705218 \\
0.198905 0.703888 \\
0.199904 0.702559 \\
0.200904 0.701232 \\
0.201903 0.699905 \\
0.202903 0.698580 \\
0.203902 0.697256 \\
0.204902 0.695933 \\
0.205902 0.694612 \\
0.206901 0.693292 \\
0.207901 0.691972 \\
0.208900 0.690654 \\
0.209900 0.689338 \\
0.210899 0.688022 \\
0.211899 0.686708 \\
0.212898 0.685394 \\
0.213898 0.684082 \\
0.214897 0.682771 \\
0.215897 0.681462 \\
0.216896 0.680153 \\
0.217896 0.678846 \\
0.218895 0.677540 \\
0.219895 0.676235 \\
0.220894 0.674931 \\
0.221894 0.673629 \\
0.222893 0.672327 \\
0.223893 0.671027 \\
0.224892 0.669728 \\
0.225892 0.668430 \\
0.226891 0.667133 \\
0.227891 0.665837 \\
0.228891 0.664543 \\
0.229890 0.663250 \\
0.230890 0.661958 \\
0.231889 0.660667 \\
0.232889 0.659377 \\
0.233888 0.658088 \\
0.234888 0.656801 \\
0.235887 0.655515 \\
0.236887 0.654229 \\
0.237886 0.652945 \\
0.238886 0.651663 \\
0.239885 0.650381 \\
0.240885 0.649100 \\
0.241884 0.647821 \\
0.242884 0.646543 \\
0.243883 0.645266 \\
0.244883 0.643990 \\
0.245882 0.642715 \\
0.246882 0.641441 \\
0.247881 0.640169 \\
0.248881 0.638898 \\
0.249881 0.637627 \\
0.250880 0.636358 \\
0.251880 0.635090 \\
0.252879 0.633824 \\
0.253879 0.632558 \\
0.254878 0.631293 \\
0.255878 0.630030 \\
0.256877 0.628768 \\
0.257877 0.627507 \\
0.258876 0.626247 \\
0.259876 0.624988 \\
0.260875 0.623730 \\
0.261875 0.622474 \\
0.262874 0.621218 \\
0.263874 0.619964 \\
0.264873 0.618711 \\
0.265873 0.617459 \\
0.266872 0.616208 \\
0.267872 0.614958 \\
0.268871 0.613709 \\
0.269871 0.612462 \\
0.270870 0.611215 \\
0.271870 0.609970 \\
0.272870 0.608726 \\
0.273869 0.607483 \\
0.274869 0.606241 \\
0.275868 0.605000 \\
0.276868 0.603760 \\
0.277867 0.602522 \\
0.278867 0.601284 \\
0.279866 0.600048 \\
0.280866 0.598813 \\
0.281865 0.597579 \\
0.282865 0.596346 \\
0.283864 0.595114 \\
0.284864 0.593883 \\
0.285863 0.592654 \\
0.286863 0.591425 \\
0.287862 0.590198 \\
0.288862 0.588971 \\
0.289861 0.587746 \\
0.290861 0.586522 \\
0.291860 0.585299 \\
0.292860 0.584077 \\
0.293859 0.582856 \\
0.294859 0.581637 \\
0.295859 0.580418 \\
0.296858 0.579201 \\
0.297858 0.577984 \\
0.298857 0.576769 \\
0.299857 0.575555 \\
0.300856 0.574342 \\
0.301856 0.573130 \\
0.302855 0.571919 \\
0.303855 0.570710 \\
0.304854 0.569501 \\
0.305854 0.568293 \\
0.306853 0.567087 \\
0.307853 0.565882 \\
0.308852 0.564677 \\
0.309852 0.563474 \\
0.310851 0.562272 \\
0.311851 0.561071 \\
0.312850 0.559872 \\
0.313850 0.558673 \\
0.314849 0.557475 \\
0.315849 0.556279 \\
0.316848 0.555083 \\
0.317848 0.553889 \\
0.318848 0.552696 \\
0.319847 0.551503 \\
0.320847 0.550312 \\
0.321846 0.549122 \\
0.322846 0.547933 \\
0.323845 0.546746 \\
0.324845 0.545559 \\
0.325844 0.544373 \\
0.326844 0.543189 \\
0.327843 0.542005 \\
0.328843 0.540823 \\
0.329842 0.539642 \\
0.330842 0.538462 \\
0.331841 0.537282 \\
0.332841 0.536104 \\
0.333840 0.534928 \\
0.334840 0.533752 \\
0.335839 0.532577 \\
0.336839 0.531403 \\
0.337838 0.530231 \\
0.338838 0.529059 \\
0.339837 0.527889 \\
0.340837 0.526719 \\
0.341837 0.525551 \\
0.342836 0.524384 \\
0.343836 0.523218 \\
0.344835 0.522053 \\
0.345835 0.520889 \\
0.346834 0.519726 \\
0.347834 0.518564 \\
0.348833 0.517404 \\
0.349833 0.516244 \\
0.350832 0.515086 \\
0.351832 0.513928 \\
0.352831 0.512772 \\
0.353831 0.511617 \\
0.354830 0.510462 \\
0.355830 0.509309 \\
0.356829 0.508157 \\
0.357829 0.507006 \\
0.358828 0.505856 \\
0.359828 0.504708 \\
0.360827 0.503560 \\
0.361827 0.502413 \\
0.362826 0.501268 \\
0.363826 0.500123 \\
0.364826 0.498980 \\
0.365825 0.497837 \\
0.366825 0.496696 \\
0.367824 0.495556 \\
0.368824 0.494416 \\
0.369823 0.493278 \\
0.370823 0.492141 \\
0.371822 0.491005 \\
0.372822 0.489871 \\
0.373821 0.488737 \\
0.374821 0.487604 \\
0.375820 0.486472 \\
0.376820 0.485342 \\
0.377819 0.484212 \\
0.378819 0.483084 \\
0.379818 0.481957 \\
0.380818 0.480830 \\
0.381817 0.479705 \\
0.382817 0.478581 \\
0.383816 0.477458 \\
0.384816 0.476336 \\
0.385815 0.475215 \\
0.386815 0.474095 \\
0.387815 0.472976 \\
0.388814 0.471858 \\
0.389814 0.470742 \\
0.390813 0.469626 \\
0.391813 0.468512 \\
0.392812 0.467398 \\
0.393812 0.466286 \\
0.394811 0.465174 \\
0.395811 0.464064 \\
0.396810 0.462955 \\
0.397810 0.461847 \\
0.398809 0.460740 \\
0.399809 0.459633 \\
0.400808 0.458529 \\
0.401808 0.457425 \\
0.402807 0.456322 \\
0.403807 0.455220 \\
0.404806 0.454119 \\
0.405806 0.453020 \\
0.406805 0.451921 \\
0.407805 0.450824 \\
0.408804 0.449727 \\
0.409804 0.448632 \\
0.410804 0.447537 \\
0.411803 0.446444 \\
0.412803 0.445352 \\
0.413802 0.444261 \\
0.414802 0.443171 \\
0.415801 0.442082 \\
0.416801 0.440994 \\
0.417800 0.439907 \\
0.418800 0.438821 \\
0.419799 0.437736 \\
0.420799 0.436653 \\
0.421798 0.435570 \\
0.422798 0.434488 \\
0.423797 0.433408 \\
0.424797 0.432328 \\
0.425796 0.431250 \\
0.426796 0.430173 \\
0.427795 0.429096 \\
0.428795 0.428021 \\
0.429794 0.426947 \\
0.430794 0.425874 \\
0.431794 0.424802 \\
0.432793 0.423731 \\
0.433793 0.422661 \\
0.434792 0.421592 \\
0.435792 0.420524 \\
0.436791 0.419457 \\
0.437791 0.418392 \\
0.438790 0.417327 \\
0.439790 0.416263 \\
0.440789 0.415201 \\
0.441789 0.414139 \\
0.442788 0.413079 \\
0.443788 0.412020 \\
0.444787 0.410961 \\
0.445787 0.409904 \\
0.446786 0.408848 \\
0.447786 0.407793 \\
0.448785 0.406739 \\
0.449785 0.405686 \\
0.450784 0.404634 \\
0.451784 0.403583 \\
0.452783 0.402533 \\
0.453783 0.401484 \\
0.454783 0.400436 \\
0.455782 0.399390 \\
0.456782 0.398344 \\
0.457781 0.397299 \\
0.458781 0.396256 \\
0.459780 0.395213 \\
0.460780 0.394172 \\
0.461779 0.393132 \\
0.462779 0.392092 \\
0.463778 0.391054 \\
0.464778 0.390017 \\
0.465777 0.388981 \\
0.466777 0.387946 \\
0.467776 0.386912 \\
0.468776 0.385879 \\
0.469775 0.384847 \\
0.470775 0.383816 \\
0.471774 0.382786 \\
0.472774 0.381757 \\
0.473773 0.380730 \\
0.474773 0.379703 \\
0.475772 0.378677 \\
0.476772 0.377653 \\
0.477772 0.376629 \\
0.478771 0.375607 \\
0.479771 0.374586 \\
0.480770 0.373565 \\
0.481770 0.372546 \\
0.482769 0.371528 \\
0.483769 0.370511 \\
0.484768 0.369495 \\
0.485768 0.368480 \\
0.486767 0.367466 \\
0.487767 0.366453 \\
0.488766 0.365441 \\
0.489766 0.364430 \\
0.490765 0.363420 \\
0.491765 0.362412 \\
0.492764 0.361404 \\
0.493764 0.360397 \\
0.494763 0.359392 \\
0.495763 0.358387 \\
0.496762 0.357384 \\
0.497762 0.356381 \\
0.498761 0.355380 \\
0.499761 0.354380 \\
0.500761 0.353381 \\
0.501760 0.352382 \\
0.502760 0.351385 \\
0.503759 0.350389 \\
0.504759 0.349394 \\
0.505758 0.348400 \\
0.506758 0.347407 \\
0.507757 0.346415 \\
0.508757 0.345425 \\
0.509756 0.344435 \\
0.510756 0.343446 \\
0.511755 0.342459 \\
0.512755 0.341472 \\
0.513754 0.340486 \\
0.514754 0.339502 \\
0.515753 0.338519 \\
0.516753 0.337536 \\
0.517752 0.336555 \\
0.518752 0.335575 \\
0.519751 0.334595 \\
0.520751 0.333617 \\
0.521750 0.332640 \\
0.522750 0.331664 \\
0.523750 0.330689 \\
0.524749 0.329715 \\
0.525749 0.328742 \\
0.526748 0.327771 \\
0.527748 0.326800 \\
0.528747 0.325830 \\
0.529747 0.324861 \\
0.530746 0.323894 \\
0.531746 0.322927 \\
0.532745 0.321962 \\
0.533745 0.320997 \\
0.534744 0.320034 \\
0.535744 0.319072 \\
0.536743 0.318110 \\
0.537743 0.317150 \\
0.538742 0.316191 \\
0.539742 0.315233 \\
0.540741 0.314276 \\
0.541741 0.313320 \\
0.542740 0.312365 \\
0.543740 0.311411 \\
0.544739 0.310458 \\
0.545739 0.309506 \\
0.546739 0.308556 \\
0.547738 0.307606 \\
0.548738 0.306657 \\
0.549737 0.305710 \\
0.550737 0.304763 \\
0.551736 0.303818 \\
0.552736 0.302874 \\
0.553735 0.301930 \\
0.554735 0.300988 \\
0.555734 0.300047 \\
0.556734 0.299107 \\
0.557733 0.298168 \\
0.558733 0.297230 \\
0.559732 0.296293 \\
0.560732 0.295357 \\
0.561731 0.294422 \\
0.562731 0.293488 \\
0.563730 0.292555 \\
0.564730 0.291624 \\
0.565729 0.290693 \\
0.566729 0.289763 \\
0.567728 0.288835 \\
0.568728 0.287907 \\
0.569728 0.286981 \\
0.570727 0.286056 \\
0.571727 0.285131 \\
0.572726 0.284208 \\
0.573726 0.283286 \\
0.574725 0.282365 \\
0.575725 0.281445 \\
0.576724 0.280526 \\
0.577724 0.279608 \\
0.578723 0.278691 \\
0.579723 0.277775 \\
0.580722 0.276861 \\
0.581722 0.275947 \\
0.582721 0.275034 \\
0.583721 0.274123 \\
0.584720 0.273212 \\
0.585720 0.272303 \\
0.586719 0.271394 \\
0.587719 0.270487 \\
0.588718 0.269581 \\
0.589718 0.268676 \\
0.590718 0.267772 \\
0.591717 0.266869 \\
0.592717 0.265967 \\
0.593716 0.265066 \\
0.594716 0.264166 \\
0.595715 0.263267 \\
0.596715 0.262369 \\
0.597714 0.261472 \\
0.598714 0.260577 \\
0.599713 0.259682 \\
0.600713 0.258789 \\
0.601712 0.257896 \\
0.602712 0.257005 \\
0.603711 0.256115 \\
0.604711 0.255226 \\
0.605710 0.254337 \\
0.606710 0.253450 \\
0.607709 0.252564 \\
0.608709 0.251679 \\
0.609708 0.250795 \\
0.610708 0.249913 \\
0.611707 0.249031 \\
0.612707 0.248150 \\
0.613707 0.247270 \\
0.614706 0.246392 \\
0.615706 0.245514 \\
0.616705 0.244638 \\
0.617705 0.243763 \\
0.618704 0.242888 \\
0.619704 0.242015 \\
0.620703 0.241143 \\
0.621703 0.240272 \\
0.622702 0.239402 \\
0.623702 0.238533 \\
0.624701 0.237665 \\
0.625701 0.236798 \\
0.626700 0.235933 \\
0.627700 0.235068 \\
0.628699 0.234204 \\
0.629699 0.233342 \\
0.630698 0.232480 \\
0.631698 0.231620 \\
0.632697 0.230761 \\
0.633697 0.229903 \\
0.634696 0.229045 \\
0.635696 0.228189 \\
0.636696 0.227334 \\
0.637695 0.226480 \\
0.638695 0.225628 \\
0.639694 0.224776 \\
0.640694 0.223925 \\
0.641693 0.223076 \\
0.642693 0.222227 \\
0.643692 0.221380 \\
0.644692 0.220533 \\
0.645691 0.219688 \\
0.646691 0.218844 \\
0.647690 0.218000 \\
0.648690 0.217158 \\
0.649689 0.216317 \\
0.650689 0.215477 \\
0.651688 0.214639 \\
0.652688 0.213801 \\
0.653687 0.212964 \\
0.654687 0.212129 \\
0.655686 0.211294 \\
0.656686 0.210461 \\
0.657685 0.209628 \\
0.658685 0.208797 \\
0.659685 0.207967 \\
0.660684 0.207138 \\
0.661684 0.206310 \\
0.662683 0.205483 \\
0.663683 0.204657 \\
0.664682 0.203832 \\
0.665682 0.203009 \\
0.666681 0.202186 \\
0.667681 0.201364 \\
0.668680 0.200544 \\
0.669680 0.199725 \\
0.670679 0.198906 \\
0.671679 0.198089 \\
0.672678 0.197273 \\
0.673678 0.196458 \\
0.674677 0.195644 \\
0.675677 0.194832 \\
0.676676 0.194020 \\
0.677676 0.193209 \\
0.678675 0.192400 \\
0.679675 0.191591 \\
0.680674 0.190784 \\
0.681674 0.189978 \\
0.682674 0.189173 \\
0.683673 0.188368 \\
0.684673 0.187566 \\
0.685672 0.186764 \\
0.686672 0.185963 \\
0.687671 0.185163 \\
0.688671 0.184365 \\
0.689670 0.183567 \\
0.690670 0.182771 \\
0.691669 0.181975 \\
0.692669 0.181181 \\
0.693668 0.180388 \\
0.694668 0.179596 \\
0.695667 0.178805 \\
0.696667 0.178015 \\
0.697666 0.177227 \\
0.698666 0.176439 \\
0.699665 0.175653 \\
0.700665 0.174867 \\
0.701664 0.174083 \\
0.702664 0.173300 \\
0.703663 0.172518 \\
0.704663 0.171737 \\
0.705663 0.170957 \\
0.706662 0.170178 \\
0.707662 0.169401 \\
0.708661 0.168624 \\
0.709661 0.167849 \\
0.710660 0.167074 \\
0.711660 0.166301 \\
0.712659 0.165529 \\
0.713659 0.164758 \\
0.714658 0.163988 \\
0.715658 0.163219 \\
0.716657 0.162452 \\
0.717657 0.161685 \\
0.718656 0.160920 \\
0.719656 0.160155 \\
0.720655 0.159392 \\
0.721655 0.158630 \\
0.722654 0.157869 \\
0.723654 0.157109 \\
0.724653 0.156351 \\
0.725653 0.155593 \\
0.726652 0.154837 \\
0.727652 0.154081 \\
0.728652 0.153327 \\
0.729651 0.152574 \\
0.730651 0.151822 \\
0.731650 0.151071 \\
0.732650 0.150321 \\
0.733649 0.149573 \\
0.734649 0.148825 \\
0.735648 0.148079 \\
0.736648 0.147334 \\
0.737647 0.146590 \\
0.738647 0.145847 \\
0.739646 0.145105 \\
0.740646 0.144364 \\
0.741645 0.143625 \\
0.742645 0.142886 \\
0.743644 0.142149 \\
0.744644 0.141413 \\
0.745643 0.140678 \\
0.746643 0.139944 \\
0.747642 0.139211 \\
0.748642 0.138480 \\
0.749642 0.137749 \\
0.750641 0.137020 \\
0.751641 0.136292 \\
0.752640 0.135565 \\
0.753640 0.134839 \\
0.754639 0.134114 \\
0.755639 0.133391 \\
0.756638 0.132668 \\
0.757638 0.131947 \\
0.758637 0.131227 \\
0.759637 0.130508 \\
0.760636 0.129790 \\
0.761636 0.129073 \\
0.762635 0.128358 \\
0.763635 0.127643 \\
0.764634 0.126930 \\
0.765634 0.126218 \\
0.766633 0.125507 \\
0.767633 0.124797 \\
0.768632 0.124089 \\
0.769632 0.123381 \\
0.770631 0.122675 \\
0.771631 0.121970 \\
0.772631 0.121266 \\
0.773630 0.120563 \\
0.774630 0.119862 \\
0.775629 0.119161 \\
0.776629 0.118462 \\
0.777628 0.117764 \\
0.778628 0.117067 \\
0.779627 0.116371 \\
0.780627 0.115677 \\
0.781626 0.114983 \\
0.782626 0.114291 \\
0.783625 0.113600 \\
0.784625 0.112910 \\
0.785624 0.112222 \\
0.786624 0.111534 \\
0.787623 0.110848 \\
0.788623 0.110163 \\
0.789622 0.109479 \\
0.790622 0.108796 \\
0.791621 0.108114 \\
0.792621 0.107434 \\
0.793620 0.106755 \\
0.794620 0.106077 \\
0.795620 0.105400 \\
0.796619 0.104725 \\
0.797619 0.104050 \\
0.798618 0.103377 \\
0.799618 0.102705 \\
0.800617 0.102034 \\
0.801617 0.101365 \\
0.802616 0.100696 \\
0.803616 0.100029 \\
0.804615 0.099363 \\
0.805615 0.098699 \\
0.806614 0.098035 \\
0.807614 0.097373 \\
0.808613 0.096712 \\
0.809613 0.096052 \\
0.810612 0.095393 \\
0.811612 0.094736 \\
0.812611 0.094080 \\
0.813611 0.093425 \\
0.814610 0.092771 \\
0.815610 0.092119 \\
0.816609 0.091467 \\
0.817609 0.090817 \\
0.818609 0.090169 \\
0.819608 0.089521 \\
0.820608 0.088875 \\
0.821607 0.088230 \\
0.822607 0.087586 \\
0.823606 0.086943 \\
0.824606 0.086302 \\
0.825605 0.085662 \\
0.826605 0.085023 \\
0.827604 0.084385 \\
0.828604 0.083749 \\
0.829603 0.083114 \\
0.830603 0.082480 \\
0.831602 0.081848 \\
0.832602 0.081217 \\
0.833601 0.080587 \\
0.834601 0.079958 \\
0.835600 0.079331 \\
0.836600 0.078704 \\
0.837599 0.078080 \\
0.838599 0.077456 \\
0.839598 0.076834 \\
0.840598 0.076213 \\
0.841598 0.075593 \\
0.842597 0.074975 \\
0.843597 0.074357 \\
0.844596 0.073742 \\
0.845596 0.073127 \\
0.846595 0.072514 \\
0.847595 0.071902 \\
0.848594 0.071291 \\
0.849594 0.070682 \\
0.850593 0.070074 \\
0.851593 0.069467 \\
0.852592 0.068862 \\
0.853592 0.068258 \\
0.854591 0.067655 \\
0.855591 0.067054 \\
0.856590 0.066454 \\
0.857590 0.065855 \\
0.858589 0.065258 \\
0.859589 0.064662 \\
0.860588 0.064067 \\
0.861588 0.063474 \\
0.862587 0.062882 \\
0.863587 0.062292 \\
0.864587 0.061703 \\
0.865586 0.061115 \\
0.866586 0.060528 \\
0.867585 0.059943 \\
0.868585 0.059360 \\
0.869584 0.058777 \\
0.870584 0.058196 \\
0.871583 0.057617 \\
0.872583 0.057039 \\
0.873582 0.056462 \\
0.874582 0.055887 \\
0.875581 0.055313 \\
0.876581 0.054740 \\
0.877580 0.054169 \\
0.878580 0.053599 \\
0.879579 0.053031 \\
0.880579 0.052464 \\
0.881578 0.051899 \\
0.882578 0.051335 \\
0.883577 0.050773 \\
0.884577 0.050212 \\
0.885576 0.049652 \\
0.886576 0.049094 \\
0.887576 0.048538 \\
0.888575 0.047982 \\
0.889575 0.047429 \\
0.890574 0.046877 \\
0.891574 0.046326 \\
0.892573 0.045777 \\
0.893573 0.045229 \\
0.894572 0.044683 \\
0.895572 0.044138 \\
0.896571 0.043595 \\
0.897571 0.043054 \\
0.898570 0.042514 \\
0.899570 0.041975 \\
0.900569 0.041438 \\
0.901569 0.040903 \\
0.902568 0.040369 \\
0.903568 0.039837 \\
0.904567 0.039306 \\
0.905567 0.038777 \\
0.906566 0.038250 \\
0.907566 0.037724 \\
0.908565 0.037200 \\
0.909565 0.036677 \\
0.910565 0.036157 \\
0.911564 0.035637 \\
0.912564 0.035120 \\
0.913563 0.034604 \\
0.914563 0.034089 \\
0.915562 0.033577 \\
0.916562 0.033066 \\
0.917561 0.032557 \\
0.918561 0.032049 \\
0.919560 0.031544 \\
0.920560 0.031040 \\
0.921559 0.030538 \\
0.922559 0.030037 \\
0.923558 0.029539 \\
0.924558 0.029042 \\
0.925557 0.028547 \\
0.926557 0.028053 \\
0.927556 0.027562 \\
0.928556 0.027073 \\
0.929555 0.026585 \\
0.930555 0.026099 \\
0.931555 0.025615 \\
0.932554 0.025134 \\
0.933554 0.024654 \\
0.934553 0.024176 \\
0.935553 0.023699 \\
0.936552 0.023225 \\
0.937552 0.022753 \\
0.938551 0.022283 \\
0.939551 0.021816 \\
0.940550 0.021350 \\
0.941550 0.020886 \\
0.942549 0.020424 \\
0.943549 0.019965 \\
0.944548 0.019508 \\
0.945548 0.019053 \\
0.946547 0.018600 \\
0.947547 0.018149 \\
0.948546 0.017701 \\
0.949546 0.017255 \\
0.950545 0.016811 \\
0.951545 0.016370 \\
0.952544 0.015931 \\
0.953544 0.015495 \\
0.954544 0.015061 \\
0.955543 0.014630 \\
0.956543 0.014201 \\
0.957542 0.013775 \\
0.958542 0.013352 \\
0.959541 0.012931 \\
0.960541 0.012514 \\
0.961540 0.012099 \\
0.962540 0.011686 \\
0.963539 0.011277 \\
0.964539 0.010871 \\
0.965538 0.010468 \\
0.966538 0.010068 \\
0.967537 0.009672 \\
0.968537 0.009278 \\
0.969536 0.008888 \\
0.970536 0.008502 \\
0.971535 0.008119 \\
0.972535 0.007740 \\
0.973534 0.007365 \\
0.974534 0.006993 \\
0.975533 0.006626 \\
0.976533 0.006263 \\
0.977533 0.005904 \\
0.978532 0.005550 \\
0.979532 0.005200 \\
0.980531 0.004856 \\
0.981531 0.004516 \\
0.982530 0.004182 \\
0.983530 0.003854 \\
0.984529 0.003531 \\
0.985529 0.003215 \\
0.986528 0.002906 \\
0.987528 0.002604 \\
0.988527 0.002309 \\
0.989527 0.002023 \\
0.990526 0.001746 \\
0.991526 0.001479 \\
0.992525 0.001224 \\
0.993525 0.000981 \\
0.994524 0.000752 \\
0.995524 0.000540 \\
0.996523 0.000349 \\
0.997523 0.000185 \\
0.998522 0.000059 \\
0.999522 0.000000 \\
};
\addlegendentry{{asymptotic sphere-covering \cite{byrne2020fundamental}}};

\end{axis}
\end{tikzpicture}


==> figures/asymptotic_bounds_type2_xi=2_rho=1_q=2_ellmax=32.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.7, transform shape}},
	width = 1\columnwidth,
	height = 0.8\columnwidth,
	xlabel = {{$\delta$}},
	ylabel = {{$\mathcal{R}$}},
	xmin = 0,
	xmax = 1,
	ymin = 0,
	ymax = 1,
	    legend pos = north east,
	legend cell align=left,
	grid=both]

\addplot[thick, solid, color=blue] table[row sep=\\] {
1.000000 0.359375 \\
0.968750 0.375000 \\
0.937500 0.390625 \\
0.906250 0.406250 \\
0.875000 0.421875 \\
0.875000 0.437500 \\
0.843750 0.453125 \\
0.812500 0.468750 \\
0.781250 0.484375 \\
0.750000 0.500000 \\
0.718750 0.515625 \\
0.687500 0.531250 \\
0.656250 0.546875 \\
0.656250 0.562500 \\
0.625000 0.578125 \\
0.593750 0.593750 \\
0.562500 0.609375 \\
0.531250 0.625000 \\
0.500000 0.640625 \\
0.500000 0.656250 \\
0.468750 0.671875 \\
0.437500 0.687500 \\
0.406250 0.703125 \\
0.406250 0.718750 \\
0.375000 0.734375 \\
0.343750 0.750000 \\
0.312500 0.765625 \\
0.312500 0.781250 \\
0.281250 0.796875 \\
0.250000 0.812500 \\
0.250000 0.828125 \\
0.218750 0.843750 \\
0.187500 0.859375 \\
0.187500 0.875000 \\
0.156250 0.890625 \\
0.125000 0.906250 \\
0.125000 0.921875 \\
0.093750 0.937500 \\
0.062500 0.953125 \\
0.062500 0.968750 \\
0.031250 0.984375 \\
0.031250 1.000000 \\
};
\addlegendentry{{ exact SP ($n=64$)}};


\addplot[thick, densely dashed, color=blue] table[row sep=\\] {
0.015625 1.027822 \\
0.031250 1.016073 \\
0.046875 1.004385 \\
0.062500 0.992758 \\
0.078125 0.981191 \\
0.093750 0.969686 \\
0.109375 0.958242 \\
0.125000 0.946859 \\
0.140625 0.935537 \\
0.156250 0.924276 \\
0.171875 0.913076 \\
0.187500 0.901937 \\
0.203125 0.890859 \\
0.218750 0.879843 \\
0.234375 0.868887 \\
0.250000 0.857992 \\
0.265625 0.847158 \\
0.281250 0.836386 \\
0.296875 0.825674 \\
0.312500 0.815023 \\
0.328125 0.804434 \\
0.343750 0.793905 \\
0.359375 0.783438 \\
0.375000 0.773031 \\
0.390625 0.762686 \\
0.406250 0.752401 \\
0.421875 0.742178 \\
0.437500 0.732015 \\
0.453125 0.721914 \\
0.468750 0.711874 \\
0.484375 0.701895 \\
0.500000 0.691976 \\
0.515625 0.682119 \\
0.531250 0.672323 \\
0.546875 0.662588 \\
0.562500 0.652914 \\
0.578125 0.643301 \\
0.593750 0.633749 \\
0.609375 0.624258 \\
0.625000 0.614828 \\
0.640625 0.605459 \\
0.656250 0.596151 \\
0.671875 0.586904 \\
0.687500 0.577719 \\
0.703125 0.568594 \\
0.718750 0.559530 \\
0.734375 0.550527 \\
0.750000 0.541586 \\
0.765625 0.532705 \\
0.781250 0.523886 \\
0.796875 0.515127 \\
0.812500 0.506430 \\
0.828125 0.497793 \\
0.843750 0.489218 \\
0.859375 0.480703 \\
0.875000 0.472250 \\
0.890625 0.463858 \\
0.906250 0.455526 \\
0.921875 0.447256 \\
0.937500 0.439047 \\
0.953125 0.430899 \\
0.968750 0.422811 \\
0.984375 0.414785 \\
1.000000 0.406820 \\
};
\addlegendentry{{Simplified SP ($n=64$)}};


\addplot[thick, solid, color=constructionEcolor] table[row sep=\\] {
1.000000 0.374023 \\
0.998047 0.375000 \\
0.996094 0.375977 \\
0.994141 0.376953 \\
0.992188 0.377930 \\
0.990234 0.378906 \\
0.988281 0.379883 \\
0.986328 0.380859 \\
0.984375 0.381836 \\
0.982422 0.382812 \\
0.980469 0.383789 \\
0.978516 0.384766 \\
0.976562 0.385742 \\
0.974609 0.386719 \\
0.972656 0.387695 \\
0.970703 0.388672 \\
0.968750 0.389648 \\
0.966797 0.390625 \\
0.964844 0.391602 \\
0.962891 0.392578 \\
0.960938 0.393555 \\
0.958984 0.394531 \\
0.957031 0.395508 \\
0.955078 0.396484 \\
0.953125 0.397461 \\
0.951172 0.398438 \\
0.949219 0.399414 \\
0.947266 0.400391 \\
0.945312 0.401367 \\
0.945312 0.402344 \\
0.943359 0.403320 \\
0.941406 0.404297 \\
0.939453 0.405273 \\
0.937500 0.406250 \\
0.935547 0.407227 \\
0.933594 0.408203 \\
0.931641 0.409180 \\
0.929688 0.410156 \\
0.927734 0.411133 \\
0.925781 0.412109 \\
0.923828 0.413086 \\
0.921875 0.414062 \\
0.919922 0.415039 \\
0.917969 0.416016 \\
0.916016 0.416992 \\
0.914062 0.417969 \\
0.912109 0.418945 \\
0.910156 0.419922 \\
0.908203 0.420898 \\
0.906250 0.421875 \\
0.904297 0.422852 \\
0.902344 0.423828 \\
0.900391 0.424805 \\
0.898438 0.425781 \\
0.896484 0.426758 \\
0.896484 0.427734 \\
0.894531 0.428711 \\
0.892578 0.429688 \\
0.890625 0.430664 \\
0.888672 0.431641 \\
0.886719 0.432617 \\
0.884766 0.433594 \\
0.882812 0.434570 \\
0.880859 0.435547 \\
0.878906 0.436523 \\
0.876953 0.437500 \\
0.875000 0.438477 \\
0.873047 0.439453 \\
0.871094 0.440430 \\
0.869141 0.441406 \\
0.867188 0.442383 \\
0.865234 0.443359 \\
0.865234 0.444336 \\
0.863281 0.445312 \\
0.861328 0.446289 \\
0.859375 0.447266 \\
0.857422 0.448242 \\
0.855469 0.449219 \\
0.853516 0.450195 \\
0.851562 0.451172 \\
0.849609 0.452148 \\
0.847656 0.453125 \\
0.845703 0.454102 \\
0.843750 0.455078 \\
0.841797 0.456055 \\
0.839844 0.457031 \\
0.837891 0.458008 \\
0.837891 0.458984 \\
0.835938 0.459961 \\
0.833984 0.460938 \\
0.832031 0.461914 \\
0.830078 0.462891 \\
0.828125 0.463867 \\
0.826172 0.464844 \\
0.824219 0.465820 \\
0.822266 0.466797 \\
0.820312 0.467773 \\
0.818359 0.468750 \\
0.816406 0.469727 \\
0.816406 0.470703 \\
0.814453 0.471680 \\
0.812500 0.472656 \\
0.810547 0.473633 \\
0.808594 0.474609 \\
0.806641 0.475586 \\
0.804688 0.476562 \\
0.802734 0.477539 \\
0.800781 0.478516 \\
0.798828 0.479492 \\
0.796875 0.480469 \\
0.794922 0.481445 \\
0.794922 0.482422 \\
0.792969 0.483398 \\
0.791016 0.484375 \\
0.789062 0.485352 \\
0.787109 0.486328 \\
0.785156 0.487305 \\
0.783203 0.488281 \\
0.781250 0.489258 \\
0.779297 0.490234 \\
0.777344 0.491211 \\
0.777344 0.492188 \\
0.775391 0.493164 \\
0.773438 0.494141 \\
0.771484 0.495117 \\
0.769531 0.496094 \\
0.767578 0.497070 \\
0.765625 0.498047 \\
0.763672 0.499023 \\
0.761719 0.500000 \\
0.761719 0.500977 \\
0.759766 0.501953 \\
0.757812 0.502930 \\
0.755859 0.503906 \\
0.753906 0.504883 \\
0.751953 0.505859 \\
0.750000 0.506836 \\
0.748047 0.507812 \\
0.746094 0.508789 \\
0.744141 0.509766 \\
0.744141 0.510742 \\
0.742188 0.511719 \\
0.740234 0.512695 \\
0.738281 0.513672 \\
0.736328 0.514648 \\
0.734375 0.515625 \\
0.732422 0.516602 \\
0.730469 0.517578 \\
0.730469 0.518555 \\
0.728516 0.519531 \\
0.726562 0.520508 \\
0.724609 0.521484 \\
0.722656 0.522461 \\
0.720703 0.523438 \\
0.718750 0.524414 \\
0.716797 0.525391 \\
0.716797 0.526367 \\
0.714844 0.527344 \\
0.712891 0.528320 \\
0.710938 0.529297 \\
0.708984 0.530273 \\
0.707031 0.531250 \\
0.705078 0.532227 \\
0.703125 0.533203 \\
0.703125 0.534180 \\
0.701172 0.535156 \\
0.699219 0.536133 \\
0.697266 0.537109 \\
0.695312 0.538086 \\
0.693359 0.539062 \\
0.691406 0.540039 \\
0.689453 0.541016 \\
0.689453 0.541992 \\
0.687500 0.542969 \\
0.685547 0.543945 \\
0.683594 0.544922 \\
0.681641 0.545898 \\
0.679688 0.546875 \\
0.677734 0.547852 \\
0.677734 0.548828 \\
0.675781 0.549805 \\
0.673828 0.550781 \\
0.671875 0.551758 \\
0.669922 0.552734 \\
0.667969 0.553711 \\
0.666016 0.554688 \\
0.666016 0.555664 \\
0.664062 0.556641 \\
0.662109 0.557617 \\
0.660156 0.558594 \\
0.658203 0.559570 \\
0.656250 0.560547 \\
0.654297 0.561523 \\
0.654297 0.562500 \\
0.652344 0.563477 \\
0.650391 0.564453 \\
0.648438 0.565430 \\
0.646484 0.566406 \\
0.644531 0.567383 \\
0.642578 0.568359 \\
0.642578 0.569336 \\
0.640625 0.570312 \\
0.638672 0.571289 \\
0.636719 0.572266 \\
0.634766 0.573242 \\
0.632812 0.574219 \\
0.632812 0.575195 \\
0.630859 0.576172 \\
0.628906 0.577148 \\
0.626953 0.578125 \\
0.625000 0.579102 \\
0.623047 0.580078 \\
0.621094 0.581055 \\
0.621094 0.582031 \\
0.619141 0.583008 \\
0.617188 0.583984 \\
0.615234 0.584961 \\
0.613281 0.585938 \\
0.611328 0.586914 \\
0.611328 0.587891 \\
0.609375 0.588867 \\
0.607422 0.589844 \\
0.605469 0.590820 \\
0.603516 0.591797 \\
0.601562 0.592773 \\
0.601562 0.593750 \\
0.599609 0.594727 \\
0.597656 0.595703 \\
0.595703 0.596680 \\
0.593750 0.597656 \\
0.591797 0.598633 \\
0.591797 0.599609 \\
0.589844 0.600586 \\
0.587891 0.601562 \\
0.585938 0.602539 \\
0.583984 0.603516 \\
0.582031 0.604492 \\
0.582031 0.605469 \\
0.580078 0.606445 \\
0.578125 0.607422 \\
0.576172 0.608398 \\
0.574219 0.609375 \\
0.574219 0.610352 \\
0.572266 0.611328 \\
0.570312 0.612305 \\
0.568359 0.613281 \\
0.566406 0.614258 \\
0.564453 0.615234 \\
0.564453 0.616211 \\
0.562500 0.617188 \\
0.560547 0.618164 \\
0.558594 0.619141 \\
0.556641 0.620117 \\
0.554688 0.621094 \\
0.554688 0.622070 \\
0.552734 0.623047 \\
0.550781 0.624023 \\
0.548828 0.625000 \\
0.546875 0.625977 \\
0.546875 0.626953 \\
0.544922 0.627930 \\
0.542969 0.628906 \\
0.541016 0.629883 \\
0.539062 0.630859 \\
0.539062 0.631836 \\
0.537109 0.632812 \\
0.535156 0.633789 \\
0.533203 0.634766 \\
0.531250 0.635742 \\
0.529297 0.636719 \\
0.529297 0.637695 \\
0.527344 0.638672 \\
0.525391 0.639648 \\
0.523438 0.640625 \\
0.521484 0.641602 \\
0.521484 0.642578 \\
0.519531 0.643555 \\
0.517578 0.644531 \\
0.515625 0.645508 \\
0.513672 0.646484 \\
0.513672 0.647461 \\
0.511719 0.648438 \\
0.509766 0.649414 \\
0.507812 0.650391 \\
0.505859 0.651367 \\
0.505859 0.652344 \\
0.503906 0.653320 \\
0.501953 0.654297 \\
0.500000 0.655273 \\
0.498047 0.656250 \\
0.498047 0.657227 \\
0.496094 0.658203 \\
0.494141 0.659180 \\
0.492188 0.660156 \\
0.490234 0.661133 \\
0.490234 0.662109 \\
0.488281 0.663086 \\
0.486328 0.664062 \\
0.484375 0.665039 \\
0.482422 0.666016 \\
0.482422 0.666992 \\
0.480469 0.667969 \\
0.478516 0.668945 \\
0.476562 0.669922 \\
0.474609 0.670898 \\
0.474609 0.671875 \\
0.472656 0.672852 \\
0.470703 0.673828 \\
0.468750 0.674805 \\
0.468750 0.675781 \\
0.466797 0.676758 \\
0.464844 0.677734 \\
0.462891 0.678711 \\
0.460938 0.679688 \\
0.460938 0.680664 \\
0.458984 0.681641 \\
0.457031 0.682617 \\
0.455078 0.683594 \\
0.453125 0.684570 \\
0.453125 0.685547 \\
0.451172 0.686523 \\
0.449219 0.687500 \\
0.447266 0.688477 \\
0.447266 0.689453 \\
0.445312 0.690430 \\
0.443359 0.691406 \\
0.441406 0.692383 \\
0.439453 0.693359 \\
0.439453 0.694336 \\
0.437500 0.695312 \\
0.435547 0.696289 \\
0.433594 0.697266 \\
0.431641 0.698242 \\
0.431641 0.699219 \\
0.429688 0.700195 \\
0.427734 0.701172 \\
0.425781 0.702148 \\
0.425781 0.703125 \\
0.423828 0.704102 \\
0.421875 0.705078 \\
0.419922 0.706055 \\
0.417969 0.707031 \\
0.417969 0.708008 \\
0.416016 0.708984 \\
0.414062 0.709961 \\
0.412109 0.710938 \\
0.412109 0.711914 \\
0.410156 0.712891 \\
0.408203 0.713867 \\
0.406250 0.714844 \\
0.406250 0.715820 \\
0.404297 0.716797 \\
0.402344 0.717773 \\
0.400391 0.718750 \\
0.398438 0.719727 \\
0.398438 0.720703 \\
0.396484 0.721680 \\
0.394531 0.722656 \\
0.392578 0.723633 \\
0.392578 0.724609 \\
0.390625 0.725586 \\
0.388672 0.726562 \\
0.386719 0.727539 \\
0.386719 0.728516 \\
0.384766 0.729492 \\
0.382812 0.730469 \\
0.380859 0.731445 \\
0.380859 0.732422 \\
0.378906 0.733398 \\
0.376953 0.734375 \\
0.375000 0.735352 \\
0.373047 0.736328 \\
0.373047 0.737305 \\
0.371094 0.738281 \\
0.369141 0.739258 \\
0.367188 0.740234 \\
0.367188 0.741211 \\
0.365234 0.742188 \\
0.363281 0.743164 \\
0.361328 0.744141 \\
0.361328 0.745117 \\
0.359375 0.746094 \\
0.357422 0.747070 \\
0.355469 0.748047 \\
0.355469 0.749023 \\
0.353516 0.750000 \\
0.351562 0.750977 \\
0.349609 0.751953 \\
0.349609 0.752930 \\
0.347656 0.753906 \\
0.345703 0.754883 \\
0.343750 0.755859 \\
0.343750 0.756836 \\
0.341797 0.757812 \\
0.339844 0.758789 \\
0.337891 0.759766 \\
0.337891 0.760742 \\
0.335938 0.761719 \\
0.333984 0.762695 \\
0.332031 0.763672 \\
0.332031 0.764648 \\
0.330078 0.765625 \\
0.328125 0.766602 \\
0.326172 0.767578 \\
0.326172 0.768555 \\
0.324219 0.769531 \\
0.322266 0.770508 \\
0.320312 0.771484 \\
0.320312 0.772461 \\
0.318359 0.773438 \\
0.316406 0.774414 \\
0.314453 0.775391 \\
0.314453 0.776367 \\
0.312500 0.777344 \\
0.310547 0.778320 \\
0.308594 0.779297 \\
0.308594 0.780273 \\
0.306641 0.781250 \\
0.304688 0.782227 \\
0.302734 0.783203 \\
0.302734 0.784180 \\
0.300781 0.785156 \\
0.298828 0.786133 \\
0.296875 0.787109 \\
0.296875 0.788086 \\
0.294922 0.789062 \\
0.292969 0.790039 \\
0.291016 0.791016 \\
0.291016 0.791992 \\
0.289062 0.792969 \\
0.287109 0.793945 \\
0.287109 0.794922 \\
0.285156 0.795898 \\
0.283203 0.796875 \\
0.281250 0.797852 \\
0.281250 0.798828 \\
0.279297 0.799805 \\
0.277344 0.800781 \\
0.275391 0.801758 \\
0.275391 0.802734 \\
0.273438 0.803711 \\
0.271484 0.804688 \\
0.269531 0.805664 \\
0.269531 0.806641 \\
0.267578 0.807617 \\
0.265625 0.808594 \\
0.265625 0.809570 \\
0.263672 0.810547 \\
0.261719 0.811523 \\
0.259766 0.812500 \\
0.259766 0.813477 \\
0.257812 0.814453 \\
0.255859 0.815430 \\
0.253906 0.816406 \\
0.253906 0.817383 \\
0.251953 0.818359 \\
0.250000 0.819336 \\
0.250000 0.820312 \\
0.248047 0.821289 \\
0.246094 0.822266 \\
0.244141 0.823242 \\
0.244141 0.824219 \\
0.242188 0.825195 \\
0.240234 0.826172 \\
0.238281 0.827148 \\
0.238281 0.828125 \\
0.236328 0.829102 \\
0.234375 0.830078 \\
0.234375 0.831055 \\
0.232422 0.832031 \\
0.230469 0.833008 \\
0.228516 0.833984 \\
0.228516 0.834961 \\
0.226562 0.835938 \\
0.224609 0.836914 \\
0.224609 0.837891 \\
0.222656 0.838867 \\
0.220703 0.839844 \\
0.218750 0.840820 \\
0.218750 0.841797 \\
0.216797 0.842773 \\
0.214844 0.843750 \\
0.212891 0.844727 \\
0.212891 0.845703 \\
0.210938 0.846680 \\
0.208984 0.847656 \\
0.208984 0.848633 \\
0.207031 0.849609 \\
0.205078 0.850586 \\
0.203125 0.851562 \\
0.203125 0.852539 \\
0.201172 0.853516 \\
0.199219 0.854492 \\
0.199219 0.855469 \\
0.197266 0.856445 \\
0.195312 0.857422 \\
0.195312 0.858398 \\
0.193359 0.859375 \\
0.191406 0.860352 \\
0.189453 0.861328 \\
0.189453 0.862305 \\
0.187500 0.863281 \\
0.185547 0.864258 \\
0.185547 0.865234 \\
0.183594 0.866211 \\
0.181641 0.867188 \\
0.179688 0.868164 \\
0.179688 0.869141 \\
0.177734 0.870117 \\
0.175781 0.871094 \\
0.175781 0.872070 \\
0.173828 0.873047 \\
0.171875 0.874023 \\
0.169922 0.875000 \\
0.169922 0.875977 \\
0.167969 0.876953 \\
0.166016 0.877930 \\
0.166016 0.878906 \\
0.164062 0.879883 \\
0.162109 0.880859 \\
0.162109 0.881836 \\
0.160156 0.882812 \\
0.158203 0.883789 \\
0.156250 0.884766 \\
0.156250 0.885742 \\
0.154297 0.886719 \\
0.152344 0.887695 \\
0.152344 0.888672 \\
0.150391 0.889648 \\
0.148438 0.890625 \\
0.148438 0.891602 \\
0.146484 0.892578 \\
0.144531 0.893555 \\
0.142578 0.894531 \\
0.142578 0.895508 \\
0.140625 0.896484 \\
0.138672 0.897461 \\
0.138672 0.898438 \\
0.136719 0.899414 \\
0.134766 0.900391 \\
0.134766 0.901367 \\
0.132812 0.902344 \\
0.130859 0.903320 \\
0.128906 0.904297 \\
0.128906 0.905273 \\
0.126953 0.906250 \\
0.125000 0.907227 \\
0.125000 0.908203 \\
0.123047 0.909180 \\
0.121094 0.910156 \\
0.121094 0.911133 \\
0.119141 0.912109 \\
0.117188 0.913086 \\
0.117188 0.914062 \\
0.115234 0.915039 \\
0.113281 0.916016 \\
0.111328 0.916992 \\
0.111328 0.917969 \\
0.109375 0.918945 \\
0.107422 0.919922 \\
0.107422 0.920898 \\
0.105469 0.921875 \\
0.103516 0.922852 \\
0.103516 0.923828 \\
0.101562 0.924805 \\
0.099609 0.925781 \\
0.099609 0.926758 \\
0.097656 0.927734 \\
0.095703 0.928711 \\
0.095703 0.929688 \\
0.093750 0.930664 \\
0.091797 0.931641 \\
0.089844 0.932617 \\
0.089844 0.933594 \\
0.087891 0.934570 \\
0.085938 0.935547 \\
0.085938 0.936523 \\
0.083984 0.937500 \\
0.082031 0.938477 \\
0.082031 0.939453 \\
0.080078 0.940430 \\
0.078125 0.941406 \\
0.078125 0.942383 \\
0.076172 0.943359 \\
0.074219 0.944336 \\
0.074219 0.945312 \\
0.072266 0.946289 \\
0.070312 0.947266 \\
0.070312 0.948242 \\
0.068359 0.949219 \\
0.066406 0.950195 \\
0.066406 0.951172 \\
0.064453 0.952148 \\
0.062500 0.953125 \\
0.062500 0.954102 \\
0.060547 0.955078 \\
0.058594 0.956055 \\
0.058594 0.957031 \\
0.056641 0.958008 \\
0.054688 0.958984 \\
0.054688 0.959961 \\
0.052734 0.960938 \\
0.050781 0.961914 \\
0.050781 0.962891 \\
0.048828 0.963867 \\
0.046875 0.964844 \\
0.044922 0.965820 \\
0.044922 0.966797 \\
0.042969 0.967773 \\
0.041016 0.968750 \\
0.041016 0.969727 \\
0.039062 0.970703 \\
0.037109 0.971680 \\
0.037109 0.972656 \\
0.035156 0.973633 \\
0.033203 0.974609 \\
0.033203 0.975586 \\
0.031250 0.976562 \\
0.031250 0.977539 \\
0.029297 0.978516 \\
0.027344 0.979492 \\
0.027344 0.980469 \\
0.025391 0.981445 \\
0.023438 0.982422 \\
0.023438 0.983398 \\
0.021484 0.984375 \\
0.019531 0.985352 \\
0.019531 0.986328 \\
0.017578 0.987305 \\
0.015625 0.988281 \\
0.015625 0.989258 \\
0.013672 0.990234 \\
0.011719 0.991211 \\
0.011719 0.992188 \\
0.009766 0.993164 \\
0.007812 0.994141 \\
0.007812 0.995117 \\
0.005859 0.996094 \\
0.003906 0.997070 \\
0.003906 0.998047 \\
0.001953 0.999023 \\
0.001953 1.000000 \\
};
\addlegendentry{{ exact SP ($n=1024$)}};


\addplot[thick, densely dashed, color=constructionEcolor] table[row sep=\\] {
0.000977 1.001737 \\
0.001953 1.001005 \\
0.002930 1.000272 \\
0.003906 0.999540 \\
0.004883 0.998808 \\
0.005859 0.998077 \\
0.006836 0.997345 \\
0.007812 0.996614 \\
0.008789 0.995883 \\
0.009766 0.995153 \\
0.010742 0.994422 \\
0.011719 0.993692 \\
0.012695 0.992962 \\
0.013672 0.992233 \\
0.014648 0.991503 \\
0.015625 0.990774 \\
0.016602 0.990045 \\
0.017578 0.989316 \\
0.018555 0.988588 \\
0.019531 0.987860 \\
0.020508 0.987132 \\
0.021484 0.986404 \\
0.022461 0.985676 \\
0.023438 0.984949 \\
0.024414 0.984222 \\
0.025391 0.983495 \\
0.026367 0.982769 \\
0.027344 0.982042 \\
0.028320 0.981316 \\
0.029297 0.980590 \\
0.030273 0.979865 \\
0.031250 0.979139 \\
0.032227 0.978414 \\
0.033203 0.977689 \\
0.034180 0.976964 \\
0.035156 0.976240 \\
0.036133 0.975516 \\
0.037109 0.974792 \\
0.038086 0.974068 \\
0.039062 0.973345 \\
0.040039 0.972621 \\
0.041016 0.971898 \\
0.041992 0.971176 \\
0.042969 0.970453 \\
0.043945 0.969731 \\
0.044922 0.969009 \\
0.045898 0.968287 \\
0.046875 0.967565 \\
0.047852 0.966844 \\
0.048828 0.966123 \\
0.049805 0.965402 \\
0.050781 0.964681 \\
0.051758 0.963961 \\
0.052734 0.963241 \\
0.053711 0.962521 \\
0.054688 0.961801 \\
0.055664 0.961082 \\
0.056641 0.960363 \\
0.057617 0.959644 \\
0.058594 0.958925 \\
0.059570 0.958207 \\
0.060547 0.957488 \\
0.061523 0.956770 \\
0.062500 0.956053 \\
0.063477 0.955335 \\
0.064453 0.954618 \\
0.065430 0.953901 \\
0.066406 0.953184 \\
0.067383 0.952467 \\
0.068359 0.951751 \\
0.069336 0.951035 \\
0.070312 0.950319 \\
0.071289 0.949604 \\
0.072266 0.948888 \\
0.073242 0.948173 \\
0.074219 0.947458 \\
0.075195 0.946743 \\
0.076172 0.946029 \\
0.077148 0.945315 \\
0.078125 0.944601 \\
0.079102 0.943887 \\
0.080078 0.943174 \\
0.081055 0.942461 \\
0.082031 0.941748 \\
0.083008 0.941035 \\
0.083984 0.940322 \\
0.084961 0.939610 \\
0.085938 0.938898 \\
0.086914 0.938186 \\
0.087891 0.937475 \\
0.088867 0.936763 \\
0.089844 0.936052 \\
0.090820 0.935341 \\
0.091797 0.934631 \\
0.092773 0.933920 \\
0.093750 0.933210 \\
0.094727 0.932500 \\
0.095703 0.931791 \\
0.096680 0.931081 \\
0.097656 0.930372 \\
0.098633 0.929663 \\
0.099609 0.928954 \\
0.100586 0.928246 \\
0.101562 0.927538 \\
0.102539 0.926830 \\
0.103516 0.926122 \\
0.104492 0.925415 \\
0.105469 0.924707 \\
0.106445 0.924000 \\
0.107422 0.923293 \\
0.108398 0.922587 \\
0.109375 0.921881 \\
0.110352 0.921175 \\
0.111328 0.920469 \\
0.112305 0.919763 \\
0.113281 0.919058 \\
0.114258 0.918353 \\
0.115234 0.917648 \\
0.116211 0.916943 \\
0.117188 0.916239 \\
0.118164 0.915534 \\
0.119141 0.914831 \\
0.120117 0.914127 \\
0.121094 0.913423 \\
0.122070 0.912720 \\
0.123047 0.912017 \\
0.124023 0.911314 \\
0.125000 0.910612 \\
0.125977 0.909910 \\
0.126953 0.909208 \\
0.127930 0.908506 \\
0.128906 0.907804 \\
0.129883 0.907103 \\
0.130859 0.906402 \\
0.131836 0.905701 \\
0.132812 0.905001 \\
0.133789 0.904300 \\
0.134766 0.903600 \\
0.135742 0.902900 \\
0.136719 0.902201 \\
0.137695 0.901501 \\
0.138672 0.900802 \\
0.139648 0.900103 \\
0.140625 0.899404 \\
0.141602 0.898706 \\
0.142578 0.898008 \\
0.143555 0.897310 \\
0.144531 0.896612 \\
0.145508 0.895915 \\
0.146484 0.895217 \\
0.147461 0.894520 \\
0.148438 0.893823 \\
0.149414 0.893127 \\
0.150391 0.892431 \\
0.151367 0.891735 \\
0.152344 0.891039 \\
0.153320 0.890343 \\
0.154297 0.889648 \\
0.155273 0.888953 \\
0.156250 0.888258 \\
0.157227 0.887563 \\
0.158203 0.886869 \\
0.159180 0.886175 \\
0.160156 0.885481 \\
0.161133 0.884787 \\
0.162109 0.884094 \\
0.163086 0.883400 \\
0.164062 0.882707 \\
0.165039 0.882015 \\
0.166016 0.881322 \\
0.166992 0.880630 \\
0.167969 0.879938 \\
0.168945 0.879246 \\
0.169922 0.878555 \\
0.170898 0.877863 \\
0.171875 0.877172 \\
0.172852 0.876482 \\
0.173828 0.875791 \\
0.174805 0.875101 \\
0.175781 0.874411 \\
0.176758 0.873721 \\
0.177734 0.873031 \\
0.178711 0.872342 \\
0.179688 0.871652 \\
0.180664 0.870964 \\
0.181641 0.870275 \\
0.182617 0.869586 \\
0.183594 0.868898 \\
0.184570 0.868210 \\
0.185547 0.867523 \\
0.186523 0.866835 \\
0.187500 0.866148 \\
0.188477 0.865461 \\
0.189453 0.864774 \\
0.190430 0.864088 \\
0.191406 0.863401 \\
0.192383 0.862715 \\
0.193359 0.862029 \\
0.194336 0.861344 \\
0.195312 0.860659 \\
0.196289 0.859973 \\
0.197266 0.859289 \\
0.198242 0.858604 \\
0.199219 0.857920 \\
0.200195 0.857235 \\
0.201172 0.856552 \\
0.202148 0.855868 \\
0.203125 0.855184 \\
0.204102 0.854501 \\
0.205078 0.853818 \\
0.206055 0.853136 \\
0.207031 0.852453 \\
0.208008 0.851771 \\
0.208984 0.851089 \\
0.209961 0.850407 \\
0.210938 0.849726 \\
0.211914 0.849044 \\
0.212891 0.848363 \\
0.213867 0.847682 \\
0.214844 0.847002 \\
0.215820 0.846322 \\
0.216797 0.845641 \\
0.217773 0.844962 \\
0.218750 0.844282 \\
0.219727 0.843603 \\
0.220703 0.842924 \\
0.221680 0.842245 \\
0.222656 0.841566 \\
0.223633 0.840888 \\
0.224609 0.840209 \\
0.225586 0.839531 \\
0.226562 0.838854 \\
0.227539 0.838176 \\
0.228516 0.837499 \\
0.229492 0.836822 \\
0.230469 0.836145 \\
0.231445 0.835469 \\
0.232422 0.834792 \\
0.233398 0.834116 \\
0.234375 0.833441 \\
0.235352 0.832765 \\
0.236328 0.832090 \\
0.237305 0.831415 \\
0.238281 0.830740 \\
0.239258 0.830065 \\
0.240234 0.829391 \\
0.241211 0.828717 \\
0.242188 0.828043 \\
0.243164 0.827369 \\
0.244141 0.826696 \\
0.245117 0.826023 \\
0.246094 0.825350 \\
0.247070 0.824677 \\
0.248047 0.824005 \\
0.249023 0.823332 \\
0.250000 0.822660 \\
0.250977 0.821989 \\
0.251953 0.821317 \\
0.252930 0.820646 \\
0.253906 0.819975 \\
0.254883 0.819304 \\
0.255859 0.818633 \\
0.256836 0.817963 \\
0.257812 0.817293 \\
0.258789 0.816623 \\
0.259766 0.815954 \\
0.260742 0.815284 \\
0.261719 0.814615 \\
0.262695 0.813946 \\
0.263672 0.813278 \\
0.264648 0.812609 \\
0.265625 0.811941 \\
0.266602 0.811273 \\
0.267578 0.810605 \\
0.268555 0.809938 \\
0.269531 0.809271 \\
0.270508 0.808604 \\
0.271484 0.807937 \\
0.272461 0.807271 \\
0.273438 0.806604 \\
0.274414 0.805938 \\
0.275391 0.805272 \\
0.276367 0.804607 \\
0.277344 0.803942 \\
0.278320 0.803277 \\
0.279297 0.802612 \\
0.280273 0.801947 \\
0.281250 0.801283 \\
0.282227 0.800619 \\
0.283203 0.799955 \\
0.284180 0.799291 \\
0.285156 0.798628 \\
0.286133 0.797965 \\
0.287109 0.797302 \\
0.288086 0.796639 \\
0.289062 0.795977 \\
0.290039 0.795314 \\
0.291016 0.794652 \\
0.291992 0.793991 \\
0.292969 0.793329 \\
0.293945 0.792668 \\
0.294922 0.792007 \\
0.295898 0.791346 \\
0.296875 0.790686 \\
0.297852 0.790025 \\
0.298828 0.789365 \\
0.299805 0.788705 \\
0.300781 0.788046 \\
0.301758 0.787386 \\
0.302734 0.786727 \\
0.303711 0.786068 \\
0.304688 0.785410 \\
0.305664 0.784751 \\
0.306641 0.784093 \\
0.307617 0.783435 \\
0.308594 0.782778 \\
0.309570 0.782120 \\
0.310547 0.781463 \\
0.311523 0.780806 \\
0.312500 0.780149 \\
0.313477 0.779493 \\
0.314453 0.778837 \\
0.315430 0.778181 \\
0.316406 0.777525 \\
0.317383 0.776869 \\
0.318359 0.776214 \\
0.319336 0.775559 \\
0.320312 0.774904 \\
0.321289 0.774250 \\
0.322266 0.773595 \\
0.323242 0.772941 \\
0.324219 0.772287 \\
0.325195 0.771634 \\
0.326172 0.770980 \\
0.327148 0.770327 \\
0.328125 0.769674 \\
0.329102 0.769022 \\
0.330078 0.768369 \\
0.331055 0.767717 \\
0.332031 0.767065 \\
0.333008 0.766413 \\
0.333984 0.765762 \\
0.334961 0.765110 \\
0.335938 0.764459 \\
0.336914 0.763809 \\
0.337891 0.763158 \\
0.338867 0.762508 \\
0.339844 0.761858 \\
0.340820 0.761208 \\
0.341797 0.760558 \\
0.342773 0.759909 \\
0.343750 0.759260 \\
0.344727 0.758611 \\
0.345703 0.757963 \\
0.346680 0.757314 \\
0.347656 0.756666 \\
0.348633 0.756018 \\
0.349609 0.755370 \\
0.350586 0.754723 \\
0.351562 0.754076 \\
0.352539 0.753429 \\
0.353516 0.752782 \\
0.354492 0.752136 \\
0.355469 0.751490 \\
0.356445 0.750844 \\
0.357422 0.750198 \\
0.358398 0.749552 \\
0.359375 0.748907 \\
0.360352 0.748262 \\
0.361328 0.747617 \\
0.362305 0.746973 \\
0.363281 0.746328 \\
0.364258 0.745684 \\
0.365234 0.745040 \\
0.366211 0.744397 \\
0.367188 0.743753 \\
0.368164 0.743110 \\
0.369141 0.742467 \\
0.370117 0.741825 \\
0.371094 0.741182 \\
0.372070 0.740540 \\
0.373047 0.739898 \\
0.374023 0.739256 \\
0.375000 0.738615 \\
0.375977 0.737974 \\
0.376953 0.737333 \\
0.377930 0.736692 \\
0.378906 0.736051 \\
0.379883 0.735411 \\
0.380859 0.734771 \\
0.381836 0.734131 \\
0.382812 0.733492 \\
0.383789 0.732852 \\
0.384766 0.732213 \\
0.385742 0.731575 \\
0.386719 0.730936 \\
0.387695 0.730298 \\
0.388672 0.729659 \\
0.389648 0.729022 \\
0.390625 0.728384 \\
0.391602 0.727746 \\
0.392578 0.727109 \\
0.393555 0.726472 \\
0.394531 0.725836 \\
0.395508 0.725199 \\
0.396484 0.724563 \\
0.397461 0.723927 \\
0.398438 0.723291 \\
0.399414 0.722656 \\
0.400391 0.722020 \\
0.401367 0.721385 \\
0.402344 0.720751 \\
0.403320 0.720116 \\
0.404297 0.719482 \\
0.405273 0.718848 \\
0.406250 0.718214 \\
0.407227 0.717580 \\
0.408203 0.716947 \\
0.409180 0.716314 \\
0.410156 0.715681 \\
0.411133 0.715048 \\
0.412109 0.714416 \\
0.413086 0.713784 \\
0.414062 0.713152 \\
0.415039 0.712520 \\
0.416016 0.711889 \\
0.416992 0.711257 \\
0.417969 0.710626 \\
0.418945 0.709996 \\
0.419922 0.709365 \\
0.420898 0.708735 \\
0.421875 0.708105 \\
0.422852 0.707475 \\
0.423828 0.706846 \\
0.424805 0.706216 \\
0.425781 0.705587 \\
0.426758 0.704958 \\
0.427734 0.704330 \\
0.428711 0.703701 \\
0.429688 0.703073 \\
0.430664 0.702445 \\
0.431641 0.701818 \\
0.432617 0.701190 \\
0.433594 0.700563 \\
0.434570 0.699936 \\
0.435547 0.699310 \\
0.436523 0.698683 \\
0.437500 0.698057 \\
0.438477 0.697431 \\
0.439453 0.696805 \\
0.440430 0.696180 \\
0.441406 0.695555 \\
0.442383 0.694930 \\
0.443359 0.694305 \\
0.444336 0.693680 \\
0.445312 0.693056 \\
0.446289 0.692432 \\
0.447266 0.691808 \\
0.448242 0.691185 \\
0.449219 0.690561 \\
0.450195 0.689938 \\
0.451172 0.689315 \\
0.452148 0.688693 \\
0.453125 0.688070 \\
0.454102 0.687448 \\
0.455078 0.686826 \\
0.456055 0.686204 \\
0.457031 0.685583 \\
0.458008 0.684962 \\
0.458984 0.684341 \\
0.459961 0.683720 \\
0.460938 0.683100 \\
0.461914 0.682479 \\
0.462891 0.681859 \\
0.463867 0.681240 \\
0.464844 0.680620 \\
0.465820 0.680001 \\
0.466797 0.679382 \\
0.467773 0.678763 \\
0.468750 0.678144 \\
0.469727 0.677526 \\
0.470703 0.676908 \\
0.471680 0.676290 \\
0.472656 0.675672 \\
0.473633 0.675055 \\
0.474609 0.674438 \\
0.475586 0.673821 \\
0.476562 0.673204 \\
0.477539 0.672588 \\
0.478516 0.671972 \\
0.479492 0.671356 \\
0.480469 0.670740 \\
0.481445 0.670125 \\
0.482422 0.669509 \\
0.483398 0.668894 \\
0.484375 0.668280 \\
0.485352 0.667665 \\
0.486328 0.667051 \\
0.487305 0.666437 \\
0.488281 0.665823 \\
0.489258 0.665209 \\
0.490234 0.664596 \\
0.491211 0.663983 \\
0.492188 0.663370 \\
0.493164 0.662757 \\
0.494141 0.662145 \\
0.495117 0.661533 \\
0.496094 0.660921 \\
0.497070 0.660309 \\
0.498047 0.659698 \\
0.499023 0.659087 \\
0.500000 0.658476 \\
0.500977 0.657865 \\
0.501953 0.657255 \\
0.502930 0.656644 \\
0.503906 0.656034 \\
0.504883 0.655425 \\
0.505859 0.654815 \\
0.506836 0.654206 \\
0.507812 0.653597 \\
0.508789 0.652988 \\
0.509766 0.652379 \\
0.510742 0.651771 \\
0.511719 0.651163 \\
0.512695 0.650555 \\
0.513672 0.649948 \\
0.514648 0.649340 \\
0.515625 0.648733 \\
0.516602 0.648126 \\
0.517578 0.647519 \\
0.518555 0.646913 \\
0.519531 0.646307 \\
0.520508 0.645701 \\
0.521484 0.645095 \\
0.522461 0.644490 \\
0.523438 0.643885 \\
0.524414 0.643280 \\
0.525391 0.642675 \\
0.526367 0.642070 \\
0.527344 0.641466 \\
0.528320 0.640862 \\
0.529297 0.640258 \\
0.530273 0.639655 \\
0.531250 0.639051 \\
0.532227 0.638448 \\
0.533203 0.637845 \\
0.534180 0.637243 \\
0.535156 0.636640 \\
0.536133 0.636038 \\
0.537109 0.635436 \\
0.538086 0.634835 \\
0.539062 0.634233 \\
0.540039 0.633632 \\
0.541016 0.633031 \\
0.541992 0.632431 \\
0.542969 0.631830 \\
0.543945 0.631230 \\
0.544922 0.630630 \\
0.545898 0.630030 \\
0.546875 0.629431 \\
0.547852 0.628831 \\
0.548828 0.628232 \\
0.549805 0.627634 \\
0.550781 0.627035 \\
0.551758 0.626437 \\
0.552734 0.625839 \\
0.553711 0.625241 \\
0.554688 0.624643 \\
0.555664 0.624046 \\
0.556641 0.623449 \\
0.557617 0.622852 \\
0.558594 0.622255 \\
0.559570 0.621659 \\
0.560547 0.621063 \\
0.561523 0.620467 \\
0.562500 0.619871 \\
0.563477 0.619276 \\
0.564453 0.618680 \\
0.565430 0.618085 \\
0.566406 0.617491 \\
0.567383 0.616896 \\
0.568359 0.616302 \\
0.569336 0.615708 \\
0.570312 0.615114 \\
0.571289 0.614521 \\
0.572266 0.613927 \\
0.573242 0.613334 \\
0.574219 0.612741 \\
0.575195 0.612149 \\
0.576172 0.611556 \\
0.577148 0.610964 \\
0.578125 0.610372 \\
0.579102 0.609781 \\
0.580078 0.609189 \\
0.581055 0.608598 \\
0.582031 0.608007 \\
0.583008 0.607417 \\
0.583984 0.606826 \\
0.584961 0.606236 \\
0.585938 0.605646 \\
0.586914 0.605056 \\
0.587891 0.604467 \\
0.588867 0.603878 \\
0.589844 0.603289 \\
0.590820 0.602700 \\
0.591797 0.602111 \\
0.592773 0.601523 \\
0.593750 0.600935 \\
0.594727 0.600347 \\
0.595703 0.599759 \\
0.596680 0.599172 \\
0.597656 0.598585 \\
0.598633 0.597998 \\
0.599609 0.597412 \\
0.600586 0.596825 \\
0.601562 0.596239 \\
0.602539 0.595653 \\
0.603516 0.595067 \\
0.604492 0.594482 \\
0.605469 0.593897 \\
0.606445 0.593312 \\
0.607422 0.592727 \\
0.608398 0.592143 \\
0.609375 0.591558 \\
0.610352 0.590974 \\
0.611328 0.590391 \\
0.612305 0.589807 \\
0.613281 0.589224 \\
0.614258 0.588641 \\
0.615234 0.588058 \\
0.616211 0.587475 \\
0.617188 0.586893 \\
0.618164 0.586311 \\
0.619141 0.585729 \\
0.620117 0.585147 \\
0.621094 0.584566 \\
0.622070 0.583985 \\
0.623047 0.583404 \\
0.624023 0.582823 \\
0.625000 0.582243 \\
0.625977 0.581663 \\
0.626953 0.581083 \\
0.627930 0.580503 \\
0.628906 0.579924 \\
0.629883 0.579344 \\
0.630859 0.578765 \\
0.631836 0.578187 \\
0.632812 0.577608 \\
0.633789 0.577030 \\
0.634766 0.576452 \\
0.635742 0.575874 \\
0.636719 0.575296 \\
0.637695 0.574719 \\
0.638672 0.574142 \\
0.639648 0.573565 \\
0.640625 0.572988 \\
0.641602 0.572412 \\
0.642578 0.571836 \\
0.643555 0.571260 \\
0.644531 0.570684 \\
0.645508 0.570109 \\
0.646484 0.569534 \\
0.647461 0.568959 \\
0.648438 0.568384 \\
0.649414 0.567810 \\
0.650391 0.567235 \\
0.651367 0.566661 \\
0.652344 0.566088 \\
0.653320 0.565514 \\
0.654297 0.564941 \\
0.655273 0.564368 \\
0.656250 0.563795 \\
0.657227 0.563222 \\
0.658203 0.562650 \\
0.659180 0.562078 \\
0.660156 0.561506 \\
0.661133 0.560935 \\
0.662109 0.560363 \\
0.663086 0.559792 \\
0.664062 0.559221 \\
0.665039 0.558650 \\
0.666016 0.558080 \\
0.666992 0.557510 \\
0.667969 0.556940 \\
0.668945 0.556370 \\
0.669922 0.555801 \\
0.670898 0.555232 \\
0.671875 0.554663 \\
0.672852 0.554094 \\
0.673828 0.553525 \\
0.674805 0.552957 \\
0.675781 0.552389 \\
0.676758 0.551821 \\
0.677734 0.551254 \\
0.678711 0.550686 \\
0.679688 0.550119 \\
0.680664 0.549552 \\
0.681641 0.548986 \\
0.682617 0.548419 \\
0.683594 0.547853 \\
0.684570 0.547287 \\
0.685547 0.546722 \\
0.686523 0.546156 \\
0.687500 0.545591 \\
0.688477 0.545026 \\
0.689453 0.544462 \\
0.690430 0.543897 \\
0.691406 0.543333 \\
0.692383 0.542769 \\
0.693359 0.542205 \\
0.694336 0.541642 \\
0.695312 0.541078 \\
0.696289 0.540515 \\
0.697266 0.539953 \\
0.698242 0.539390 \\
0.699219 0.538828 \\
0.700195 0.538266 \\
0.701172 0.537704 \\
0.702148 0.537142 \\
0.703125 0.536581 \\
0.704102 0.536020 \\
0.705078 0.535459 \\
0.706055 0.534898 \\
0.707031 0.534338 \\
0.708008 0.533778 \\
0.708984 0.533218 \\
0.709961 0.532658 \\
0.710938 0.532099 \\
0.711914 0.531539 \\
0.712891 0.530980 \\
0.713867 0.530422 \\
0.714844 0.529863 \\
0.715820 0.529305 \\
0.716797 0.528747 \\
0.717773 0.528189 \\
0.718750 0.527632 \\
0.719727 0.527074 \\
0.720703 0.526517 \\
0.721680 0.525960 \\
0.722656 0.525404 \\
0.723633 0.524847 \\
0.724609 0.524291 \\
0.725586 0.523736 \\
0.726562 0.523180 \\
0.727539 0.522624 \\
0.728516 0.522069 \\
0.729492 0.521514 \\
0.730469 0.520960 \\
0.731445 0.520405 \\
0.732422 0.519851 \\
0.733398 0.519297 \\
0.734375 0.518743 \\
0.735352 0.518190 \\
0.736328 0.517637 \\
0.737305 0.517084 \\
0.738281 0.516531 \\
0.739258 0.515978 \\
0.740234 0.515426 \\
0.741211 0.514874 \\
0.742188 0.514322 \\
0.743164 0.513771 \\
0.744141 0.513219 \\
0.745117 0.512668 \\
0.746094 0.512117 \\
0.747070 0.511567 \\
0.748047 0.511016 \\
0.749023 0.510466 \\
0.750000 0.509916 \\
0.750977 0.509367 \\
0.751953 0.508817 \\
0.752930 0.508268 \\
0.753906 0.507719 \\
0.754883 0.507170 \\
0.755859 0.506622 \\
0.756836 0.506073 \\
0.757812 0.505525 \\
0.758789 0.504978 \\
0.759766 0.504430 \\
0.760742 0.503883 \\
0.761719 0.503336 \\
0.762695 0.502789 \\
0.763672 0.502242 \\
0.764648 0.501696 \\
0.765625 0.501150 \\
0.766602 0.500604 \\
0.767578 0.500059 \\
0.768555 0.499513 \\
0.769531 0.498968 \\
0.770508 0.498423 \\
0.771484 0.497878 \\
0.772461 0.497334 \\
0.773438 0.496790 \\
0.774414 0.496246 \\
0.775391 0.495702 \\
0.776367 0.495159 \\
0.777344 0.494615 \\
0.778320 0.494072 \\
0.779297 0.493530 \\
0.780273 0.492987 \\
0.781250 0.492445 \\
0.782227 0.491903 \\
0.783203 0.491361 \\
0.784180 0.490819 \\
0.785156 0.490278 \\
0.786133 0.489737 \\
0.787109 0.489196 \\
0.788086 0.488656 \\
0.789062 0.488115 \\
0.790039 0.487575 \\
0.791016 0.487035 \\
0.791992 0.486495 \\
0.792969 0.485956 \\
0.793945 0.485417 \\
0.794922 0.484878 \\
0.795898 0.484339 \\
0.796875 0.483801 \\
0.797852 0.483263 \\
0.798828 0.482725 \\
0.799805 0.482187 \\
0.800781 0.481649 \\
0.801758 0.481112 \\
0.802734 0.480575 \\
0.803711 0.480038 \\
0.804688 0.479502 \\
0.805664 0.478965 \\
0.806641 0.478429 \\
0.807617 0.477893 \\
0.808594 0.477358 \\
0.809570 0.476822 \\
0.810547 0.476287 \\
0.811523 0.475752 \\
0.812500 0.475218 \\
0.813477 0.474683 \\
0.814453 0.474149 \\
0.815430 0.473615 \\
0.816406 0.473081 \\
0.817383 0.472548 \\
0.818359 0.472015 \\
0.819336 0.471482 \\
0.820312 0.470949 \\
0.821289 0.470417 \\
0.822266 0.469884 \\
0.823242 0.469352 \\
0.824219 0.468820 \\
0.825195 0.468289 \\
0.826172 0.467758 \\
0.827148 0.467226 \\
0.828125 0.466696 \\
0.829102 0.466165 \\
0.830078 0.465635 \\
0.831055 0.465105 \\
0.832031 0.464575 \\
0.833008 0.464045 \\
0.833984 0.463516 \\
0.834961 0.462986 \\
0.835938 0.462458 \\
0.836914 0.461929 \\
0.837891 0.461400 \\
0.838867 0.460872 \\
0.839844 0.460344 \\
0.840820 0.459816 \\
0.841797 0.459289 \\
0.842773 0.458762 \\
0.843750 0.458235 \\
0.844727 0.457708 \\
0.845703 0.457181 \\
0.846680 0.456655 \\
0.847656 0.456129 \\
0.848633 0.455603 \\
0.849609 0.455078 \\
0.850586 0.454552 \\
0.851562 0.454027 \\
0.852539 0.453502 \\
0.853516 0.452978 \\
0.854492 0.452453 \\
0.855469 0.451929 \\
0.856445 0.451405 \\
0.857422 0.450881 \\
0.858398 0.450358 \\
0.859375 0.449835 \\
0.860352 0.449312 \\
0.861328 0.448789 \\
0.862305 0.448266 \\
0.863281 0.447744 \\
0.864258 0.447222 \\
0.865234 0.446700 \\
0.866211 0.446179 \\
0.867188 0.445658 \\
0.868164 0.445137 \\
0.869141 0.444616 \\
0.870117 0.444095 \\
0.871094 0.443575 \\
0.872070 0.443055 \\
0.873047 0.442535 \\
0.874023 0.442015 \\
0.875000 0.441496 \\
0.875977 0.440977 \\
0.876953 0.440458 \\
0.877930 0.439939 \\
0.878906 0.439421 \\
0.879883 0.438902 \\
0.880859 0.438384 \\
0.881836 0.437867 \\
0.882812 0.437349 \\
0.883789 0.436832 \\
0.884766 0.436315 \\
0.885742 0.435798 \\
0.886719 0.435282 \\
0.887695 0.434765 \\
0.888672 0.434249 \\
0.889648 0.433733 \\
0.890625 0.433218 \\
0.891602 0.432703 \\
0.892578 0.432187 \\
0.893555 0.431673 \\
0.894531 0.431158 \\
0.895508 0.430644 \\
0.896484 0.430129 \\
0.897461 0.429615 \\
0.898438 0.429102 \\
0.899414 0.428588 \\
0.900391 0.428075 \\
0.901367 0.427562 \\
0.902344 0.427050 \\
0.903320 0.426537 \\
0.904297 0.426025 \\
0.905273 0.425513 \\
0.906250 0.425001 \\
0.907227 0.424489 \\
0.908203 0.423978 \\
0.909180 0.423467 \\
0.910156 0.422956 \\
0.911133 0.422446 \\
0.912109 0.421935 \\
0.913086 0.421425 \\
0.914062 0.420915 \\
0.915039 0.420406 \\
0.916016 0.419896 \\
0.916992 0.419387 \\
0.917969 0.418878 \\
0.918945 0.418370 \\
0.919922 0.417861 \\
0.920898 0.417353 \\
0.921875 0.416845 \\
0.922852 0.416337 \\
0.923828 0.415830 \\
0.924805 0.415323 \\
0.925781 0.414816 \\
0.926758 0.414309 \\
0.927734 0.413802 \\
0.928711 0.413296 \\
0.929688 0.412790 \\
0.930664 0.412284 \\
0.931641 0.411779 \\
0.932617 0.411273 \\
0.933594 0.410768 \\
0.934570 0.410264 \\
0.935547 0.409759 \\
0.936523 0.409255 \\
0.937500 0.408750 \\
0.938477 0.408247 \\
0.939453 0.407743 \\
0.940430 0.407239 \\
0.941406 0.406736 \\
0.942383 0.406233 \\
0.943359 0.405731 \\
0.944336 0.405228 \\
0.945312 0.404726 \\
0.946289 0.404224 \\
0.947266 0.403722 \\
0.948242 0.403221 \\
0.949219 0.402719 \\
0.950195 0.402218 \\
0.951172 0.401718 \\
0.952148 0.401217 \\
0.953125 0.400717 \\
0.954102 0.400217 \\
0.955078 0.399717 \\
0.956055 0.399217 \\
0.957031 0.398718 \\
0.958008 0.398219 \\
0.958984 0.397720 \\
0.959961 0.397221 \\
0.960938 0.396723 \\
0.961914 0.396224 \\
0.962891 0.395727 \\
0.963867 0.395229 \\
0.964844 0.394731 \\
0.965820 0.394234 \\
0.966797 0.393737 \\
0.967773 0.393240 \\
0.968750 0.392744 \\
0.969727 0.392248 \\
0.970703 0.391752 \\
0.971680 0.391256 \\
0.972656 0.390760 \\
0.973633 0.390265 \\
0.974609 0.389770 \\
0.975586 0.389275 \\
0.976562 0.388780 \\
0.977539 0.388286 \\
0.978516 0.387792 \\
0.979492 0.387298 \\
0.980469 0.386804 \\
0.981445 0.386311 \\
0.982422 0.385818 \\
0.983398 0.385325 \\
0.984375 0.384832 \\
0.985352 0.384340 \\
0.986328 0.383848 \\
0.987305 0.383356 \\
0.988281 0.382864 \\
0.989258 0.382372 \\
0.990234 0.381881 \\
0.991211 0.381390 \\
0.992188 0.380899 \\
0.993164 0.380409 \\
0.994141 0.379918 \\
0.995117 0.379428 \\
0.996094 0.378939 \\
0.997070 0.378449 \\
0.998047 0.377960 \\
0.999023 0.377470 \\
1.000000 0.376982 \\
};
\addlegendentry{{Simplified SP ($n=1024$)}};


\addplot[thick, densely dotted, color=black] table[row sep=\\] {
0.000977 0.999268 \\
0.001953 0.998536 \\
0.002930 0.997804 \\
0.003906 0.997072 \\
0.004883 0.996341 \\
0.005859 0.995610 \\
0.006836 0.994879 \\
0.007812 0.994148 \\
0.008789 0.993418 \\
0.009766 0.992688 \\
0.010742 0.991958 \\
0.011719 0.991228 \\
0.012695 0.990499 \\
0.013672 0.989769 \\
0.014648 0.989040 \\
0.015625 0.988312 \\
0.016602 0.987583 \\
0.017578 0.986855 \\
0.018555 0.986127 \\
0.019531 0.985399 \\
0.020508 0.984672 \\
0.021484 0.983944 \\
0.022461 0.983217 \\
0.023438 0.982491 \\
0.024414 0.981764 \\
0.025391 0.981038 \\
0.026367 0.980312 \\
0.027344 0.979586 \\
0.028320 0.978860 \\
0.029297 0.978135 \\
0.030273 0.977409 \\
0.031250 0.976685 \\
0.032227 0.975960 \\
0.033203 0.975235 \\
0.034180 0.974511 \\
0.035156 0.973787 \\
0.036133 0.973064 \\
0.037109 0.972340 \\
0.038086 0.971617 \\
0.039062 0.970894 \\
0.040039 0.970171 \\
0.041016 0.969449 \\
0.041992 0.968726 \\
0.042969 0.968004 \\
0.043945 0.967282 \\
0.044922 0.966561 \\
0.045898 0.965840 \\
0.046875 0.965118 \\
0.047852 0.964398 \\
0.048828 0.963677 \\
0.049805 0.962957 \\
0.050781 0.962236 \\
0.051758 0.961516 \\
0.052734 0.960797 \\
0.053711 0.960077 \\
0.054688 0.959358 \\
0.055664 0.958639 \\
0.056641 0.957921 \\
0.057617 0.957202 \\
0.058594 0.956484 \\
0.059570 0.955766 \\
0.060547 0.955048 \\
0.061523 0.954331 \\
0.062500 0.953613 \\
0.063477 0.952896 \\
0.064453 0.952179 \\
0.065430 0.951463 \\
0.066406 0.950747 \\
0.067383 0.950030 \\
0.068359 0.949315 \\
0.069336 0.948599 \\
0.070312 0.947884 \\
0.071289 0.947168 \\
0.072266 0.946454 \\
0.073242 0.945739 \\
0.074219 0.945024 \\
0.075195 0.944310 \\
0.076172 0.943596 \\
0.077148 0.942883 \\
0.078125 0.942169 \\
0.079102 0.941456 \\
0.080078 0.940743 \\
0.081055 0.940030 \\
0.082031 0.939318 \\
0.083008 0.938605 \\
0.083984 0.937893 \\
0.084961 0.937182 \\
0.085938 0.936470 \\
0.086914 0.935759 \\
0.087891 0.935048 \\
0.088867 0.934337 \\
0.089844 0.933626 \\
0.090820 0.932916 \\
0.091797 0.932206 \\
0.092773 0.931496 \\
0.093750 0.930786 \\
0.094727 0.930077 \\
0.095703 0.929368 \\
0.096680 0.928659 \\
0.097656 0.927950 \\
0.098633 0.927241 \\
0.099609 0.926533 \\
0.100586 0.925825 \\
0.101562 0.925117 \\
0.102539 0.924410 \\
0.103516 0.923703 \\
0.104492 0.922996 \\
0.105469 0.922289 \\
0.106445 0.921582 \\
0.107422 0.920876 \\
0.108398 0.920170 \\
0.109375 0.919464 \\
0.110352 0.918759 \\
0.111328 0.918053 \\
0.112305 0.917348 \\
0.113281 0.916643 \\
0.114258 0.915938 \\
0.115234 0.915234 \\
0.116211 0.914530 \\
0.117188 0.913826 \\
0.118164 0.913122 \\
0.119141 0.912419 \\
0.120117 0.911716 \\
0.121094 0.911013 \\
0.122070 0.910310 \\
0.123047 0.909607 \\
0.124023 0.908905 \\
0.125000 0.908203 \\
0.125977 0.907501 \\
0.126953 0.906800 \\
0.127930 0.906098 \\
0.128906 0.905397 \\
0.129883 0.904697 \\
0.130859 0.903996 \\
0.131836 0.903296 \\
0.132812 0.902596 \\
0.133789 0.901896 \\
0.134766 0.901196 \\
0.135742 0.900497 \\
0.136719 0.899797 \\
0.137695 0.899099 \\
0.138672 0.898400 \\
0.139648 0.897701 \\
0.140625 0.897003 \\
0.141602 0.896305 \\
0.142578 0.895607 \\
0.143555 0.894910 \\
0.144531 0.894213 \\
0.145508 0.893516 \\
0.146484 0.892819 \\
0.147461 0.892122 \\
0.148438 0.891426 \\
0.149414 0.890730 \\
0.150391 0.890034 \\
0.151367 0.889339 \\
0.152344 0.888643 \\
0.153320 0.887948 \\
0.154297 0.887253 \\
0.155273 0.886559 \\
0.156250 0.885864 \\
0.157227 0.885170 \\
0.158203 0.884476 \\
0.159180 0.883783 \\
0.160156 0.883089 \\
0.161133 0.882396 \\
0.162109 0.881703 \\
0.163086 0.881010 \\
0.164062 0.880318 \\
0.165039 0.879625 \\
0.166016 0.878933 \\
0.166992 0.878242 \\
0.167969 0.877550 \\
0.168945 0.876859 \\
0.169922 0.876168 \\
0.170898 0.875477 \\
0.171875 0.874786 \\
0.172852 0.874096 \\
0.173828 0.873406 \\
0.174805 0.872716 \\
0.175781 0.872026 \\
0.176758 0.871337 \\
0.177734 0.870648 \\
0.178711 0.869959 \\
0.179688 0.869270 \\
0.180664 0.868582 \\
0.181641 0.867894 \\
0.182617 0.867206 \\
0.183594 0.866518 \\
0.184570 0.865831 \\
0.185547 0.865143 \\
0.186523 0.864456 \\
0.187500 0.863770 \\
0.188477 0.863083 \\
0.189453 0.862397 \\
0.190430 0.861711 \\
0.191406 0.861025 \\
0.192383 0.860339 \\
0.193359 0.859654 \\
0.194336 0.858969 \\
0.195312 0.858284 \\
0.196289 0.857599 \\
0.197266 0.856915 \\
0.198242 0.856231 \\
0.199219 0.855547 \\
0.200195 0.854863 \\
0.201172 0.854180 \\
0.202148 0.853497 \\
0.203125 0.852814 \\
0.204102 0.852131 \\
0.205078 0.851449 \\
0.206055 0.850766 \\
0.207031 0.850084 \\
0.208008 0.849403 \\
0.208984 0.848721 \\
0.209961 0.848040 \\
0.210938 0.847359 \\
0.211914 0.846678 \\
0.212891 0.845997 \\
0.213867 0.845317 \\
0.214844 0.844637 \\
0.215820 0.843957 \\
0.216797 0.843277 \\
0.217773 0.842598 \\
0.218750 0.841919 \\
0.219727 0.841240 \\
0.220703 0.840561 \\
0.221680 0.839883 \\
0.222656 0.839205 \\
0.223633 0.838527 \\
0.224609 0.837849 \\
0.225586 0.837172 \\
0.226562 0.836494 \\
0.227539 0.835817 \\
0.228516 0.835141 \\
0.229492 0.834464 \\
0.230469 0.833788 \\
0.231445 0.833112 \\
0.232422 0.832436 \\
0.233398 0.831761 \\
0.234375 0.831085 \\
0.235352 0.830410 \\
0.236328 0.829735 \\
0.237305 0.829061 \\
0.238281 0.828386 \\
0.239258 0.827712 \\
0.240234 0.827038 \\
0.241211 0.826365 \\
0.242188 0.825691 \\
0.243164 0.825018 \\
0.244141 0.824345 \\
0.245117 0.823672 \\
0.246094 0.823000 \\
0.247070 0.822328 \\
0.248047 0.821656 \\
0.249023 0.820984 \\
0.250000 0.820312 \\
0.250977 0.819641 \\
0.251953 0.818970 \\
0.252930 0.818299 \\
0.253906 0.817629 \\
0.254883 0.816959 \\
0.255859 0.816288 \\
0.256836 0.815619 \\
0.257812 0.814949 \\
0.258789 0.814280 \\
0.259766 0.813611 \\
0.260742 0.812942 \\
0.261719 0.812273 \\
0.262695 0.811605 \\
0.263672 0.810936 \\
0.264648 0.810269 \\
0.265625 0.809601 \\
0.266602 0.808933 \\
0.267578 0.808266 \\
0.268555 0.807599 \\
0.269531 0.806932 \\
0.270508 0.806266 \\
0.271484 0.805600 \\
0.272461 0.804934 \\
0.273438 0.804268 \\
0.274414 0.803602 \\
0.275391 0.802937 \\
0.276367 0.802272 \\
0.277344 0.801607 \\
0.278320 0.800943 \\
0.279297 0.800278 \\
0.280273 0.799614 \\
0.281250 0.798950 \\
0.282227 0.798287 \\
0.283203 0.797623 \\
0.284180 0.796960 \\
0.285156 0.796297 \\
0.286133 0.795634 \\
0.287109 0.794972 \\
0.288086 0.794310 \\
0.289062 0.793648 \\
0.290039 0.792986 \\
0.291016 0.792325 \\
0.291992 0.791663 \\
0.292969 0.791002 \\
0.293945 0.790341 \\
0.294922 0.789681 \\
0.295898 0.789021 \\
0.296875 0.788361 \\
0.297852 0.787701 \\
0.298828 0.787041 \\
0.299805 0.786382 \\
0.300781 0.785723 \\
0.301758 0.785064 \\
0.302734 0.784405 \\
0.303711 0.783747 \\
0.304688 0.783089 \\
0.305664 0.782431 \\
0.306641 0.781773 \\
0.307617 0.781116 \\
0.308594 0.780458 \\
0.309570 0.779801 \\
0.310547 0.779145 \\
0.311523 0.778488 \\
0.312500 0.777832 \\
0.313477 0.777176 \\
0.314453 0.776520 \\
0.315430 0.775865 \\
0.316406 0.775209 \\
0.317383 0.774554 \\
0.318359 0.773900 \\
0.319336 0.773245 \\
0.320312 0.772591 \\
0.321289 0.771937 \\
0.322266 0.771283 \\
0.323242 0.770629 \\
0.324219 0.769976 \\
0.325195 0.769323 \\
0.326172 0.768670 \\
0.327148 0.768017 \\
0.328125 0.767365 \\
0.329102 0.766712 \\
0.330078 0.766060 \\
0.331055 0.765409 \\
0.332031 0.764757 \\
0.333008 0.764106 \\
0.333984 0.763455 \\
0.334961 0.762804 \\
0.335938 0.762154 \\
0.336914 0.761503 \\
0.337891 0.760853 \\
0.338867 0.760203 \\
0.339844 0.759554 \\
0.340820 0.758905 \\
0.341797 0.758255 \\
0.342773 0.757607 \\
0.343750 0.756958 \\
0.344727 0.756310 \\
0.345703 0.755661 \\
0.346680 0.755014 \\
0.347656 0.754366 \\
0.348633 0.753718 \\
0.349609 0.753071 \\
0.350586 0.752424 \\
0.351562 0.751778 \\
0.352539 0.751131 \\
0.353516 0.750485 \\
0.354492 0.749839 \\
0.355469 0.749193 \\
0.356445 0.748548 \\
0.357422 0.747902 \\
0.358398 0.747257 \\
0.359375 0.746613 \\
0.360352 0.745968 \\
0.361328 0.745324 \\
0.362305 0.744680 \\
0.363281 0.744036 \\
0.364258 0.743392 \\
0.365234 0.742749 \\
0.366211 0.742106 \\
0.367188 0.741463 \\
0.368164 0.740820 \\
0.369141 0.740178 \\
0.370117 0.739535 \\
0.371094 0.738894 \\
0.372070 0.738252 \\
0.373047 0.737610 \\
0.374023 0.736969 \\
0.375000 0.736328 \\
0.375977 0.735687 \\
0.376953 0.735047 \\
0.377930 0.734407 \\
0.378906 0.733767 \\
0.379883 0.733127 \\
0.380859 0.732487 \\
0.381836 0.731848 \\
0.382812 0.731209 \\
0.383789 0.730570 \\
0.384766 0.729931 \\
0.385742 0.729293 \\
0.386719 0.728655 \\
0.387695 0.728017 \\
0.388672 0.727379 \\
0.389648 0.726742 \\
0.390625 0.726105 \\
0.391602 0.725468 \\
0.392578 0.724831 \\
0.393555 0.724195 \\
0.394531 0.723558 \\
0.395508 0.722922 \\
0.396484 0.722287 \\
0.397461 0.721651 \\
0.398438 0.721016 \\
0.399414 0.720381 \\
0.400391 0.719746 \\
0.401367 0.719112 \\
0.402344 0.718477 \\
0.403320 0.717843 \\
0.404297 0.717209 \\
0.405273 0.716576 \\
0.406250 0.715942 \\
0.407227 0.715309 \\
0.408203 0.714676 \\
0.409180 0.714044 \\
0.410156 0.713411 \\
0.411133 0.712779 \\
0.412109 0.712147 \\
0.413086 0.711516 \\
0.414062 0.710884 \\
0.415039 0.710253 \\
0.416016 0.709622 \\
0.416992 0.708991 \\
0.417969 0.708361 \\
0.418945 0.707730 \\
0.419922 0.707100 \\
0.420898 0.706471 \\
0.421875 0.705841 \\
0.422852 0.705212 \\
0.423828 0.704583 \\
0.424805 0.703954 \\
0.425781 0.703325 \\
0.426758 0.702697 \\
0.427734 0.702069 \\
0.428711 0.701441 \\
0.429688 0.700813 \\
0.430664 0.700186 \\
0.431641 0.699559 \\
0.432617 0.698932 \\
0.433594 0.698305 \\
0.434570 0.697679 \\
0.435547 0.697052 \\
0.436523 0.696427 \\
0.437500 0.695801 \\
0.438477 0.695175 \\
0.439453 0.694550 \\
0.440430 0.693925 \\
0.441406 0.693300 \\
0.442383 0.692676 \\
0.443359 0.692051 \\
0.444336 0.691427 \\
0.445312 0.690804 \\
0.446289 0.690180 \\
0.447266 0.689557 \\
0.448242 0.688933 \\
0.449219 0.688311 \\
0.450195 0.687688 \\
0.451172 0.687066 \\
0.452148 0.686443 \\
0.453125 0.685822 \\
0.454102 0.685200 \\
0.455078 0.684578 \\
0.456055 0.683957 \\
0.457031 0.683336 \\
0.458008 0.682716 \\
0.458984 0.682095 \\
0.459961 0.681475 \\
0.460938 0.680855 \\
0.461914 0.680235 \\
0.462891 0.679615 \\
0.463867 0.678996 \\
0.464844 0.678377 \\
0.465820 0.677758 \\
0.466797 0.677140 \\
0.467773 0.676521 \\
0.468750 0.675903 \\
0.469727 0.675285 \\
0.470703 0.674668 \\
0.471680 0.674050 \\
0.472656 0.673433 \\
0.473633 0.672816 \\
0.474609 0.672200 \\
0.475586 0.671583 \\
0.476562 0.670967 \\
0.477539 0.670351 \\
0.478516 0.669735 \\
0.479492 0.669120 \\
0.480469 0.668505 \\
0.481445 0.667890 \\
0.482422 0.667275 \\
0.483398 0.666660 \\
0.484375 0.666046 \\
0.485352 0.665432 \\
0.486328 0.664818 \\
0.487305 0.664205 \\
0.488281 0.663591 \\
0.489258 0.662978 \\
0.490234 0.662365 \\
0.491211 0.661753 \\
0.492188 0.661140 \\
0.493164 0.660528 \\
0.494141 0.659916 \\
0.495117 0.659305 \\
0.496094 0.658693 \\
0.497070 0.658082 \\
0.498047 0.657471 \\
0.499023 0.656860 \\
0.500000 0.656250 \\
0.500977 0.655640 \\
0.501953 0.655030 \\
0.502930 0.654420 \\
0.503906 0.653811 \\
0.504883 0.653201 \\
0.505859 0.652592 \\
0.506836 0.651983 \\
0.507812 0.651375 \\
0.508789 0.650766 \\
0.509766 0.650158 \\
0.510742 0.649551 \\
0.511719 0.648943 \\
0.512695 0.648336 \\
0.513672 0.647728 \\
0.514648 0.647122 \\
0.515625 0.646515 \\
0.516602 0.645908 \\
0.517578 0.645302 \\
0.518555 0.644696 \\
0.519531 0.644091 \\
0.520508 0.643485 \\
0.521484 0.642880 \\
0.522461 0.642275 \\
0.523438 0.641670 \\
0.524414 0.641066 \\
0.525391 0.640461 \\
0.526367 0.639857 \\
0.527344 0.639254 \\
0.528320 0.638650 \\
0.529297 0.638047 \\
0.530273 0.637444 \\
0.531250 0.636841 \\
0.532227 0.636238 \\
0.533203 0.635636 \\
0.534180 0.635034 \\
0.535156 0.634432 \\
0.536133 0.633830 \\
0.537109 0.633229 \\
0.538086 0.632628 \\
0.539062 0.632027 \\
0.540039 0.631426 \\
0.541016 0.630826 \\
0.541992 0.630225 \\
0.542969 0.629625 \\
0.543945 0.629026 \\
0.544922 0.628426 \\
0.545898 0.627827 \\
0.546875 0.627228 \\
0.547852 0.626629 \\
0.548828 0.626030 \\
0.549805 0.625432 \\
0.550781 0.624834 \\
0.551758 0.624236 \\
0.552734 0.623639 \\
0.553711 0.623041 \\
0.554688 0.622444 \\
0.555664 0.621847 \\
0.556641 0.621251 \\
0.557617 0.620654 \\
0.558594 0.620058 \\
0.559570 0.619462 \\
0.560547 0.618866 \\
0.561523 0.618271 \\
0.562500 0.617676 \\
0.563477 0.617081 \\
0.564453 0.616486 \\
0.565430 0.615892 \\
0.566406 0.615297 \\
0.567383 0.614703 \\
0.568359 0.614110 \\
0.569336 0.613516 \\
0.570312 0.612923 \\
0.571289 0.612330 \\
0.572266 0.611737 \\
0.573242 0.611144 \\
0.574219 0.610552 \\
0.575195 0.609960 \\
0.576172 0.609368 \\
0.577148 0.608776 \\
0.578125 0.608185 \\
0.579102 0.607594 \\
0.580078 0.607003 \\
0.581055 0.606412 \\
0.582031 0.605822 \\
0.583008 0.605231 \\
0.583984 0.604641 \\
0.584961 0.604052 \\
0.585938 0.603462 \\
0.586914 0.602873 \\
0.587891 0.602284 \\
0.588867 0.601695 \\
0.589844 0.601107 \\
0.590820 0.600518 \\
0.591797 0.599930 \\
0.592773 0.599342 \\
0.593750 0.598755 \\
0.594727 0.598168 \\
0.595703 0.597580 \\
0.596680 0.596994 \\
0.597656 0.596407 \\
0.598633 0.595821 \\
0.599609 0.595234 \\
0.600586 0.594648 \\
0.601562 0.594063 \\
0.602539 0.593477 \\
0.603516 0.592892 \\
0.604492 0.592307 \\
0.605469 0.591722 \\
0.606445 0.591138 \\
0.607422 0.590554 \\
0.608398 0.589970 \\
0.609375 0.589386 \\
0.610352 0.588802 \\
0.611328 0.588219 \\
0.612305 0.587636 \\
0.613281 0.587053 \\
0.614258 0.586471 \\
0.615234 0.585888 \\
0.616211 0.585306 \\
0.617188 0.584724 \\
0.618164 0.584143 \\
0.619141 0.583561 \\
0.620117 0.582980 \\
0.621094 0.582399 \\
0.622070 0.581819 \\
0.623047 0.581238 \\
0.624023 0.580658 \\
0.625000 0.580078 \\
0.625977 0.579498 \\
0.626953 0.578919 \\
0.627930 0.578340 \\
0.628906 0.577761 \\
0.629883 0.577182 \\
0.630859 0.576603 \\
0.631836 0.576025 \\
0.632812 0.575447 \\
0.633789 0.574869 \\
0.634766 0.574292 \\
0.635742 0.573714 \\
0.636719 0.573137 \\
0.637695 0.572560 \\
0.638672 0.571984 \\
0.639648 0.571407 \\
0.640625 0.570831 \\
0.641602 0.570255 \\
0.642578 0.569680 \\
0.643555 0.569104 \\
0.644531 0.568529 \\
0.645508 0.567954 \\
0.646484 0.567379 \\
0.647461 0.566805 \\
0.648438 0.566231 \\
0.649414 0.565657 \\
0.650391 0.565083 \\
0.651367 0.564510 \\
0.652344 0.563936 \\
0.653320 0.563363 \\
0.654297 0.562790 \\
0.655273 0.562218 \\
0.656250 0.561646 \\
0.657227 0.561073 \\
0.658203 0.560502 \\
0.659180 0.559930 \\
0.660156 0.559359 \\
0.661133 0.558787 \\
0.662109 0.558217 \\
0.663086 0.557646 \\
0.664062 0.557076 \\
0.665039 0.556505 \\
0.666016 0.555935 \\
0.666992 0.555366 \\
0.667969 0.554796 \\
0.668945 0.554227 \\
0.669922 0.553658 \\
0.670898 0.553089 \\
0.671875 0.552521 \\
0.672852 0.551952 \\
0.673828 0.551384 \\
0.674805 0.550817 \\
0.675781 0.550249 \\
0.676758 0.549682 \\
0.677734 0.549115 \\
0.678711 0.548548 \\
0.679688 0.547981 \\
0.680664 0.547415 \\
0.681641 0.546849 \\
0.682617 0.546283 \\
0.683594 0.545717 \\
0.684570 0.545152 \\
0.685547 0.544587 \\
0.686523 0.544022 \\
0.687500 0.543457 \\
0.688477 0.542893 \\
0.689453 0.542328 \\
0.690430 0.541764 \\
0.691406 0.541201 \\
0.692383 0.540637 \\
0.693359 0.540074 \\
0.694336 0.539511 \\
0.695312 0.538948 \\
0.696289 0.538386 \\
0.697266 0.537823 \\
0.698242 0.537261 \\
0.699219 0.536699 \\
0.700195 0.536138 \\
0.701172 0.535576 \\
0.702148 0.535015 \\
0.703125 0.534454 \\
0.704102 0.533894 \\
0.705078 0.533333 \\
0.706055 0.532773 \\
0.707031 0.532213 \\
0.708008 0.531654 \\
0.708984 0.531094 \\
0.709961 0.530535 \\
0.710938 0.529976 \\
0.711914 0.529417 \\
0.712891 0.528859 \\
0.713867 0.528300 \\
0.714844 0.527742 \\
0.715820 0.527185 \\
0.716797 0.526627 \\
0.717773 0.526070 \\
0.718750 0.525513 \\
0.719727 0.524956 \\
0.720703 0.524399 \\
0.721680 0.523843 \\
0.722656 0.523287 \\
0.723633 0.522731 \\
0.724609 0.522175 \\
0.725586 0.521620 \\
0.726562 0.521065 \\
0.727539 0.520510 \\
0.728516 0.519955 \\
0.729492 0.519401 \\
0.730469 0.518847 \\
0.731445 0.518293 \\
0.732422 0.517739 \\
0.733398 0.517185 \\
0.734375 0.516632 \\
0.735352 0.516079 \\
0.736328 0.515526 \\
0.737305 0.514974 \\
0.738281 0.514421 \\
0.739258 0.513869 \\
0.740234 0.513318 \\
0.741211 0.512766 \\
0.742188 0.512215 \\
0.743164 0.511664 \\
0.744141 0.511113 \\
0.745117 0.510562 \\
0.746094 0.510012 \\
0.747070 0.509462 \\
0.748047 0.508912 \\
0.749023 0.508362 \\
0.750000 0.507812 \\
0.750977 0.507263 \\
0.751953 0.506714 \\
0.752930 0.506166 \\
0.753906 0.505617 \\
0.754883 0.505069 \\
0.755859 0.504521 \\
0.756836 0.503973 \\
0.757812 0.503426 \\
0.758789 0.502878 \\
0.759766 0.502331 \\
0.760742 0.501784 \\
0.761719 0.501238 \\
0.762695 0.500692 \\
0.763672 0.500145 \\
0.764648 0.499600 \\
0.765625 0.499054 \\
0.766602 0.498509 \\
0.767578 0.497963 \\
0.768555 0.497419 \\
0.769531 0.496874 \\
0.770508 0.496329 \\
0.771484 0.495785 \\
0.772461 0.495241 \\
0.773438 0.494698 \\
0.774414 0.494154 \\
0.775391 0.493611 \\
0.776367 0.493068 \\
0.777344 0.492525 \\
0.778320 0.491983 \\
0.779297 0.491440 \\
0.780273 0.490898 \\
0.781250 0.490356 \\
0.782227 0.489815 \\
0.783203 0.489274 \\
0.784180 0.488732 \\
0.785156 0.488192 \\
0.786133 0.487651 \\
0.787109 0.487111 \\
0.788086 0.486570 \\
0.789062 0.486031 \\
0.790039 0.485491 \\
0.791016 0.484951 \\
0.791992 0.484412 \\
0.792969 0.483873 \\
0.793945 0.483335 \\
0.794922 0.482796 \\
0.795898 0.482258 \\
0.796875 0.481720 \\
0.797852 0.481182 \\
0.798828 0.480645 \\
0.799805 0.480107 \\
0.800781 0.479570 \\
0.801758 0.479034 \\
0.802734 0.478497 \\
0.803711 0.477961 \\
0.804688 0.477425 \\
0.805664 0.476889 \\
0.806641 0.476353 \\
0.807617 0.475818 \\
0.808594 0.475283 \\
0.809570 0.474748 \\
0.810547 0.474213 \\
0.811523 0.473679 \\
0.812500 0.473145 \\
0.813477 0.472611 \\
0.814453 0.472077 \\
0.815430 0.471543 \\
0.816406 0.471010 \\
0.817383 0.470477 \\
0.818359 0.469944 \\
0.819336 0.469412 \\
0.820312 0.468880 \\
0.821289 0.468348 \\
0.822266 0.467816 \\
0.823242 0.467284 \\
0.824219 0.466753 \\
0.825195 0.466222 \\
0.826172 0.465691 \\
0.827148 0.465160 \\
0.828125 0.464630 \\
0.829102 0.464100 \\
0.830078 0.463570 \\
0.831055 0.463040 \\
0.832031 0.462511 \\
0.833008 0.461982 \\
0.833984 0.461453 \\
0.834961 0.460924 \\
0.835938 0.460396 \\
0.836914 0.459868 \\
0.837891 0.459340 \\
0.838867 0.458812 \\
0.839844 0.458284 \\
0.840820 0.457757 \\
0.841797 0.457230 \\
0.842773 0.456703 \\
0.843750 0.456177 \\
0.844727 0.455650 \\
0.845703 0.455124 \\
0.846680 0.454599 \\
0.847656 0.454073 \\
0.848633 0.453548 \\
0.849609 0.453022 \\
0.850586 0.452498 \\
0.851562 0.451973 \\
0.852539 0.451449 \\
0.853516 0.450924 \\
0.854492 0.450400 \\
0.855469 0.449877 \\
0.856445 0.449353 \\
0.857422 0.448830 \\
0.858398 0.448307 \\
0.859375 0.447784 \\
0.860352 0.447262 \\
0.861328 0.446740 \\
0.862305 0.446218 \\
0.863281 0.445696 \\
0.864258 0.445174 \\
0.865234 0.444653 \\
0.866211 0.444132 \\
0.867188 0.443611 \\
0.868164 0.443091 \\
0.869141 0.442570 \\
0.870117 0.442050 \\
0.871094 0.441530 \\
0.872070 0.441011 \\
0.873047 0.440491 \\
0.874023 0.439972 \\
0.875000 0.439453 \\
0.875977 0.438934 \\
0.876953 0.438416 \\
0.877930 0.437898 \\
0.878906 0.437380 \\
0.879883 0.436862 \\
0.880859 0.436345 \\
0.881836 0.435827 \\
0.882812 0.435310 \\
0.883789 0.434794 \\
0.884766 0.434277 \\
0.885742 0.433761 \\
0.886719 0.433245 \\
0.887695 0.432729 \\
0.888672 0.432213 \\
0.889648 0.431698 \\
0.890625 0.431183 \\
0.891602 0.430668 \\
0.892578 0.430153 \\
0.893555 0.429639 \\
0.894531 0.429125 \\
0.895508 0.428611 \\
0.896484 0.428097 \\
0.897461 0.427584 \\
0.898438 0.427071 \\
0.899414 0.426558 \\
0.900391 0.426045 \\
0.901367 0.425532 \\
0.902344 0.425020 \\
0.903320 0.424508 \\
0.904297 0.423996 \\
0.905273 0.423485 \\
0.906250 0.422974 \\
0.907227 0.422463 \\
0.908203 0.421952 \\
0.909180 0.421441 \\
0.910156 0.420931 \\
0.911133 0.420421 \\
0.912109 0.419911 \\
0.913086 0.419401 \\
0.914062 0.418892 \\
0.915039 0.418383 \\
0.916016 0.417874 \\
0.916992 0.417365 \\
0.917969 0.416857 \\
0.918945 0.416349 \\
0.919922 0.415841 \\
0.920898 0.415333 \\
0.921875 0.414825 \\
0.922852 0.414318 \\
0.923828 0.413811 \\
0.924805 0.413304 \\
0.925781 0.412798 \\
0.926758 0.412292 \\
0.927734 0.411786 \\
0.928711 0.411280 \\
0.929688 0.410774 \\
0.930664 0.410269 \\
0.931641 0.409764 \\
0.932617 0.409259 \\
0.933594 0.408754 \\
0.934570 0.408250 \\
0.935547 0.407746 \\
0.936523 0.407242 \\
0.937500 0.406738 \\
0.938477 0.406235 \\
0.939453 0.405732 \\
0.940430 0.405229 \\
0.941406 0.404726 \\
0.942383 0.404224 \\
0.943359 0.403721 \\
0.944336 0.403219 \\
0.945312 0.402718 \\
0.946289 0.402216 \\
0.947266 0.401715 \\
0.948242 0.401214 \\
0.949219 0.400713 \\
0.950195 0.400212 \\
0.951172 0.399712 \\
0.952148 0.399212 \\
0.953125 0.398712 \\
0.954102 0.398213 \\
0.955078 0.397713 \\
0.956055 0.397214 \\
0.957031 0.396715 \\
0.958008 0.396217 \\
0.958984 0.395718 \\
0.959961 0.395220 \\
0.960938 0.394722 \\
0.961914 0.394224 \\
0.962891 0.393727 \\
0.963867 0.393230 \\
0.964844 0.392733 \\
0.965820 0.392236 \\
0.966797 0.391739 \\
0.967773 0.391243 \\
0.968750 0.390747 \\
0.969727 0.390251 \\
0.970703 0.389756 \\
0.971680 0.389260 \\
0.972656 0.388765 \\
0.973633 0.388270 \\
0.974609 0.387776 \\
0.975586 0.387282 \\
0.976562 0.386787 \\
0.977539 0.386294 \\
0.978516 0.385800 \\
0.979492 0.385306 \\
0.980469 0.384813 \\
0.981445 0.384320 \\
0.982422 0.383828 \\
0.983398 0.383335 \\
0.984375 0.382843 \\
0.985352 0.382351 \\
0.986328 0.381859 \\
0.987305 0.381368 \\
0.988281 0.380877 \\
0.989258 0.380386 \\
0.990234 0.379895 \\
0.991211 0.379404 \\
0.992188 0.378914 \\
0.993164 0.378424 \\
0.994141 0.377934 \\
0.995117 0.377444 \\
0.996094 0.376955 \\
0.997070 0.376466 \\
0.998047 0.375977 \\
};
\addlegendentry{{asymtotic SP $m,\eta,\ell \rightarrow \infty$}};



\addplot[thick, solid, color=orange] table[row sep=\\] {
1.000000 0.000000 \\
1.000000 0.015625 \\
0.968750 0.031250 \\
0.937500 0.046875 \\
0.906250 0.062500 \\
0.875000 0.078125 \\
0.843750 0.093750 \\
0.828125 0.109375 \\
0.796875 0.125000 \\
0.781250 0.140625 \\
0.750000 0.156250 \\
0.734375 0.171875 \\
0.718750 0.187500 \\
0.703125 0.203125 \\
0.671875 0.218750 \\
0.656250 0.234375 \\
0.640625 0.250000 \\
0.625000 0.265625 \\
0.609375 0.281250 \\
0.593750 0.296875 \\
0.562500 0.312500 \\
0.546875 0.328125 \\
0.531250 0.343750 \\
0.515625 0.359375 \\
0.500000 0.375000 \\
0.484375 0.390625 \\
0.468750 0.406250 \\
0.453125 0.421875 \\
0.437500 0.437500 \\
0.437500 0.453125 \\
0.421875 0.468750 \\
0.406250 0.484375 \\
0.390625 0.500000 \\
0.375000 0.515625 \\
0.359375 0.531250 \\
0.343750 0.546875 \\
0.328125 0.562500 \\
0.328125 0.578125 \\
0.312500 0.593750 \\
0.296875 0.609375 \\
0.281250 0.625000 \\
0.265625 0.640625 \\
0.250000 0.656250 \\
0.250000 0.671875 \\
0.234375 0.687500 \\
0.218750 0.703125 \\
0.203125 0.718750 \\
0.203125 0.734375 \\
0.187500 0.750000 \\
0.171875 0.765625 \\
0.156250 0.781250 \\
0.156250 0.796875 \\
0.140625 0.812500 \\
0.125000 0.828125 \\
0.125000 0.843750 \\
0.109375 0.859375 \\
0.093750 0.875000 \\
0.093750 0.890625 \\
0.078125 0.906250 \\
0.062500 0.921875 \\
0.062500 0.937500 \\
0.046875 0.953125 \\
0.031250 0.968750 \\
0.031250 0.984375 \\
0.015625 1.000000 \\
};
\addlegendentry{{ exact GV ($n=64$)}};


\addplot[thick, dashed, color=orange] table[row sep=\\] {
0.015625 inf \\
0.031250 0.959635 \\
0.046875 0.933468 \\
0.062500 0.908373 \\
0.078125 0.883960 \\
0.093750 0.860073 \\
0.109375 0.836632 \\
0.125000 0.813588 \\
0.140625 0.790908 \\
0.156250 0.768569 \\
0.171875 0.746555 \\
0.187500 0.724852 \\
0.203125 0.703453 \\
0.218750 0.682347 \\
0.234375 0.661530 \\
0.250000 0.640996 \\
0.265625 0.620740 \\
0.281250 0.600760 \\
0.296875 0.581051 \\
0.312500 0.561612 \\
0.328125 0.542440 \\
0.343750 0.523534 \\
0.359375 0.504891 \\
0.375000 0.486509 \\
0.390625 0.468388 \\
0.406250 0.450527 \\
0.421875 0.432924 \\
0.437500 0.415578 \\
0.453125 0.398489 \\
0.468750 0.381656 \\
0.484375 0.365077 \\
0.500000 0.348753 \\
0.515625 0.332682 \\
0.531250 0.316865 \\
0.546875 0.301300 \\
0.562500 0.285988 \\
0.578125 0.270927 \\
0.593750 0.256118 \\
0.609375 0.241560 \\
0.625000 0.227253 \\
0.640625 0.213196 \\
0.656250 0.199389 \\
0.671875 0.185833 \\
0.687500 0.172526 \\
0.703125 0.159468 \\
0.718750 0.146659 \\
0.734375 0.134100 \\
0.750000 0.121789 \\
0.765625 0.109726 \\
0.781250 0.097913 \\
0.796875 0.086347 \\
0.812500 0.075029 \\
0.828125 0.063960 \\
0.843750 0.053138 \\
0.859375 0.042564 \\
0.875000 0.032238 \\
0.890625 0.022159 \\
0.906250 0.012327 \\
0.921875 0.002742 \\
0.937500 -0.006595 \\
0.953125 -0.015685 \\
0.968750 -0.024528 \\
0.984375 -0.033125 \\
1.000000 -0.041475 \\
};
\addlegendentry{{Simplified GV ($n=64$)}};


\addplot[thick, dashed, color=magenta] table[row sep=\\] {
1.000000 0.000000 \\
1.000000 0.000977 \\
0.998047 0.001953 \\
0.996094 0.002930 \\
0.994141 0.003906 \\
0.992188 0.004883 \\
0.990234 0.005859 \\
0.988281 0.006836 \\
0.986328 0.007812 \\
0.983398 0.008789 \\
0.981445 0.009766 \\
0.979492 0.010742 \\
0.977539 0.011719 \\
0.976562 0.012695 \\
0.974609 0.013672 \\
0.972656 0.014648 \\
0.970703 0.015625 \\
0.968750 0.016602 \\
0.966797 0.017578 \\
0.964844 0.018555 \\
0.962891 0.019531 \\
0.960938 0.020508 \\
0.958984 0.021484 \\
0.957031 0.022461 \\
0.955078 0.023438 \\
0.954102 0.024414 \\
0.952148 0.025391 \\
0.950195 0.026367 \\
0.948242 0.027344 \\
0.946289 0.028320 \\
0.944336 0.029297 \\
0.943359 0.030273 \\
0.941406 0.031250 \\
0.939453 0.032227 \\
0.937500 0.033203 \\
0.935547 0.034180 \\
0.934570 0.035156 \\
0.932617 0.036133 \\
0.930664 0.037109 \\
0.928711 0.038086 \\
0.927734 0.039062 \\
0.925781 0.040039 \\
0.923828 0.041016 \\
0.921875 0.041992 \\
0.920898 0.042969 \\
0.918945 0.043945 \\
0.916992 0.044922 \\
0.915039 0.045898 \\
0.914062 0.046875 \\
0.912109 0.047852 \\
0.910156 0.048828 \\
0.909180 0.049805 \\
0.907227 0.050781 \\
0.905273 0.051758 \\
0.904297 0.052734 \\
0.902344 0.053711 \\
0.900391 0.054688 \\
0.898438 0.055664 \\
0.897461 0.056641 \\
0.895508 0.057617 \\
0.893555 0.058594 \\
0.892578 0.059570 \\
0.890625 0.060547 \\
0.889648 0.061523 \\
0.887695 0.062500 \\
0.885742 0.063477 \\
0.884766 0.064453 \\
0.882812 0.065430 \\
0.880859 0.066406 \\
0.879883 0.067383 \\
0.877930 0.068359 \\
0.876953 0.069336 \\
0.875000 0.070312 \\
0.873047 0.071289 \\
0.872070 0.072266 \\
0.870117 0.073242 \\
0.869141 0.074219 \\
0.867188 0.075195 \\
0.865234 0.076172 \\
0.864258 0.077148 \\
0.862305 0.078125 \\
0.861328 0.079102 \\
0.859375 0.080078 \\
0.858398 0.081055 \\
0.856445 0.082031 \\
0.854492 0.083008 \\
0.853516 0.083984 \\
0.851562 0.084961 \\
0.850586 0.085938 \\
0.848633 0.086914 \\
0.847656 0.087891 \\
0.845703 0.088867 \\
0.844727 0.089844 \\
0.842773 0.090820 \\
0.841797 0.091797 \\
0.839844 0.092773 \\
0.838867 0.093750 \\
0.836914 0.094727 \\
0.835938 0.095703 \\
0.833984 0.096680 \\
0.833008 0.097656 \\
0.831055 0.098633 \\
0.830078 0.099609 \\
0.828125 0.100586 \\
0.827148 0.101562 \\
0.825195 0.102539 \\
0.824219 0.103516 \\
0.822266 0.104492 \\
0.821289 0.105469 \\
0.819336 0.106445 \\
0.818359 0.107422 \\
0.816406 0.108398 \\
0.815430 0.109375 \\
0.813477 0.110352 \\
0.812500 0.111328 \\
0.811523 0.112305 \\
0.809570 0.113281 \\
0.808594 0.114258 \\
0.806641 0.115234 \\
0.805664 0.116211 \\
0.803711 0.117188 \\
0.802734 0.118164 \\
0.800781 0.119141 \\
0.799805 0.120117 \\
0.798828 0.121094 \\
0.796875 0.122070 \\
0.795898 0.123047 \\
0.793945 0.124023 \\
0.792969 0.125000 \\
0.791016 0.125977 \\
0.790039 0.126953 \\
0.789062 0.127930 \\
0.787109 0.128906 \\
0.786133 0.129883 \\
0.784180 0.130859 \\
0.783203 0.131836 \\
0.782227 0.132812 \\
0.780273 0.133789 \\
0.779297 0.134766 \\
0.778320 0.135742 \\
0.776367 0.136719 \\
0.775391 0.137695 \\
0.773438 0.138672 \\
0.772461 0.139648 \\
0.771484 0.140625 \\
0.769531 0.141602 \\
0.768555 0.142578 \\
0.767578 0.143555 \\
0.765625 0.144531 \\
0.764648 0.145508 \\
0.762695 0.146484 \\
0.761719 0.147461 \\
0.760742 0.148438 \\
0.758789 0.149414 \\
0.757812 0.150391 \\
0.756836 0.151367 \\
0.754883 0.152344 \\
0.753906 0.153320 \\
0.752930 0.154297 \\
0.750977 0.155273 \\
0.750000 0.156250 \\
0.749023 0.157227 \\
0.747070 0.158203 \\
0.746094 0.159180 \\
0.745117 0.160156 \\
0.743164 0.161133 \\
0.742188 0.162109 \\
0.741211 0.163086 \\
0.739258 0.164062 \\
0.738281 0.165039 \\
0.737305 0.166016 \\
0.735352 0.166992 \\
0.734375 0.167969 \\
0.733398 0.168945 \\
0.732422 0.169922 \\
0.730469 0.170898 \\
0.729492 0.171875 \\
0.728516 0.172852 \\
0.726562 0.173828 \\
0.725586 0.174805 \\
0.724609 0.175781 \\
0.722656 0.176758 \\
0.721680 0.177734 \\
0.720703 0.178711 \\
0.719727 0.179688 \\
0.717773 0.180664 \\
0.716797 0.181641 \\
0.715820 0.182617 \\
0.714844 0.183594 \\
0.712891 0.184570 \\
0.711914 0.185547 \\
0.710938 0.186523 \\
0.708984 0.187500 \\
0.708008 0.188477 \\
0.707031 0.189453 \\
0.706055 0.190430 \\
0.704102 0.191406 \\
0.703125 0.192383 \\
0.702148 0.193359 \\
0.701172 0.194336 \\
0.699219 0.195312 \\
0.698242 0.196289 \\
0.697266 0.197266 \\
0.696289 0.198242 \\
0.694336 0.199219 \\
0.693359 0.200195 \\
0.692383 0.201172 \\
0.691406 0.202148 \\
0.689453 0.203125 \\
0.688477 0.204102 \\
0.687500 0.205078 \\
0.686523 0.206055 \\
0.685547 0.207031 \\
0.683594 0.208008 \\
0.682617 0.208984 \\
0.681641 0.209961 \\
0.680664 0.210938 \\
0.678711 0.211914 \\
0.677734 0.212891 \\
0.676758 0.213867 \\
0.675781 0.214844 \\
0.674805 0.215820 \\
0.672852 0.216797 \\
0.671875 0.217773 \\
0.670898 0.218750 \\
0.669922 0.219727 \\
0.668945 0.220703 \\
0.666992 0.221680 \\
0.666016 0.222656 \\
0.665039 0.223633 \\
0.664062 0.224609 \\
0.663086 0.225586 \\
0.661133 0.226562 \\
0.660156 0.227539 \\
0.659180 0.228516 \\
0.658203 0.229492 \\
0.657227 0.230469 \\
0.655273 0.231445 \\
0.654297 0.232422 \\
0.653320 0.233398 \\
0.652344 0.234375 \\
0.651367 0.235352 \\
0.650391 0.236328 \\
0.648438 0.237305 \\
0.647461 0.238281 \\
0.646484 0.239258 \\
0.645508 0.240234 \\
0.644531 0.241211 \\
0.643555 0.242188 \\
0.641602 0.243164 \\
0.640625 0.244141 \\
0.639648 0.245117 \\
0.638672 0.246094 \\
0.637695 0.247070 \\
0.636719 0.248047 \\
0.634766 0.249023 \\
0.633789 0.250000 \\
0.632812 0.250977 \\
0.631836 0.251953 \\
0.630859 0.252930 \\
0.629883 0.253906 \\
0.627930 0.254883 \\
0.626953 0.255859 \\
0.625977 0.256836 \\
0.625000 0.257812 \\
0.624023 0.258789 \\
0.623047 0.259766 \\
0.622070 0.260742 \\
0.621094 0.261719 \\
0.619141 0.262695 \\
0.618164 0.263672 \\
0.617188 0.264648 \\
0.616211 0.265625 \\
0.615234 0.266602 \\
0.614258 0.267578 \\
0.613281 0.268555 \\
0.611328 0.269531 \\
0.610352 0.270508 \\
0.609375 0.271484 \\
0.608398 0.272461 \\
0.607422 0.273438 \\
0.606445 0.274414 \\
0.605469 0.275391 \\
0.604492 0.276367 \\
0.602539 0.277344 \\
0.601562 0.278320 \\
0.600586 0.279297 \\
0.599609 0.280273 \\
0.598633 0.281250 \\
0.597656 0.282227 \\
0.596680 0.283203 \\
0.595703 0.284180 \\
0.594727 0.285156 \\
0.593750 0.286133 \\
0.591797 0.287109 \\
0.590820 0.288086 \\
0.589844 0.289062 \\
0.588867 0.290039 \\
0.587891 0.291016 \\
0.586914 0.291992 \\
0.585938 0.292969 \\
0.584961 0.293945 \\
0.583984 0.294922 \\
0.583008 0.295898 \\
0.581055 0.296875 \\
0.580078 0.297852 \\
0.579102 0.298828 \\
0.578125 0.299805 \\
0.577148 0.300781 \\
0.576172 0.301758 \\
0.575195 0.302734 \\
0.574219 0.303711 \\
0.573242 0.304688 \\
0.572266 0.305664 \\
0.571289 0.306641 \\
0.570312 0.307617 \\
0.569336 0.308594 \\
0.567383 0.309570 \\
0.566406 0.310547 \\
0.565430 0.311523 \\
0.564453 0.312500 \\
0.563477 0.313477 \\
0.562500 0.314453 \\
0.561523 0.315430 \\
0.560547 0.316406 \\
0.559570 0.317383 \\
0.558594 0.318359 \\
0.557617 0.319336 \\
0.556641 0.320312 \\
0.555664 0.321289 \\
0.554688 0.322266 \\
0.553711 0.323242 \\
0.551758 0.324219 \\
0.550781 0.325195 \\
0.549805 0.326172 \\
0.548828 0.327148 \\
0.547852 0.328125 \\
0.546875 0.329102 \\
0.545898 0.330078 \\
0.544922 0.331055 \\
0.543945 0.332031 \\
0.542969 0.333008 \\
0.541992 0.333984 \\
0.541016 0.334961 \\
0.540039 0.335938 \\
0.539062 0.336914 \\
0.538086 0.337891 \\
0.537109 0.338867 \\
0.536133 0.339844 \\
0.535156 0.340820 \\
0.534180 0.341797 \\
0.533203 0.342773 \\
0.532227 0.343750 \\
0.531250 0.344727 \\
0.530273 0.345703 \\
0.529297 0.346680 \\
0.527344 0.347656 \\
0.526367 0.348633 \\
0.525391 0.349609 \\
0.524414 0.350586 \\
0.523438 0.351562 \\
0.522461 0.352539 \\
0.521484 0.353516 \\
0.520508 0.354492 \\
0.519531 0.355469 \\
0.518555 0.356445 \\
0.517578 0.357422 \\
0.516602 0.358398 \\
0.515625 0.359375 \\
0.514648 0.360352 \\
0.513672 0.361328 \\
0.512695 0.362305 \\
0.511719 0.363281 \\
0.510742 0.364258 \\
0.509766 0.365234 \\
0.508789 0.366211 \\
0.507812 0.367188 \\
0.506836 0.368164 \\
0.505859 0.369141 \\
0.504883 0.370117 \\
0.503906 0.371094 \\
0.502930 0.372070 \\
0.501953 0.373047 \\
0.500977 0.374023 \\
0.500000 0.375000 \\
0.499023 0.375977 \\
0.498047 0.376953 \\
0.497070 0.377930 \\
0.496094 0.378906 \\
0.495117 0.379883 \\
0.494141 0.380859 \\
0.493164 0.381836 \\
0.492188 0.382812 \\
0.491211 0.383789 \\
0.490234 0.384766 \\
0.489258 0.385742 \\
0.488281 0.386719 \\
0.487305 0.387695 \\
0.486328 0.388672 \\
0.485352 0.389648 \\
0.484375 0.390625 \\
0.483398 0.391602 \\
0.482422 0.392578 \\
0.481445 0.393555 \\
0.480469 0.394531 \\
0.479492 0.395508 \\
0.478516 0.396484 \\
0.477539 0.397461 \\
0.476562 0.398438 \\
0.475586 0.399414 \\
0.474609 0.400391 \\
0.473633 0.401367 \\
0.472656 0.402344 \\
0.472656 0.403320 \\
0.471680 0.404297 \\
0.470703 0.405273 \\
0.469727 0.406250 \\
0.468750 0.407227 \\
0.467773 0.408203 \\
0.466797 0.409180 \\
0.465820 0.410156 \\
0.464844 0.411133 \\
0.463867 0.412109 \\
0.462891 0.413086 \\
0.461914 0.414062 \\
0.460938 0.415039 \\
0.459961 0.416016 \\
0.458984 0.416992 \\
0.458008 0.417969 \\
0.457031 0.418945 \\
0.456055 0.419922 \\
0.455078 0.420898 \\
0.454102 0.421875 \\
0.453125 0.422852 \\
0.452148 0.423828 \\
0.451172 0.424805 \\
0.450195 0.425781 \\
0.449219 0.426758 \\
0.448242 0.427734 \\
0.448242 0.428711 \\
0.447266 0.429688 \\
0.446289 0.430664 \\
0.445312 0.431641 \\
0.444336 0.432617 \\
0.443359 0.433594 \\
0.442383 0.434570 \\
0.441406 0.435547 \\
0.440430 0.436523 \\
0.439453 0.437500 \\
0.438477 0.438477 \\
0.437500 0.439453 \\
0.436523 0.440430 \\
0.435547 0.441406 \\
0.434570 0.442383 \\
0.433594 0.443359 \\
0.432617 0.444336 \\
0.432617 0.445312 \\
0.431641 0.446289 \\
0.430664 0.447266 \\
0.429688 0.448242 \\
0.428711 0.449219 \\
0.427734 0.450195 \\
0.426758 0.451172 \\
0.425781 0.452148 \\
0.424805 0.453125 \\
0.423828 0.454102 \\
0.422852 0.455078 \\
0.421875 0.456055 \\
0.420898 0.457031 \\
0.419922 0.458008 \\
0.418945 0.458984 \\
0.418945 0.459961 \\
0.417969 0.460938 \\
0.416992 0.461914 \\
0.416016 0.462891 \\
0.415039 0.463867 \\
0.414062 0.464844 \\
0.413086 0.465820 \\
0.412109 0.466797 \\
0.411133 0.467773 \\
0.410156 0.468750 \\
0.409180 0.469727 \\
0.408203 0.470703 \\
0.408203 0.471680 \\
0.407227 0.472656 \\
0.406250 0.473633 \\
0.405273 0.474609 \\
0.404297 0.475586 \\
0.403320 0.476562 \\
0.402344 0.477539 \\
0.401367 0.478516 \\
0.400391 0.479492 \\
0.399414 0.480469 \\
0.398438 0.481445 \\
0.397461 0.482422 \\
0.397461 0.483398 \\
0.396484 0.484375 \\
0.395508 0.485352 \\
0.394531 0.486328 \\
0.393555 0.487305 \\
0.392578 0.488281 \\
0.391602 0.489258 \\
0.390625 0.490234 \\
0.389648 0.491211 \\
0.388672 0.492188 \\
0.388672 0.493164 \\
0.387695 0.494141 \\
0.386719 0.495117 \\
0.385742 0.496094 \\
0.384766 0.497070 \\
0.383789 0.498047 \\
0.382812 0.499023 \\
0.381836 0.500000 \\
0.380859 0.500977 \\
0.380859 0.501953 \\
0.379883 0.502930 \\
0.378906 0.503906 \\
0.377930 0.504883 \\
0.376953 0.505859 \\
0.375977 0.506836 \\
0.375000 0.507812 \\
0.374023 0.508789 \\
0.373047 0.509766 \\
0.372070 0.510742 \\
0.372070 0.511719 \\
0.371094 0.512695 \\
0.370117 0.513672 \\
0.369141 0.514648 \\
0.368164 0.515625 \\
0.367188 0.516602 \\
0.366211 0.517578 \\
0.365234 0.518555 \\
0.365234 0.519531 \\
0.364258 0.520508 \\
0.363281 0.521484 \\
0.362305 0.522461 \\
0.361328 0.523438 \\
0.360352 0.524414 \\
0.359375 0.525391 \\
0.358398 0.526367 \\
0.358398 0.527344 \\
0.357422 0.528320 \\
0.356445 0.529297 \\
0.355469 0.530273 \\
0.354492 0.531250 \\
0.353516 0.532227 \\
0.352539 0.533203 \\
0.351562 0.534180 \\
0.351562 0.535156 \\
0.350586 0.536133 \\
0.349609 0.537109 \\
0.348633 0.538086 \\
0.347656 0.539062 \\
0.346680 0.540039 \\
0.345703 0.541016 \\
0.344727 0.541992 \\
0.344727 0.542969 \\
0.343750 0.543945 \\
0.342773 0.544922 \\
0.341797 0.545898 \\
0.340820 0.546875 \\
0.339844 0.547852 \\
0.338867 0.548828 \\
0.338867 0.549805 \\
0.337891 0.550781 \\
0.336914 0.551758 \\
0.335938 0.552734 \\
0.334961 0.553711 \\
0.333984 0.554688 \\
0.333008 0.555664 \\
0.333008 0.556641 \\
0.332031 0.557617 \\
0.331055 0.558594 \\
0.330078 0.559570 \\
0.329102 0.560547 \\
0.328125 0.561523 \\
0.327148 0.562500 \\
0.327148 0.563477 \\
0.326172 0.564453 \\
0.325195 0.565430 \\
0.324219 0.566406 \\
0.323242 0.567383 \\
0.322266 0.568359 \\
0.321289 0.569336 \\
0.321289 0.570312 \\
0.320312 0.571289 \\
0.319336 0.572266 \\
0.318359 0.573242 \\
0.317383 0.574219 \\
0.316406 0.575195 \\
0.316406 0.576172 \\
0.315430 0.577148 \\
0.314453 0.578125 \\
0.313477 0.579102 \\
0.312500 0.580078 \\
0.311523 0.581055 \\
0.310547 0.582031 \\
0.310547 0.583008 \\
0.309570 0.583984 \\
0.308594 0.584961 \\
0.307617 0.585938 \\
0.306641 0.586914 \\
0.305664 0.587891 \\
0.305664 0.588867 \\
0.304688 0.589844 \\
0.303711 0.590820 \\
0.302734 0.591797 \\
0.301758 0.592773 \\
0.300781 0.593750 \\
0.300781 0.594727 \\
0.299805 0.595703 \\
0.298828 0.596680 \\
0.297852 0.597656 \\
0.296875 0.598633 \\
0.295898 0.599609 \\
0.295898 0.600586 \\
0.294922 0.601562 \\
0.293945 0.602539 \\
0.292969 0.603516 \\
0.291992 0.604492 \\
0.291016 0.605469 \\
0.291016 0.606445 \\
0.290039 0.607422 \\
0.289062 0.608398 \\
0.288086 0.609375 \\
0.287109 0.610352 \\
0.287109 0.611328 \\
0.286133 0.612305 \\
0.285156 0.613281 \\
0.284180 0.614258 \\
0.283203 0.615234 \\
0.282227 0.616211 \\
0.282227 0.617188 \\
0.281250 0.618164 \\
0.280273 0.619141 \\
0.279297 0.620117 \\
0.278320 0.621094 \\
0.277344 0.622070 \\
0.277344 0.623047 \\
0.276367 0.624023 \\
0.275391 0.625000 \\
0.274414 0.625977 \\
0.273438 0.626953 \\
0.273438 0.627930 \\
0.272461 0.628906 \\
0.271484 0.629883 \\
0.270508 0.630859 \\
0.269531 0.631836 \\
0.269531 0.632812 \\
0.268555 0.633789 \\
0.267578 0.634766 \\
0.266602 0.635742 \\
0.265625 0.636719 \\
0.264648 0.637695 \\
0.264648 0.638672 \\
0.263672 0.639648 \\
0.262695 0.640625 \\
0.261719 0.641602 \\
0.260742 0.642578 \\
0.260742 0.643555 \\
0.259766 0.644531 \\
0.258789 0.645508 \\
0.257812 0.646484 \\
0.256836 0.647461 \\
0.256836 0.648438 \\
0.255859 0.649414 \\
0.254883 0.650391 \\
0.253906 0.651367 \\
0.252930 0.652344 \\
0.252930 0.653320 \\
0.251953 0.654297 \\
0.250977 0.655273 \\
0.250000 0.656250 \\
0.249023 0.657227 \\
0.249023 0.658203 \\
0.248047 0.659180 \\
0.247070 0.660156 \\
0.246094 0.661133 \\
0.245117 0.662109 \\
0.245117 0.663086 \\
0.244141 0.664062 \\
0.243164 0.665039 \\
0.242188 0.666016 \\
0.241211 0.666992 \\
0.241211 0.667969 \\
0.240234 0.668945 \\
0.239258 0.669922 \\
0.238281 0.670898 \\
0.237305 0.671875 \\
0.237305 0.672852 \\
0.236328 0.673828 \\
0.235352 0.674805 \\
0.234375 0.675781 \\
0.234375 0.676758 \\
0.233398 0.677734 \\
0.232422 0.678711 \\
0.231445 0.679688 \\
0.230469 0.680664 \\
0.230469 0.681641 \\
0.229492 0.682617 \\
0.228516 0.683594 \\
0.227539 0.684570 \\
0.226562 0.685547 \\
0.226562 0.686523 \\
0.225586 0.687500 \\
0.224609 0.688477 \\
0.223633 0.689453 \\
0.223633 0.690430 \\
0.222656 0.691406 \\
0.221680 0.692383 \\
0.220703 0.693359 \\
0.219727 0.694336 \\
0.219727 0.695312 \\
0.218750 0.696289 \\
0.217773 0.697266 \\
0.216797 0.698242 \\
0.215820 0.699219 \\
0.215820 0.700195 \\
0.214844 0.701172 \\
0.213867 0.702148 \\
0.212891 0.703125 \\
0.212891 0.704102 \\
0.211914 0.705078 \\
0.210938 0.706055 \\
0.209961 0.707031 \\
0.208984 0.708008 \\
0.208984 0.708984 \\
0.208008 0.709961 \\
0.207031 0.710938 \\
0.206055 0.711914 \\
0.206055 0.712891 \\
0.205078 0.713867 \\
0.204102 0.714844 \\
0.203125 0.715820 \\
0.203125 0.716797 \\
0.202148 0.717773 \\
0.201172 0.718750 \\
0.200195 0.719727 \\
0.199219 0.720703 \\
0.199219 0.721680 \\
0.198242 0.722656 \\
0.197266 0.723633 \\
0.196289 0.724609 \\
0.196289 0.725586 \\
0.195312 0.726562 \\
0.194336 0.727539 \\
0.193359 0.728516 \\
0.193359 0.729492 \\
0.192383 0.730469 \\
0.191406 0.731445 \\
0.190430 0.732422 \\
0.190430 0.733398 \\
0.189453 0.734375 \\
0.188477 0.735352 \\
0.187500 0.736328 \\
0.186523 0.737305 \\
0.186523 0.738281 \\
0.185547 0.739258 \\
0.184570 0.740234 \\
0.183594 0.741211 \\
0.183594 0.742188 \\
0.182617 0.743164 \\
0.181641 0.744141 \\
0.180664 0.745117 \\
0.180664 0.746094 \\
0.179688 0.747070 \\
0.178711 0.748047 \\
0.177734 0.749023 \\
0.177734 0.750000 \\
0.176758 0.750977 \\
0.175781 0.751953 \\
0.174805 0.752930 \\
0.174805 0.753906 \\
0.173828 0.754883 \\
0.172852 0.755859 \\
0.171875 0.756836 \\
0.171875 0.757812 \\
0.170898 0.758789 \\
0.169922 0.759766 \\
0.168945 0.760742 \\
0.168945 0.761719 \\
0.167969 0.762695 \\
0.166992 0.763672 \\
0.166016 0.764648 \\
0.166016 0.765625 \\
0.165039 0.766602 \\
0.164062 0.767578 \\
0.163086 0.768555 \\
0.163086 0.769531 \\
0.162109 0.770508 \\
0.161133 0.771484 \\
0.160156 0.772461 \\
0.160156 0.773438 \\
0.159180 0.774414 \\
0.158203 0.775391 \\
0.157227 0.776367 \\
0.157227 0.777344 \\
0.156250 0.778320 \\
0.155273 0.779297 \\
0.154297 0.780273 \\
0.154297 0.781250 \\
0.153320 0.782227 \\
0.152344 0.783203 \\
0.151367 0.784180 \\
0.151367 0.785156 \\
0.150391 0.786133 \\
0.149414 0.787109 \\
0.148438 0.788086 \\
0.148438 0.789062 \\
0.147461 0.790039 \\
0.146484 0.791016 \\
0.145508 0.791992 \\
0.145508 0.792969 \\
0.144531 0.793945 \\
0.143555 0.794922 \\
0.143555 0.795898 \\
0.142578 0.796875 \\
0.141602 0.797852 \\
0.140625 0.798828 \\
0.140625 0.799805 \\
0.139648 0.800781 \\
0.138672 0.801758 \\
0.137695 0.802734 \\
0.137695 0.803711 \\
0.136719 0.804688 \\
0.135742 0.805664 \\
0.134766 0.806641 \\
0.134766 0.807617 \\
0.133789 0.808594 \\
0.132812 0.809570 \\
0.132812 0.810547 \\
0.131836 0.811523 \\
0.130859 0.812500 \\
0.129883 0.813477 \\
0.129883 0.814453 \\
0.128906 0.815430 \\
0.127930 0.816406 \\
0.126953 0.817383 \\
0.126953 0.818359 \\
0.125977 0.819336 \\
0.125000 0.820312 \\
0.125000 0.821289 \\
0.124023 0.822266 \\
0.123047 0.823242 \\
0.122070 0.824219 \\
0.122070 0.825195 \\
0.121094 0.826172 \\
0.120117 0.827148 \\
0.119141 0.828125 \\
0.119141 0.829102 \\
0.118164 0.830078 \\
0.117188 0.831055 \\
0.117188 0.832031 \\
0.116211 0.833008 \\
0.115234 0.833984 \\
0.114258 0.834961 \\
0.114258 0.835938 \\
0.113281 0.836914 \\
0.112305 0.837891 \\
0.112305 0.838867 \\
0.111328 0.839844 \\
0.110352 0.840820 \\
0.109375 0.841797 \\
0.109375 0.842773 \\
0.108398 0.843750 \\
0.107422 0.844727 \\
0.106445 0.845703 \\
0.106445 0.846680 \\
0.105469 0.847656 \\
0.104492 0.848633 \\
0.104492 0.849609 \\
0.103516 0.850586 \\
0.102539 0.851562 \\
0.101562 0.852539 \\
0.101562 0.853516 \\
0.100586 0.854492 \\
0.099609 0.855469 \\
0.099609 0.856445 \\
0.098633 0.857422 \\
0.097656 0.858398 \\
0.097656 0.859375 \\
0.096680 0.860352 \\
0.095703 0.861328 \\
0.094727 0.862305 \\
0.094727 0.863281 \\
0.093750 0.864258 \\
0.092773 0.865234 \\
0.092773 0.866211 \\
0.091797 0.867188 \\
0.090820 0.868164 \\
0.089844 0.869141 \\
0.089844 0.870117 \\
0.088867 0.871094 \\
0.087891 0.872070 \\
0.087891 0.873047 \\
0.086914 0.874023 \\
0.085938 0.875000 \\
0.084961 0.875977 \\
0.084961 0.876953 \\
0.083984 0.877930 \\
0.083008 0.878906 \\
0.083008 0.879883 \\
0.082031 0.880859 \\
0.081055 0.881836 \\
0.081055 0.882812 \\
0.080078 0.883789 \\
0.079102 0.884766 \\
0.078125 0.885742 \\
0.078125 0.886719 \\
0.077148 0.887695 \\
0.076172 0.888672 \\
0.076172 0.889648 \\
0.075195 0.890625 \\
0.074219 0.891602 \\
0.074219 0.892578 \\
0.073242 0.893555 \\
0.072266 0.894531 \\
0.071289 0.895508 \\
0.071289 0.896484 \\
0.070312 0.897461 \\
0.069336 0.898438 \\
0.069336 0.899414 \\
0.068359 0.900391 \\
0.067383 0.901367 \\
0.067383 0.902344 \\
0.066406 0.903320 \\
0.065430 0.904297 \\
0.064453 0.905273 \\
0.064453 0.906250 \\
0.063477 0.907227 \\
0.062500 0.908203 \\
0.062500 0.909180 \\
0.061523 0.910156 \\
0.060547 0.911133 \\
0.060547 0.912109 \\
0.059570 0.913086 \\
0.058594 0.914062 \\
0.058594 0.915039 \\
0.057617 0.916016 \\
0.056641 0.916992 \\
0.055664 0.917969 \\
0.055664 0.918945 \\
0.054688 0.919922 \\
0.053711 0.920898 \\
0.053711 0.921875 \\
0.052734 0.922852 \\
0.051758 0.923828 \\
0.051758 0.924805 \\
0.050781 0.925781 \\
0.049805 0.926758 \\
0.049805 0.927734 \\
0.048828 0.928711 \\
0.047852 0.929688 \\
0.047852 0.930664 \\
0.046875 0.931641 \\
0.045898 0.932617 \\
0.044922 0.933594 \\
0.044922 0.934570 \\
0.043945 0.935547 \\
0.042969 0.936523 \\
0.042969 0.937500 \\
0.041992 0.938477 \\
0.041016 0.939453 \\
0.041016 0.940430 \\
0.040039 0.941406 \\
0.039062 0.942383 \\
0.039062 0.943359 \\
0.038086 0.944336 \\
0.037109 0.945312 \\
0.037109 0.946289 \\
0.036133 0.947266 \\
0.035156 0.948242 \\
0.035156 0.949219 \\
0.034180 0.950195 \\
0.033203 0.951172 \\
0.033203 0.952148 \\
0.032227 0.953125 \\
0.031250 0.954102 \\
0.031250 0.955078 \\
0.030273 0.956055 \\
0.029297 0.957031 \\
0.029297 0.958008 \\
0.028320 0.958984 \\
0.027344 0.959961 \\
0.027344 0.960938 \\
0.026367 0.961914 \\
0.025391 0.962891 \\
0.025391 0.963867 \\
0.024414 0.964844 \\
0.023438 0.965820 \\
0.022461 0.966797 \\
0.022461 0.967773 \\
0.021484 0.968750 \\
0.020508 0.969727 \\
0.020508 0.970703 \\
0.019531 0.971680 \\
0.018555 0.972656 \\
0.018555 0.973633 \\
0.017578 0.974609 \\
0.016602 0.975586 \\
0.016602 0.976562 \\
0.015625 0.977539 \\
0.015625 0.978516 \\
0.014648 0.979492 \\
0.013672 0.980469 \\
0.013672 0.981445 \\
0.012695 0.982422 \\
0.011719 0.983398 \\
0.011719 0.984375 \\
0.010742 0.985352 \\
0.009766 0.986328 \\
0.009766 0.987305 \\
0.008789 0.988281 \\
0.007812 0.989258 \\
0.007812 0.990234 \\
0.006836 0.991211 \\
0.005859 0.992188 \\
0.005859 0.993164 \\
0.004883 0.994141 \\
0.003906 0.995117 \\
0.003906 0.996094 \\
0.002930 0.997070 \\
0.001953 0.998047 \\
0.001953 0.999023 \\
0.000977 1.000000 \\
};
\addlegendentry{{ exact GV ($n=1024$)}};


\addplot[thick, dashed, color=magenta] table[row sep=\\] {
0.000977 inf \\
0.001953 0.997577 \\
0.002930 0.996036 \\
0.003906 0.994512 \\
0.004883 0.992996 \\
0.005859 0.991487 \\
0.006836 0.989983 \\
0.007812 0.988484 \\
0.008789 0.986989 \\
0.009766 0.985497 \\
0.010742 0.984007 \\
0.011719 0.982521 \\
0.012695 0.981037 \\
0.013672 0.979556 \\
0.014648 0.978076 \\
0.015625 0.976599 \\
0.016602 0.975124 \\
0.017578 0.973651 \\
0.018555 0.972179 \\
0.019531 0.970709 \\
0.020508 0.969241 \\
0.021484 0.967775 \\
0.022461 0.966310 \\
0.023438 0.964847 \\
0.024414 0.963386 \\
0.025391 0.961925 \\
0.026367 0.960467 \\
0.027344 0.959010 \\
0.028320 0.957554 \\
0.029297 0.956099 \\
0.030273 0.954646 \\
0.031250 0.953194 \\
0.032227 0.951744 \\
0.033203 0.950295 \\
0.034180 0.948847 \\
0.035156 0.947401 \\
0.036133 0.945955 \\
0.037109 0.944511 \\
0.038086 0.943068 \\
0.039062 0.941627 \\
0.040039 0.940186 \\
0.041016 0.938747 \\
0.041992 0.937309 \\
0.042969 0.935873 \\
0.043945 0.934437 \\
0.044922 0.933003 \\
0.045898 0.931569 \\
0.046875 0.930137 \\
0.047852 0.928706 \\
0.048828 0.927276 \\
0.049805 0.925848 \\
0.050781 0.924420 \\
0.051758 0.922994 \\
0.052734 0.921568 \\
0.053711 0.920144 \\
0.054688 0.918721 \\
0.055664 0.917299 \\
0.056641 0.915878 \\
0.057617 0.914458 \\
0.058594 0.913039 \\
0.059570 0.911622 \\
0.060547 0.910205 \\
0.061523 0.908790 \\
0.062500 0.907375 \\
0.063477 0.905962 \\
0.064453 0.904550 \\
0.065430 0.903139 \\
0.066406 0.901729 \\
0.067383 0.900319 \\
0.068359 0.898911 \\
0.069336 0.897504 \\
0.070312 0.896099 \\
0.071289 0.894694 \\
0.072266 0.893290 \\
0.073242 0.891887 \\
0.074219 0.890485 \\
0.075195 0.889085 \\
0.076172 0.887685 \\
0.077148 0.886287 \\
0.078125 0.884889 \\
0.079102 0.883493 \\
0.080078 0.882097 \\
0.081055 0.880703 \\
0.082031 0.879309 \\
0.083008 0.877917 \\
0.083984 0.876525 \\
0.084961 0.875135 \\
0.085938 0.873746 \\
0.086914 0.872358 \\
0.087891 0.870970 \\
0.088867 0.869584 \\
0.089844 0.868199 \\
0.090820 0.866815 \\
0.091797 0.865431 \\
0.092773 0.864049 \\
0.093750 0.862668 \\
0.094727 0.861288 \\
0.095703 0.859909 \\
0.096680 0.858531 \\
0.097656 0.857153 \\
0.098633 0.855777 \\
0.099609 0.854402 \\
0.100586 0.853028 \\
0.101562 0.851655 \\
0.102539 0.850283 \\
0.103516 0.848912 \\
0.104492 0.847542 \\
0.105469 0.846173 \\
0.106445 0.844805 \\
0.107422 0.843437 \\
0.108398 0.842071 \\
0.109375 0.840706 \\
0.110352 0.839342 \\
0.111328 0.837979 \\
0.112305 0.836617 \\
0.113281 0.835256 \\
0.114258 0.833896 \\
0.115234 0.832537 \\
0.116211 0.831179 \\
0.117188 0.829821 \\
0.118164 0.828465 \\
0.119141 0.827110 \\
0.120117 0.825756 \\
0.121094 0.824403 \\
0.122070 0.823051 \\
0.123047 0.821700 \\
0.124023 0.820349 \\
0.125000 0.819000 \\
0.125977 0.817652 \\
0.126953 0.816305 \\
0.127930 0.814959 \\
0.128906 0.813613 \\
0.129883 0.812269 \\
0.130859 0.810926 \\
0.131836 0.809584 \\
0.132812 0.808242 \\
0.133789 0.806902 \\
0.134766 0.805563 \\
0.135742 0.804224 \\
0.136719 0.802887 \\
0.137695 0.801551 \\
0.138672 0.800215 \\
0.139648 0.798881 \\
0.140625 0.797547 \\
0.141602 0.796215 \\
0.142578 0.794884 \\
0.143555 0.793553 \\
0.144531 0.792224 \\
0.145508 0.790895 \\
0.146484 0.789568 \\
0.147461 0.788241 \\
0.148438 0.786915 \\
0.149414 0.785591 \\
0.150391 0.784267 \\
0.151367 0.782945 \\
0.152344 0.781623 \\
0.153320 0.780302 \\
0.154297 0.778983 \\
0.155273 0.777664 \\
0.156250 0.776346 \\
0.157227 0.775029 \\
0.158203 0.773714 \\
0.159180 0.772399 \\
0.160156 0.771085 \\
0.161133 0.769772 \\
0.162109 0.768460 \\
0.163086 0.767149 \\
0.164062 0.765839 \\
0.165039 0.764530 \\
0.166016 0.763222 \\
0.166992 0.761915 \\
0.167969 0.760609 \\
0.168945 0.759304 \\
0.169922 0.758000 \\
0.170898 0.756697 \\
0.171875 0.755395 \\
0.172852 0.754094 \\
0.173828 0.752793 \\
0.174805 0.751494 \\
0.175781 0.750196 \\
0.176758 0.748899 \\
0.177734 0.747602 \\
0.178711 0.746307 \\
0.179688 0.745013 \\
0.180664 0.743719 \\
0.181641 0.742427 \\
0.182617 0.741135 \\
0.183594 0.739845 \\
0.184570 0.738555 \\
0.185547 0.737267 \\
0.186523 0.735979 \\
0.187500 0.734693 \\
0.188477 0.733407 \\
0.189453 0.732122 \\
0.190430 0.730839 \\
0.191406 0.729556 \\
0.192383 0.728274 \\
0.193359 0.726994 \\
0.194336 0.725714 \\
0.195312 0.724435 \\
0.196289 0.723157 \\
0.197266 0.721880 \\
0.198242 0.720604 \\
0.199219 0.719329 \\
0.200195 0.718055 \\
0.201172 0.716782 \\
0.202148 0.715510 \\
0.203125 0.714239 \\
0.204102 0.712969 \\
0.205078 0.711700 \\
0.206055 0.710432 \\
0.207031 0.709164 \\
0.208008 0.707898 \\
0.208984 0.706633 \\
0.209961 0.705369 \\
0.210938 0.704105 \\
0.211914 0.702843 \\
0.212891 0.701581 \\
0.213867 0.700321 \\
0.214844 0.699062 \\
0.215820 0.697803 \\
0.216797 0.696545 \\
0.217773 0.695289 \\
0.218750 0.694033 \\
0.219727 0.692779 \\
0.220703 0.691525 \\
0.221680 0.690272 \\
0.222656 0.689020 \\
0.223633 0.687770 \\
0.224609 0.686520 \\
0.225586 0.685271 \\
0.226562 0.684023 \\
0.227539 0.682776 \\
0.228516 0.681530 \\
0.229492 0.680285 \\
0.230469 0.679041 \\
0.231445 0.677798 \\
0.232422 0.676556 \\
0.233398 0.675315 \\
0.234375 0.674075 \\
0.235352 0.672836 \\
0.236328 0.671597 \\
0.237305 0.670360 \\
0.238281 0.669124 \\
0.239258 0.667888 \\
0.240234 0.666654 \\
0.241211 0.665421 \\
0.242188 0.664188 \\
0.243164 0.662957 \\
0.244141 0.661726 \\
0.245117 0.660497 \\
0.246094 0.659268 \\
0.247070 0.658040 \\
0.248047 0.656814 \\
0.249023 0.655588 \\
0.250000 0.654363 \\
0.250977 0.653139 \\
0.251953 0.651917 \\
0.252930 0.650695 \\
0.253906 0.649474 \\
0.254883 0.648254 \\
0.255859 0.647035 \\
0.256836 0.645817 \\
0.257812 0.644600 \\
0.258789 0.643384 \\
0.259766 0.642169 \\
0.260742 0.640954 \\
0.261719 0.639741 \\
0.262695 0.638529 \\
0.263672 0.637318 \\
0.264648 0.636108 \\
0.265625 0.634898 \\
0.266602 0.633690 \\
0.267578 0.632482 \\
0.268555 0.631276 \\
0.269531 0.630070 \\
0.270508 0.628866 \\
0.271484 0.627662 \\
0.272461 0.626460 \\
0.273438 0.625258 \\
0.274414 0.624057 \\
0.275391 0.622858 \\
0.276367 0.621659 \\
0.277344 0.620461 \\
0.278320 0.619264 \\
0.279297 0.618068 \\
0.280273 0.616874 \\
0.281250 0.615680 \\
0.282227 0.614487 \\
0.283203 0.613295 \\
0.284180 0.612103 \\
0.285156 0.610913 \\
0.286133 0.609724 \\
0.287109 0.608536 \\
0.288086 0.607349 \\
0.289062 0.606163 \\
0.290039 0.604977 \\
0.291016 0.603793 \\
0.291992 0.602610 \\
0.292969 0.601427 \\
0.293945 0.600246 \\
0.294922 0.599065 \\
0.295898 0.597886 \\
0.296875 0.596707 \\
0.297852 0.595529 \\
0.298828 0.594353 \\
0.299805 0.593177 \\
0.300781 0.592002 \\
0.301758 0.590829 \\
0.302734 0.589656 \\
0.303711 0.588484 \\
0.304688 0.587313 \\
0.305664 0.586143 \\
0.306641 0.584974 \\
0.307617 0.583806 \\
0.308594 0.582639 \\
0.309570 0.581473 \\
0.310547 0.580308 \\
0.311523 0.579144 \\
0.312500 0.577980 \\
0.313477 0.576818 \\
0.314453 0.575657 \\
0.315430 0.574497 \\
0.316406 0.573337 \\
0.317383 0.572179 \\
0.318359 0.571021 \\
0.319336 0.569865 \\
0.320312 0.568709 \\
0.321289 0.567555 \\
0.322266 0.566401 \\
0.323242 0.565249 \\
0.324219 0.564097 \\
0.325195 0.562946 \\
0.326172 0.561796 \\
0.327148 0.560648 \\
0.328125 0.559500 \\
0.329102 0.558353 \\
0.330078 0.557207 \\
0.331055 0.556062 \\
0.332031 0.554918 \\
0.333008 0.553775 \\
0.333984 0.552633 \\
0.334961 0.551492 \\
0.335938 0.550351 \\
0.336914 0.549212 \\
0.337891 0.548074 \\
0.338867 0.546937 \\
0.339844 0.545800 \\
0.340820 0.544665 \\
0.341797 0.543530 \\
0.342773 0.542397 \\
0.343750 0.541264 \\
0.344727 0.540133 \\
0.345703 0.539002 \\
0.346680 0.537873 \\
0.347656 0.536744 \\
0.348633 0.535616 \\
0.349609 0.534490 \\
0.350586 0.533364 \\
0.351562 0.532239 \\
0.352539 0.531115 \\
0.353516 0.529992 \\
0.354492 0.528870 \\
0.355469 0.527749 \\
0.356445 0.526629 \\
0.357422 0.525510 \\
0.358398 0.524392 \\
0.359375 0.523275 \\
0.360352 0.522159 \\
0.361328 0.521043 \\
0.362305 0.519929 \\
0.363281 0.518816 \\
0.364258 0.517703 \\
0.365234 0.516592 \\
0.366211 0.515481 \\
0.367188 0.514372 \\
0.368164 0.513263 \\
0.369141 0.512156 \\
0.370117 0.511049 \\
0.371094 0.509944 \\
0.372070 0.508839 \\
0.373047 0.507735 \\
0.374023 0.506632 \\
0.375000 0.505530 \\
0.375977 0.504430 \\
0.376953 0.503330 \\
0.377930 0.502231 \\
0.378906 0.501133 \\
0.379883 0.500036 \\
0.380859 0.498940 \\
0.381836 0.497844 \\
0.382812 0.496750 \\
0.383789 0.495657 \\
0.384766 0.494565 \\
0.385742 0.493473 \\
0.386719 0.492383 \\
0.387695 0.491294 \\
0.388672 0.490205 \\
0.389648 0.489118 \\
0.390625 0.488031 \\
0.391602 0.486946 \\
0.392578 0.485861 \\
0.393555 0.484778 \\
0.394531 0.483695 \\
0.395508 0.482613 \\
0.396484 0.481532 \\
0.397461 0.480453 \\
0.398438 0.479374 \\
0.399414 0.478296 \\
0.400391 0.477219 \\
0.401367 0.476143 \\
0.402344 0.475068 \\
0.403320 0.473994 \\
0.404297 0.472921 \\
0.405273 0.471849 \\
0.406250 0.470777 \\
0.407227 0.469707 \\
0.408203 0.468638 \\
0.409180 0.467570 \\
0.410156 0.466502 \\
0.411133 0.465436 \\
0.412109 0.464370 \\
0.413086 0.463306 \\
0.414062 0.462242 \\
0.415039 0.461180 \\
0.416016 0.460118 \\
0.416992 0.459058 \\
0.417969 0.457998 \\
0.418945 0.456939 \\
0.419922 0.455881 \\
0.420898 0.454825 \\
0.421875 0.453769 \\
0.422852 0.452714 \\
0.423828 0.451660 \\
0.424805 0.450607 \\
0.425781 0.449555 \\
0.426758 0.448504 \\
0.427734 0.447454 \\
0.428711 0.446404 \\
0.429688 0.445356 \\
0.430664 0.444309 \\
0.431641 0.443263 \\
0.432617 0.442217 \\
0.433594 0.441173 \\
0.434570 0.440130 \\
0.435547 0.439087 \\
0.436523 0.438046 \\
0.437500 0.437005 \\
0.438477 0.435965 \\
0.439453 0.434927 \\
0.440430 0.433889 \\
0.441406 0.432852 \\
0.442383 0.431817 \\
0.443359 0.430782 \\
0.444336 0.429748 \\
0.445312 0.428715 \\
0.446289 0.427683 \\
0.447266 0.426652 \\
0.448242 0.425622 \\
0.449219 0.424593 \\
0.450195 0.423565 \\
0.451172 0.422538 \\
0.452148 0.421512 \\
0.453125 0.420486 \\
0.454102 0.419462 \\
0.455078 0.418439 \\
0.456055 0.417416 \\
0.457031 0.416395 \\
0.458008 0.415374 \\
0.458984 0.414355 \\
0.459961 0.413336 \\
0.460938 0.412319 \\
0.461914 0.411302 \\
0.462891 0.410287 \\
0.463867 0.409272 \\
0.464844 0.408258 \\
0.465820 0.407245 \\
0.466797 0.406233 \\
0.467773 0.405222 \\
0.468750 0.404213 \\
0.469727 0.403204 \\
0.470703 0.402196 \\
0.471680 0.401188 \\
0.472656 0.400182 \\
0.473633 0.399177 \\
0.474609 0.398173 \\
0.475586 0.397170 \\
0.476562 0.396167 \\
0.477539 0.395166 \\
0.478516 0.394166 \\
0.479492 0.393166 \\
0.480469 0.392168 \\
0.481445 0.391170 \\
0.482422 0.390174 \\
0.483398 0.389178 \\
0.484375 0.388184 \\
0.485352 0.387190 \\
0.486328 0.386197 \\
0.487305 0.385205 \\
0.488281 0.384215 \\
0.489258 0.383225 \\
0.490234 0.382236 \\
0.491211 0.381248 \\
0.492188 0.380261 \\
0.493164 0.379275 \\
0.494141 0.378290 \\
0.495117 0.377306 \\
0.496094 0.376323 \\
0.497070 0.375340 \\
0.498047 0.374359 \\
0.499023 0.373379 \\
0.500000 0.372400 \\
0.500977 0.371421 \\
0.501953 0.370444 \\
0.502930 0.369467 \\
0.503906 0.368492 \\
0.504883 0.367517 \\
0.505859 0.366544 \\
0.506836 0.365571 \\
0.507812 0.364599 \\
0.508789 0.363629 \\
0.509766 0.362659 \\
0.510742 0.361690 \\
0.511719 0.360722 \\
0.512695 0.359755 \\
0.513672 0.358789 \\
0.514648 0.357824 \\
0.515625 0.356860 \\
0.516602 0.355897 \\
0.517578 0.354935 \\
0.518555 0.353974 \\
0.519531 0.353014 \\
0.520508 0.352054 \\
0.521484 0.351096 \\
0.522461 0.350139 \\
0.523438 0.349182 \\
0.524414 0.348227 \\
0.525391 0.347273 \\
0.526367 0.346319 \\
0.527344 0.345366 \\
0.528320 0.344415 \\
0.529297 0.343464 \\
0.530273 0.342514 \\
0.531250 0.341566 \\
0.532227 0.340618 \\
0.533203 0.339671 \\
0.534180 0.338725 \\
0.535156 0.337780 \\
0.536133 0.336836 \\
0.537109 0.335893 \\
0.538086 0.334951 \\
0.539062 0.334010 \\
0.540039 0.333070 \\
0.541016 0.332131 \\
0.541992 0.331193 \\
0.542969 0.330255 \\
0.543945 0.329319 \\
0.544922 0.328384 \\
0.545898 0.327449 \\
0.546875 0.326516 \\
0.547852 0.325583 \\
0.548828 0.324652 \\
0.549805 0.323721 \\
0.550781 0.322792 \\
0.551758 0.321863 \\
0.552734 0.320935 \\
0.553711 0.320009 \\
0.554688 0.319083 \\
0.555664 0.318158 \\
0.556641 0.317234 \\
0.557617 0.316311 \\
0.558594 0.315389 \\
0.559570 0.314468 \\
0.560547 0.313548 \\
0.561523 0.312629 \\
0.562500 0.311711 \\
0.563477 0.310794 \\
0.564453 0.309877 \\
0.565430 0.308962 \\
0.566406 0.308048 \\
0.567383 0.307134 \\
0.568359 0.306222 \\
0.569336 0.305311 \\
0.570312 0.304400 \\
0.571289 0.303490 \\
0.572266 0.302582 \\
0.573242 0.301674 \\
0.574219 0.300768 \\
0.575195 0.299862 \\
0.576172 0.298957 \\
0.577148 0.298053 \\
0.578125 0.297150 \\
0.579102 0.296248 \\
0.580078 0.295347 \\
0.581055 0.294447 \\
0.582031 0.293548 \\
0.583008 0.292650 \\
0.583984 0.291753 \\
0.584961 0.290857 \\
0.585938 0.289962 \\
0.586914 0.289068 \\
0.587891 0.288174 \\
0.588867 0.287282 \\
0.589844 0.286391 \\
0.590820 0.285500 \\
0.591797 0.284611 \\
0.592773 0.283722 \\
0.593750 0.282835 \\
0.594727 0.281948 \\
0.595703 0.281062 \\
0.596680 0.280178 \\
0.597656 0.279294 \\
0.598633 0.278411 \\
0.599609 0.277529 \\
0.600586 0.276648 \\
0.601562 0.275768 \\
0.602539 0.274889 \\
0.603516 0.274011 \\
0.604492 0.273134 \\
0.605469 0.272258 \\
0.606445 0.271383 \\
0.607422 0.270509 \\
0.608398 0.269636 \\
0.609375 0.268763 \\
0.610352 0.267892 \\
0.611328 0.267022 \\
0.612305 0.266152 \\
0.613281 0.265284 \\
0.614258 0.264416 \\
0.615234 0.263550 \\
0.616211 0.262684 \\
0.617188 0.261819 \\
0.618164 0.260956 \\
0.619141 0.260093 \\
0.620117 0.259231 \\
0.621094 0.258370 \\
0.622070 0.257511 \\
0.623047 0.256652 \\
0.624023 0.255794 \\
0.625000 0.254937 \\
0.625977 0.254081 \\
0.626953 0.253226 \\
0.627930 0.252371 \\
0.628906 0.251518 \\
0.629883 0.250666 \\
0.630859 0.249815 \\
0.631836 0.248964 \\
0.632812 0.248115 \\
0.633789 0.247267 \\
0.634766 0.246419 \\
0.635742 0.245573 \\
0.636719 0.244727 \\
0.637695 0.243883 \\
0.638672 0.243039 \\
0.639648 0.242196 \\
0.640625 0.241355 \\
0.641602 0.240514 \\
0.642578 0.239674 \\
0.643555 0.238835 \\
0.644531 0.237997 \\
0.645508 0.237160 \\
0.646484 0.236324 \\
0.647461 0.235489 \\
0.648438 0.234655 \\
0.649414 0.233822 \\
0.650391 0.232990 \\
0.651367 0.232159 \\
0.652344 0.231328 \\
0.653320 0.230499 \\
0.654297 0.229671 \\
0.655273 0.228843 \\
0.656250 0.228017 \\
0.657227 0.227192 \\
0.658203 0.226367 \\
0.659180 0.225543 \\
0.660156 0.224721 \\
0.661133 0.223899 \\
0.662109 0.223078 \\
0.663086 0.222259 \\
0.664062 0.221440 \\
0.665039 0.220622 \\
0.666016 0.219805 \\
0.666992 0.218989 \\
0.667969 0.218174 \\
0.668945 0.217360 \\
0.669922 0.216547 \\
0.670898 0.215735 \\
0.671875 0.214924 \\
0.672852 0.214114 \\
0.673828 0.213305 \\
0.674805 0.212496 \\
0.675781 0.211689 \\
0.676758 0.210883 \\
0.677734 0.210077 \\
0.678711 0.209273 \\
0.679688 0.208469 \\
0.680664 0.207667 \\
0.681641 0.206865 \\
0.682617 0.206064 \\
0.683594 0.205265 \\
0.684570 0.204466 \\
0.685547 0.203668 \\
0.686523 0.202871 \\
0.687500 0.202075 \\
0.688477 0.201281 \\
0.689453 0.200487 \\
0.690430 0.199694 \\
0.691406 0.198902 \\
0.692383 0.198110 \\
0.693359 0.197320 \\
0.694336 0.196531 \\
0.695312 0.195743 \\
0.696289 0.194956 \\
0.697266 0.194169 \\
0.698242 0.193384 \\
0.699219 0.192600 \\
0.700195 0.191816 \\
0.701172 0.191034 \\
0.702148 0.190252 \\
0.703125 0.189471 \\
0.704102 0.188692 \\
0.705078 0.187913 \\
0.706055 0.187135 \\
0.707031 0.186359 \\
0.708008 0.185583 \\
0.708984 0.184808 \\
0.709961 0.184034 \\
0.710938 0.183261 \\
0.711914 0.182489 \\
0.712891 0.181718 \\
0.713867 0.180948 \\
0.714844 0.180179 \\
0.715820 0.179411 \\
0.716797 0.178644 \\
0.717773 0.177877 \\
0.718750 0.177112 \\
0.719727 0.176348 \\
0.720703 0.175584 \\
0.721680 0.174822 \\
0.722656 0.174060 \\
0.723633 0.173300 \\
0.724609 0.172540 \\
0.725586 0.171782 \\
0.726562 0.171024 \\
0.727539 0.170267 \\
0.728516 0.169511 \\
0.729492 0.168757 \\
0.730469 0.168003 \\
0.731445 0.167250 \\
0.732422 0.166498 \\
0.733398 0.165747 \\
0.734375 0.164997 \\
0.735352 0.164248 \\
0.736328 0.163500 \\
0.737305 0.162752 \\
0.738281 0.162006 \\
0.739258 0.161261 \\
0.740234 0.160517 \\
0.741211 0.159773 \\
0.742188 0.159031 \\
0.743164 0.158290 \\
0.744141 0.157549 \\
0.745117 0.156810 \\
0.746094 0.156071 \\
0.747070 0.155333 \\
0.748047 0.154597 \\
0.749023 0.153861 \\
0.750000 0.153126 \\
0.750977 0.152392 \\
0.751953 0.151660 \\
0.752930 0.150928 \\
0.753906 0.150197 \\
0.754883 0.149467 \\
0.755859 0.148738 \\
0.756836 0.148010 \\
0.757812 0.147283 \\
0.758789 0.146556 \\
0.759766 0.145831 \\
0.760742 0.145107 \\
0.761719 0.144384 \\
0.762695 0.143661 \\
0.763672 0.142940 \\
0.764648 0.142219 \\
0.765625 0.141500 \\
0.766602 0.140782 \\
0.767578 0.140064 \\
0.768555 0.139347 \\
0.769531 0.138632 \\
0.770508 0.137917 \\
0.771484 0.137203 \\
0.772461 0.136490 \\
0.773438 0.135779 \\
0.774414 0.135068 \\
0.775391 0.134358 \\
0.776367 0.133649 \\
0.777344 0.132941 \\
0.778320 0.132234 \\
0.779297 0.131528 \\
0.780273 0.130822 \\
0.781250 0.130118 \\
0.782227 0.129415 \\
0.783203 0.128713 \\
0.784180 0.128011 \\
0.785156 0.127311 \\
0.786133 0.126612 \\
0.787109 0.125913 \\
0.788086 0.125216 \\
0.789062 0.124519 \\
0.790039 0.123823 \\
0.791016 0.123129 \\
0.791992 0.122435 \\
0.792969 0.121742 \\
0.793945 0.121051 \\
0.794922 0.120360 \\
0.795898 0.119670 \\
0.796875 0.118981 \\
0.797852 0.118293 \\
0.798828 0.117606 \\
0.799805 0.116920 \\
0.800781 0.116235 \\
0.801758 0.115551 \\
0.802734 0.114867 \\
0.803711 0.114185 \\
0.804688 0.113504 \\
0.805664 0.112824 \\
0.806641 0.112144 \\
0.807617 0.111466 \\
0.808594 0.110788 \\
0.809570 0.110112 \\
0.810547 0.109436 \\
0.811523 0.108762 \\
0.812500 0.108088 \\
0.813477 0.107415 \\
0.814453 0.106743 \\
0.815430 0.106073 \\
0.816406 0.105403 \\
0.817383 0.104734 \\
0.818359 0.104066 \\
0.819336 0.103399 \\
0.820312 0.102733 \\
0.821289 0.102068 \\
0.822266 0.101404 \\
0.823242 0.100741 \\
0.824219 0.100079 \\
0.825195 0.099417 \\
0.826172 0.098757 \\
0.827148 0.098098 \\
0.828125 0.097439 \\
0.829102 0.096782 \\
0.830078 0.096125 \\
0.831055 0.095470 \\
0.832031 0.094815 \\
0.833008 0.094162 \\
0.833984 0.093509 \\
0.834961 0.092857 \\
0.835938 0.092207 \\
0.836914 0.091557 \\
0.837891 0.090908 \\
0.838867 0.090260 \\
0.839844 0.089613 \\
0.840820 0.088967 \\
0.841797 0.088322 \\
0.842773 0.087678 \\
0.843750 0.087035 \\
0.844727 0.086393 \\
0.845703 0.085752 \\
0.846680 0.085112 \\
0.847656 0.084472 \\
0.848633 0.083834 \\
0.849609 0.083197 \\
0.850586 0.082560 \\
0.851562 0.081925 \\
0.852539 0.081290 \\
0.853516 0.080657 \\
0.854492 0.080024 \\
0.855469 0.079392 \\
0.856445 0.078762 \\
0.857422 0.078132 \\
0.858398 0.077503 \\
0.859375 0.076875 \\
0.860352 0.076248 \\
0.861328 0.075623 \\
0.862305 0.074998 \\
0.863281 0.074374 \\
0.864258 0.073751 \\
0.865234 0.073128 \\
0.866211 0.072507 \\
0.867188 0.071887 \\
0.868164 0.071268 \\
0.869141 0.070650 \\
0.870117 0.070032 \\
0.871094 0.069416 \\
0.872070 0.068800 \\
0.873047 0.068186 \\
0.874023 0.067572 \\
0.875000 0.066960 \\
0.875977 0.066348 \\
0.876953 0.065738 \\
0.877930 0.065128 \\
0.878906 0.064519 \\
0.879883 0.063911 \\
0.880859 0.063305 \\
0.881836 0.062699 \\
0.882812 0.062094 \\
0.883789 0.061490 \\
0.884766 0.060887 \\
0.885742 0.060285 \\
0.886719 0.059684 \\
0.887695 0.059084 \\
0.888672 0.058484 \\
0.889648 0.057886 \\
0.890625 0.057289 \\
0.891602 0.056693 \\
0.892578 0.056097 \\
0.893555 0.055503 \\
0.894531 0.054909 \\
0.895508 0.054317 \\
0.896484 0.053725 \\
0.897461 0.053135 \\
0.898438 0.052545 \\
0.899414 0.051956 \\
0.900391 0.051368 \\
0.901367 0.050782 \\
0.902344 0.050196 \\
0.903320 0.049611 \\
0.904297 0.049027 \\
0.905273 0.048444 \\
0.906250 0.047862 \\
0.907227 0.047281 \\
0.908203 0.046701 \\
0.909180 0.046122 \\
0.910156 0.045544 \\
0.911133 0.044966 \\
0.912109 0.044390 \\
0.913086 0.043815 \\
0.914062 0.043240 \\
0.915039 0.042667 \\
0.916016 0.042094 \\
0.916992 0.041523 \\
0.917969 0.040952 \\
0.918945 0.040383 \\
0.919922 0.039814 \\
0.920898 0.039246 \\
0.921875 0.038680 \\
0.922852 0.038114 \\
0.923828 0.037549 \\
0.924805 0.036985 \\
0.925781 0.036422 \\
0.926758 0.035860 \\
0.927734 0.035299 \\
0.928711 0.034739 \\
0.929688 0.034180 \\
0.930664 0.033622 \\
0.931641 0.033065 \\
0.932617 0.032509 \\
0.933594 0.031953 \\
0.934570 0.031399 \\
0.935547 0.030846 \\
0.936523 0.030293 \\
0.937500 0.029742 \\
0.938477 0.029191 \\
0.939453 0.028642 \\
0.940430 0.028093 \\
0.941406 0.027545 \\
0.942383 0.026999 \\
0.943359 0.026453 \\
0.944336 0.025908 \\
0.945312 0.025364 \\
0.946289 0.024821 \\
0.947266 0.024279 \\
0.948242 0.023738 \\
0.949219 0.023198 \\
0.950195 0.022659 \\
0.951172 0.022121 \\
0.952148 0.021584 \\
0.953125 0.021048 \\
0.954102 0.020513 \\
0.955078 0.019978 \\
0.956055 0.019445 \\
0.957031 0.018913 \\
0.958008 0.018381 \\
0.958984 0.017851 \\
0.959961 0.017321 \\
0.960938 0.016793 \\
0.961914 0.016265 \\
0.962891 0.015738 \\
0.963867 0.015213 \\
0.964844 0.014688 \\
0.965820 0.014164 \\
0.966797 0.013641 \\
0.967773 0.013119 \\
0.968750 0.012599 \\
0.969727 0.012079 \\
0.970703 0.011560 \\
0.971680 0.011041 \\
0.972656 0.010524 \\
0.973633 0.010008 \\
0.974609 0.009493 \\
0.975586 0.008979 \\
0.976562 0.008465 \\
0.977539 0.007953 \\
0.978516 0.007442 \\
0.979492 0.006931 \\
0.980469 0.006422 \\
0.981445 0.005913 \\
0.982422 0.005406 \\
0.983398 0.004899 \\
0.984375 0.004393 \\
0.985352 0.003889 \\
0.986328 0.003385 \\
0.987305 0.002882 \\
0.988281 0.002380 \\
0.989258 0.001879 \\
0.990234 0.001380 \\
0.991211 0.000881 \\
0.992188 0.000383 \\
0.993164 -0.000115 \\
0.994141 -0.000611 \\
0.995117 -0.001106 \\
0.996094 -0.001600 \\
0.997070 -0.002093 \\
0.998047 -0.002586 \\
0.999023 -0.003077 \\
1.000000 -0.003567 \\
};
\addlegendentry{{Simplified GV ($n=1024$)}};


\addplot[thick, densely dotted, color=darkgray] table[row sep=\\] {
0.000977 0.998536 \\
0.001953 0.997072 \\
0.002930 0.995610 \\
0.003906 0.994148 \\
0.004883 0.992688 \\
0.005859 0.991228 \\
0.006836 0.989769 \\
0.007812 0.988312 \\
0.008789 0.986855 \\
0.009766 0.985399 \\
0.010742 0.983944 \\
0.011719 0.982491 \\
0.012695 0.981038 \\
0.013672 0.979586 \\
0.014648 0.978135 \\
0.015625 0.976685 \\
0.016602 0.975235 \\
0.017578 0.973787 \\
0.018555 0.972340 \\
0.019531 0.970894 \\
0.020508 0.969449 \\
0.021484 0.968004 \\
0.022461 0.966561 \\
0.023438 0.965118 \\
0.024414 0.963677 \\
0.025391 0.962236 \\
0.026367 0.960797 \\
0.027344 0.959358 \\
0.028320 0.957921 \\
0.029297 0.956484 \\
0.030273 0.955048 \\
0.031250 0.953613 \\
0.032227 0.952179 \\
0.033203 0.950747 \\
0.034180 0.949315 \\
0.035156 0.947884 \\
0.036133 0.946454 \\
0.037109 0.945024 \\
0.038086 0.943596 \\
0.039062 0.942169 \\
0.040039 0.940743 \\
0.041016 0.939318 \\
0.041992 0.937893 \\
0.042969 0.936470 \\
0.043945 0.935048 \\
0.044922 0.933626 \\
0.045898 0.932206 \\
0.046875 0.930786 \\
0.047852 0.929368 \\
0.048828 0.927950 \\
0.049805 0.926533 \\
0.050781 0.925117 \\
0.051758 0.923703 \\
0.052734 0.922289 \\
0.053711 0.920876 \\
0.054688 0.919464 \\
0.055664 0.918053 \\
0.056641 0.916643 \\
0.057617 0.915234 \\
0.058594 0.913826 \\
0.059570 0.912419 \\
0.060547 0.911013 \\
0.061523 0.909607 \\
0.062500 0.908203 \\
0.063477 0.906800 \\
0.064453 0.905397 \\
0.065430 0.903996 \\
0.066406 0.902596 \\
0.067383 0.901196 \\
0.068359 0.899797 \\
0.069336 0.898400 \\
0.070312 0.897003 \\
0.071289 0.895607 \\
0.072266 0.894213 \\
0.073242 0.892819 \\
0.074219 0.891426 \\
0.075195 0.890034 \\
0.076172 0.888643 \\
0.077148 0.887253 \\
0.078125 0.885864 \\
0.079102 0.884476 \\
0.080078 0.883089 \\
0.081055 0.881703 \\
0.082031 0.880318 \\
0.083008 0.878933 \\
0.083984 0.877550 \\
0.084961 0.876168 \\
0.085938 0.874786 \\
0.086914 0.873406 \\
0.087891 0.872026 \\
0.088867 0.870648 \\
0.089844 0.869270 \\
0.090820 0.867894 \\
0.091797 0.866518 \\
0.092773 0.865143 \\
0.093750 0.863770 \\
0.094727 0.862397 \\
0.095703 0.861025 \\
0.096680 0.859654 \\
0.097656 0.858284 \\
0.098633 0.856915 \\
0.099609 0.855547 \\
0.100586 0.854180 \\
0.101562 0.852814 \\
0.102539 0.851449 \\
0.103516 0.850084 \\
0.104492 0.848721 \\
0.105469 0.847359 \\
0.106445 0.845997 \\
0.107422 0.844637 \\
0.108398 0.843277 \\
0.109375 0.841919 \\
0.110352 0.840561 \\
0.111328 0.839205 \\
0.112305 0.837849 \\
0.113281 0.836494 \\
0.114258 0.835141 \\
0.115234 0.833788 \\
0.116211 0.832436 \\
0.117188 0.831085 \\
0.118164 0.829735 \\
0.119141 0.828386 \\
0.120117 0.827038 \\
0.121094 0.825691 \\
0.122070 0.824345 \\
0.123047 0.823000 \\
0.124023 0.821656 \\
0.125000 0.820312 \\
0.125977 0.818970 \\
0.126953 0.817629 \\
0.127930 0.816288 \\
0.128906 0.814949 \\
0.129883 0.813611 \\
0.130859 0.812273 \\
0.131836 0.810936 \\
0.132812 0.809601 \\
0.133789 0.808266 \\
0.134766 0.806932 \\
0.135742 0.805600 \\
0.136719 0.804268 \\
0.137695 0.802937 \\
0.138672 0.801607 \\
0.139648 0.800278 \\
0.140625 0.798950 \\
0.141602 0.797623 \\
0.142578 0.796297 \\
0.143555 0.794972 \\
0.144531 0.793648 \\
0.145508 0.792325 \\
0.146484 0.791002 \\
0.147461 0.789681 \\
0.148438 0.788361 \\
0.149414 0.787041 \\
0.150391 0.785723 \\
0.151367 0.784405 \\
0.152344 0.783089 \\
0.153320 0.781773 \\
0.154297 0.780458 \\
0.155273 0.779145 \\
0.156250 0.777832 \\
0.157227 0.776520 \\
0.158203 0.775209 \\
0.159180 0.773900 \\
0.160156 0.772591 \\
0.161133 0.771283 \\
0.162109 0.769976 \\
0.163086 0.768670 \\
0.164062 0.767365 \\
0.165039 0.766060 \\
0.166016 0.764757 \\
0.166992 0.763455 \\
0.167969 0.762154 \\
0.168945 0.760853 \\
0.169922 0.759554 \\
0.170898 0.758255 \\
0.171875 0.756958 \\
0.172852 0.755661 \\
0.173828 0.754366 \\
0.174805 0.753071 \\
0.175781 0.751778 \\
0.176758 0.750485 \\
0.177734 0.749193 \\
0.178711 0.747902 \\
0.179688 0.746613 \\
0.180664 0.745324 \\
0.181641 0.744036 \\
0.182617 0.742749 \\
0.183594 0.741463 \\
0.184570 0.740178 \\
0.185547 0.738894 \\
0.186523 0.737610 \\
0.187500 0.736328 \\
0.188477 0.735047 \\
0.189453 0.733767 \\
0.190430 0.732487 \\
0.191406 0.731209 \\
0.192383 0.729931 \\
0.193359 0.728655 \\
0.194336 0.727379 \\
0.195312 0.726105 \\
0.196289 0.724831 \\
0.197266 0.723558 \\
0.198242 0.722287 \\
0.199219 0.721016 \\
0.200195 0.719746 \\
0.201172 0.718477 \\
0.202148 0.717209 \\
0.203125 0.715942 \\
0.204102 0.714676 \\
0.205078 0.713411 \\
0.206055 0.712147 \\
0.207031 0.710884 \\
0.208008 0.709622 \\
0.208984 0.708361 \\
0.209961 0.707100 \\
0.210938 0.705841 \\
0.211914 0.704583 \\
0.212891 0.703325 \\
0.213867 0.702069 \\
0.214844 0.700813 \\
0.215820 0.699559 \\
0.216797 0.698305 \\
0.217773 0.697052 \\
0.218750 0.695801 \\
0.219727 0.694550 \\
0.220703 0.693300 \\
0.221680 0.692051 \\
0.222656 0.690804 \\
0.223633 0.689557 \\
0.224609 0.688311 \\
0.225586 0.687066 \\
0.226562 0.685822 \\
0.227539 0.684578 \\
0.228516 0.683336 \\
0.229492 0.682095 \\
0.230469 0.680855 \\
0.231445 0.679615 \\
0.232422 0.678377 \\
0.233398 0.677140 \\
0.234375 0.675903 \\
0.235352 0.674668 \\
0.236328 0.673433 \\
0.237305 0.672200 \\
0.238281 0.670967 \\
0.239258 0.669735 \\
0.240234 0.668505 \\
0.241211 0.667275 \\
0.242188 0.666046 \\
0.243164 0.664818 \\
0.244141 0.663591 \\
0.245117 0.662365 \\
0.246094 0.661140 \\
0.247070 0.659916 \\
0.248047 0.658693 \\
0.249023 0.657471 \\
0.250000 0.656250 \\
0.250977 0.655030 \\
0.251953 0.653811 \\
0.252930 0.652592 \\
0.253906 0.651375 \\
0.254883 0.650158 \\
0.255859 0.648943 \\
0.256836 0.647728 \\
0.257812 0.646515 \\
0.258789 0.645302 \\
0.259766 0.644091 \\
0.260742 0.642880 \\
0.261719 0.641670 \\
0.262695 0.640461 \\
0.263672 0.639254 \\
0.264648 0.638047 \\
0.265625 0.636841 \\
0.266602 0.635636 \\
0.267578 0.634432 \\
0.268555 0.633229 \\
0.269531 0.632027 \\
0.270508 0.630826 \\
0.271484 0.629625 \\
0.272461 0.628426 \\
0.273438 0.627228 \\
0.274414 0.626030 \\
0.275391 0.624834 \\
0.276367 0.623639 \\
0.277344 0.622444 \\
0.278320 0.621251 \\
0.279297 0.620058 \\
0.280273 0.618866 \\
0.281250 0.617676 \\
0.282227 0.616486 \\
0.283203 0.615297 \\
0.284180 0.614110 \\
0.285156 0.612923 \\
0.286133 0.611737 \\
0.287109 0.610552 \\
0.288086 0.609368 \\
0.289062 0.608185 \\
0.290039 0.607003 \\
0.291016 0.605822 \\
0.291992 0.604641 \\
0.292969 0.603462 \\
0.293945 0.602284 \\
0.294922 0.601107 \\
0.295898 0.599930 \\
0.296875 0.598755 \\
0.297852 0.597580 \\
0.298828 0.596407 \\
0.299805 0.595234 \\
0.300781 0.594063 \\
0.301758 0.592892 \\
0.302734 0.591722 \\
0.303711 0.590554 \\
0.304688 0.589386 \\
0.305664 0.588219 \\
0.306641 0.587053 \\
0.307617 0.585888 \\
0.308594 0.584724 \\
0.309570 0.583561 \\
0.310547 0.582399 \\
0.311523 0.581238 \\
0.312500 0.580078 \\
0.313477 0.578919 \\
0.314453 0.577761 \\
0.315430 0.576603 \\
0.316406 0.575447 \\
0.317383 0.574292 \\
0.318359 0.573137 \\
0.319336 0.571984 \\
0.320312 0.570831 \\
0.321289 0.569680 \\
0.322266 0.568529 \\
0.323242 0.567379 \\
0.324219 0.566231 \\
0.325195 0.565083 \\
0.326172 0.563936 \\
0.327148 0.562790 \\
0.328125 0.561646 \\
0.329102 0.560502 \\
0.330078 0.559359 \\
0.331055 0.558217 \\
0.332031 0.557076 \\
0.333008 0.555935 \\
0.333984 0.554796 \\
0.334961 0.553658 \\
0.335938 0.552521 \\
0.336914 0.551384 \\
0.337891 0.550249 \\
0.338867 0.549115 \\
0.339844 0.547981 \\
0.340820 0.546849 \\
0.341797 0.545717 \\
0.342773 0.544587 \\
0.343750 0.543457 \\
0.344727 0.542328 \\
0.345703 0.541201 \\
0.346680 0.540074 \\
0.347656 0.538948 \\
0.348633 0.537823 \\
0.349609 0.536699 \\
0.350586 0.535576 \\
0.351562 0.534454 \\
0.352539 0.533333 \\
0.353516 0.532213 \\
0.354492 0.531094 \\
0.355469 0.529976 \\
0.356445 0.528859 \\
0.357422 0.527742 \\
0.358398 0.526627 \\
0.359375 0.525513 \\
0.360352 0.524399 \\
0.361328 0.523287 \\
0.362305 0.522175 \\
0.363281 0.521065 \\
0.364258 0.519955 \\
0.365234 0.518847 \\
0.366211 0.517739 \\
0.367188 0.516632 \\
0.368164 0.515526 \\
0.369141 0.514421 \\
0.370117 0.513318 \\
0.371094 0.512215 \\
0.372070 0.511113 \\
0.373047 0.510012 \\
0.374023 0.508912 \\
0.375000 0.507812 \\
0.375977 0.506714 \\
0.376953 0.505617 \\
0.377930 0.504521 \\
0.378906 0.503426 \\
0.379883 0.502331 \\
0.380859 0.501238 \\
0.381836 0.500145 \\
0.382812 0.499054 \\
0.383789 0.497963 \\
0.384766 0.496874 \\
0.385742 0.495785 \\
0.386719 0.494698 \\
0.387695 0.493611 \\
0.388672 0.492525 \\
0.389648 0.491440 \\
0.390625 0.490356 \\
0.391602 0.489274 \\
0.392578 0.488192 \\
0.393555 0.487111 \\
0.394531 0.486031 \\
0.395508 0.484951 \\
0.396484 0.483873 \\
0.397461 0.482796 \\
0.398438 0.481720 \\
0.399414 0.480645 \\
0.400391 0.479570 \\
0.401367 0.478497 \\
0.402344 0.477425 \\
0.403320 0.476353 \\
0.404297 0.475283 \\
0.405273 0.474213 \\
0.406250 0.473145 \\
0.407227 0.472077 \\
0.408203 0.471010 \\
0.409180 0.469944 \\
0.410156 0.468880 \\
0.411133 0.467816 \\
0.412109 0.466753 \\
0.413086 0.465691 \\
0.414062 0.464630 \\
0.415039 0.463570 \\
0.416016 0.462511 \\
0.416992 0.461453 \\
0.417969 0.460396 \\
0.418945 0.459340 \\
0.419922 0.458284 \\
0.420898 0.457230 \\
0.421875 0.456177 \\
0.422852 0.455124 \\
0.423828 0.454073 \\
0.424805 0.453022 \\
0.425781 0.451973 \\
0.426758 0.450924 \\
0.427734 0.449877 \\
0.428711 0.448830 \\
0.429688 0.447784 \\
0.430664 0.446740 \\
0.431641 0.445696 \\
0.432617 0.444653 \\
0.433594 0.443611 \\
0.434570 0.442570 \\
0.435547 0.441530 \\
0.436523 0.440491 \\
0.437500 0.439453 \\
0.438477 0.438416 \\
0.439453 0.437380 \\
0.440430 0.436345 \\
0.441406 0.435310 \\
0.442383 0.434277 \\
0.443359 0.433245 \\
0.444336 0.432213 \\
0.445312 0.431183 \\
0.446289 0.430153 \\
0.447266 0.429125 \\
0.448242 0.428097 \\
0.449219 0.427071 \\
0.450195 0.426045 \\
0.451172 0.425020 \\
0.452148 0.423996 \\
0.453125 0.422974 \\
0.454102 0.421952 \\
0.455078 0.420931 \\
0.456055 0.419911 \\
0.457031 0.418892 \\
0.458008 0.417874 \\
0.458984 0.416857 \\
0.459961 0.415841 \\
0.460938 0.414825 \\
0.461914 0.413811 \\
0.462891 0.412798 \\
0.463867 0.411786 \\
0.464844 0.410774 \\
0.465820 0.409764 \\
0.466797 0.408754 \\
0.467773 0.407746 \\
0.468750 0.406738 \\
0.469727 0.405732 \\
0.470703 0.404726 \\
0.471680 0.403721 \\
0.472656 0.402718 \\
0.473633 0.401715 \\
0.474609 0.400713 \\
0.475586 0.399712 \\
0.476562 0.398712 \\
0.477539 0.397713 \\
0.478516 0.396715 \\
0.479492 0.395718 \\
0.480469 0.394722 \\
0.481445 0.393727 \\
0.482422 0.392733 \\
0.483398 0.391739 \\
0.484375 0.390747 \\
0.485352 0.389756 \\
0.486328 0.388765 \\
0.487305 0.387776 \\
0.488281 0.386787 \\
0.489258 0.385800 \\
0.490234 0.384813 \\
0.491211 0.383828 \\
0.492188 0.382843 \\
0.493164 0.381859 \\
0.494141 0.380877 \\
0.495117 0.379895 \\
0.496094 0.378914 \\
0.497070 0.377934 \\
0.498047 0.376955 \\
0.499023 0.375977 \\
0.500000 0.375000 \\
0.500977 0.374024 \\
0.501953 0.373049 \\
0.502930 0.372075 \\
0.503906 0.371101 \\
0.504883 0.370129 \\
0.505859 0.369158 \\
0.506836 0.368187 \\
0.507812 0.367218 \\
0.508789 0.366250 \\
0.509766 0.365282 \\
0.510742 0.364316 \\
0.511719 0.363350 \\
0.512695 0.362385 \\
0.513672 0.361422 \\
0.514648 0.360459 \\
0.515625 0.359497 \\
0.516602 0.358536 \\
0.517578 0.357576 \\
0.518555 0.356617 \\
0.519531 0.355659 \\
0.520508 0.354702 \\
0.521484 0.353746 \\
0.522461 0.352791 \\
0.523438 0.351837 \\
0.524414 0.350884 \\
0.525391 0.349932 \\
0.526367 0.348980 \\
0.527344 0.348030 \\
0.528320 0.347081 \\
0.529297 0.346132 \\
0.530273 0.345185 \\
0.531250 0.344238 \\
0.532227 0.343293 \\
0.533203 0.342348 \\
0.534180 0.341404 \\
0.535156 0.340462 \\
0.536133 0.339520 \\
0.537109 0.338579 \\
0.538086 0.337639 \\
0.539062 0.336700 \\
0.540039 0.335763 \\
0.541016 0.334826 \\
0.541992 0.333889 \\
0.542969 0.332954 \\
0.543945 0.332020 \\
0.544922 0.331087 \\
0.545898 0.330155 \\
0.546875 0.329224 \\
0.547852 0.328293 \\
0.548828 0.327364 \\
0.549805 0.326436 \\
0.550781 0.325508 \\
0.551758 0.324582 \\
0.552734 0.323656 \\
0.553711 0.322731 \\
0.554688 0.321808 \\
0.555664 0.320885 \\
0.556641 0.319963 \\
0.557617 0.319043 \\
0.558594 0.318123 \\
0.559570 0.317204 \\
0.560547 0.316286 \\
0.561523 0.315369 \\
0.562500 0.314453 \\
0.563477 0.313538 \\
0.564453 0.312624 \\
0.565430 0.311711 \\
0.566406 0.310799 \\
0.567383 0.309887 \\
0.568359 0.308977 \\
0.569336 0.308068 \\
0.570312 0.307159 \\
0.571289 0.306252 \\
0.572266 0.305346 \\
0.573242 0.304440 \\
0.574219 0.303535 \\
0.575195 0.302632 \\
0.576172 0.301729 \\
0.577148 0.300828 \\
0.578125 0.299927 \\
0.579102 0.299027 \\
0.580078 0.298128 \\
0.581055 0.297230 \\
0.582031 0.296333 \\
0.583008 0.295437 \\
0.583984 0.294542 \\
0.584961 0.293648 \\
0.585938 0.292755 \\
0.586914 0.291863 \\
0.587891 0.290972 \\
0.588867 0.290082 \\
0.589844 0.289192 \\
0.590820 0.288304 \\
0.591797 0.287416 \\
0.592773 0.286530 \\
0.593750 0.285645 \\
0.594727 0.284760 \\
0.595703 0.283876 \\
0.596680 0.282994 \\
0.597656 0.282112 \\
0.598633 0.281231 \\
0.599609 0.280352 \\
0.600586 0.279473 \\
0.601562 0.278595 \\
0.602539 0.277718 \\
0.603516 0.276842 \\
0.604492 0.275967 \\
0.605469 0.275093 \\
0.606445 0.274220 \\
0.607422 0.273348 \\
0.608398 0.272477 \\
0.609375 0.271606 \\
0.610352 0.270737 \\
0.611328 0.269869 \\
0.612305 0.269001 \\
0.613281 0.268135 \\
0.614258 0.267270 \\
0.615234 0.266405 \\
0.616211 0.265542 \\
0.617188 0.264679 \\
0.618164 0.263817 \\
0.619141 0.262957 \\
0.620117 0.262097 \\
0.621094 0.261238 \\
0.622070 0.260380 \\
0.623047 0.259523 \\
0.624023 0.258667 \\
0.625000 0.257812 \\
0.625977 0.256958 \\
0.626953 0.256105 \\
0.627930 0.255253 \\
0.628906 0.254402 \\
0.629883 0.253552 \\
0.630859 0.252703 \\
0.631836 0.251854 \\
0.632812 0.251007 \\
0.633789 0.250161 \\
0.634766 0.249315 \\
0.635742 0.248471 \\
0.636719 0.247627 \\
0.637695 0.246785 \\
0.638672 0.245943 \\
0.639648 0.245102 \\
0.640625 0.244263 \\
0.641602 0.243424 \\
0.642578 0.242586 \\
0.643555 0.241749 \\
0.644531 0.240913 \\
0.645508 0.240078 \\
0.646484 0.239244 \\
0.647461 0.238411 \\
0.648438 0.237579 \\
0.649414 0.236748 \\
0.650391 0.235918 \\
0.651367 0.235089 \\
0.652344 0.234261 \\
0.653320 0.233433 \\
0.654297 0.232607 \\
0.655273 0.231781 \\
0.656250 0.230957 \\
0.657227 0.230134 \\
0.658203 0.229311 \\
0.659180 0.228489 \\
0.660156 0.227669 \\
0.661133 0.226849 \\
0.662109 0.226030 \\
0.663086 0.225213 \\
0.664062 0.224396 \\
0.665039 0.223580 \\
0.666016 0.222765 \\
0.666992 0.221951 \\
0.667969 0.221138 \\
0.668945 0.220326 \\
0.669922 0.219515 \\
0.670898 0.218705 \\
0.671875 0.217896 \\
0.672852 0.217087 \\
0.673828 0.216280 \\
0.674805 0.215474 \\
0.675781 0.214668 \\
0.676758 0.213864 \\
0.677734 0.213060 \\
0.678711 0.212258 \\
0.679688 0.211456 \\
0.680664 0.210656 \\
0.681641 0.209856 \\
0.682617 0.209057 \\
0.683594 0.208260 \\
0.684570 0.207463 \\
0.685547 0.206667 \\
0.686523 0.205872 \\
0.687500 0.205078 \\
0.688477 0.204285 \\
0.689453 0.203493 \\
0.690430 0.202702 \\
0.691406 0.201912 \\
0.692383 0.201123 \\
0.693359 0.200335 \\
0.694336 0.199547 \\
0.695312 0.198761 \\
0.696289 0.197976 \\
0.697266 0.197191 \\
0.698242 0.196408 \\
0.699219 0.195625 \\
0.700195 0.194844 \\
0.701172 0.194063 \\
0.702148 0.193284 \\
0.703125 0.192505 \\
0.704102 0.191727 \\
0.705078 0.190950 \\
0.706055 0.190175 \\
0.707031 0.189400 \\
0.708008 0.188626 \\
0.708984 0.187853 \\
0.709961 0.187081 \\
0.710938 0.186310 \\
0.711914 0.185540 \\
0.712891 0.184771 \\
0.713867 0.184002 \\
0.714844 0.183235 \\
0.715820 0.182469 \\
0.716797 0.181704 \\
0.717773 0.180939 \\
0.718750 0.180176 \\
0.719727 0.179413 \\
0.720703 0.178652 \\
0.721680 0.177891 \\
0.722656 0.177132 \\
0.723633 0.176373 \\
0.724609 0.175615 \\
0.725586 0.174859 \\
0.726562 0.174103 \\
0.727539 0.173348 \\
0.728516 0.172594 \\
0.729492 0.171841 \\
0.730469 0.171089 \\
0.731445 0.170338 \\
0.732422 0.169588 \\
0.733398 0.168839 \\
0.734375 0.168091 \\
0.735352 0.167344 \\
0.736328 0.166597 \\
0.737305 0.165852 \\
0.738281 0.165108 \\
0.739258 0.164364 \\
0.740234 0.163622 \\
0.741211 0.162880 \\
0.742188 0.162140 \\
0.743164 0.161400 \\
0.744141 0.160662 \\
0.745117 0.159924 \\
0.746094 0.159187 \\
0.747070 0.158452 \\
0.748047 0.157717 \\
0.749023 0.156983 \\
0.750000 0.156250 \\
0.750977 0.155518 \\
0.751953 0.154787 \\
0.752930 0.154057 \\
0.753906 0.153328 \\
0.754883 0.152600 \\
0.755859 0.151873 \\
0.756836 0.151146 \\
0.757812 0.150421 \\
0.758789 0.149697 \\
0.759766 0.148973 \\
0.760742 0.148251 \\
0.761719 0.147530 \\
0.762695 0.146809 \\
0.763672 0.146090 \\
0.764648 0.145371 \\
0.765625 0.144653 \\
0.766602 0.143937 \\
0.767578 0.143221 \\
0.768555 0.142506 \\
0.769531 0.141792 \\
0.770508 0.141079 \\
0.771484 0.140368 \\
0.772461 0.139657 \\
0.773438 0.138947 \\
0.774414 0.138237 \\
0.775391 0.137529 \\
0.776367 0.136822 \\
0.777344 0.136116 \\
0.778320 0.135411 \\
0.779297 0.134706 \\
0.780273 0.134003 \\
0.781250 0.133301 \\
0.782227 0.132599 \\
0.783203 0.131899 \\
0.784180 0.131199 \\
0.785156 0.130501 \\
0.786133 0.129803 \\
0.787109 0.129107 \\
0.788086 0.128411 \\
0.789062 0.127716 \\
0.790039 0.127022 \\
0.791016 0.126329 \\
0.791992 0.125638 \\
0.792969 0.124947 \\
0.793945 0.124257 \\
0.794922 0.123568 \\
0.795898 0.122880 \\
0.796875 0.122192 \\
0.797852 0.121506 \\
0.798828 0.120821 \\
0.799805 0.120137 \\
0.800781 0.119453 \\
0.801758 0.118771 \\
0.802734 0.118090 \\
0.803711 0.117409 \\
0.804688 0.116730 \\
0.805664 0.116051 \\
0.806641 0.115374 \\
0.807617 0.114697 \\
0.808594 0.114021 \\
0.809570 0.113347 \\
0.810547 0.112673 \\
0.811523 0.112000 \\
0.812500 0.111328 \\
0.813477 0.110657 \\
0.814453 0.109987 \\
0.815430 0.109318 \\
0.816406 0.108650 \\
0.817383 0.107983 \\
0.818359 0.107317 \\
0.819336 0.106652 \\
0.820312 0.105988 \\
0.821289 0.105324 \\
0.822266 0.104662 \\
0.823242 0.104001 \\
0.824219 0.103340 \\
0.825195 0.102681 \\
0.826172 0.102022 \\
0.827148 0.101365 \\
0.828125 0.100708 \\
0.829102 0.100052 \\
0.830078 0.099398 \\
0.831055 0.098744 \\
0.832031 0.098091 \\
0.833008 0.097439 \\
0.833984 0.096788 \\
0.834961 0.096138 \\
0.835938 0.095490 \\
0.836914 0.094841 \\
0.837891 0.094194 \\
0.838867 0.093548 \\
0.839844 0.092903 \\
0.840820 0.092259 \\
0.841797 0.091616 \\
0.842773 0.090973 \\
0.843750 0.090332 \\
0.844727 0.089692 \\
0.845703 0.089052 \\
0.846680 0.088414 \\
0.847656 0.087776 \\
0.848633 0.087140 \\
0.849609 0.086504 \\
0.850586 0.085869 \\
0.851562 0.085236 \\
0.852539 0.084603 \\
0.853516 0.083971 \\
0.854492 0.083340 \\
0.855469 0.082710 \\
0.856445 0.082081 \\
0.857422 0.081453 \\
0.858398 0.080826 \\
0.859375 0.080200 \\
0.860352 0.079575 \\
0.861328 0.078951 \\
0.862305 0.078328 \\
0.863281 0.077705 \\
0.864258 0.077084 \\
0.865234 0.076464 \\
0.866211 0.075844 \\
0.867188 0.075226 \\
0.868164 0.074608 \\
0.869141 0.073992 \\
0.870117 0.073376 \\
0.871094 0.072762 \\
0.872070 0.072148 \\
0.873047 0.071535 \\
0.874023 0.070923 \\
0.875000 0.070312 \\
0.875977 0.069703 \\
0.876953 0.069094 \\
0.877930 0.068486 \\
0.878906 0.067879 \\
0.879883 0.067273 \\
0.880859 0.066668 \\
0.881836 0.066063 \\
0.882812 0.065460 \\
0.883789 0.064858 \\
0.884766 0.064257 \\
0.885742 0.063656 \\
0.886719 0.063057 \\
0.887695 0.062459 \\
0.888672 0.061861 \\
0.889648 0.061265 \\
0.890625 0.060669 \\
0.891602 0.060074 \\
0.892578 0.059481 \\
0.893555 0.058888 \\
0.894531 0.058296 \\
0.895508 0.057705 \\
0.896484 0.057116 \\
0.897461 0.056527 \\
0.898438 0.055939 \\
0.899414 0.055352 \\
0.900391 0.054766 \\
0.901367 0.054181 \\
0.902344 0.053596 \\
0.903320 0.053013 \\
0.904297 0.052431 \\
0.905273 0.051850 \\
0.906250 0.051270 \\
0.907227 0.050690 \\
0.908203 0.050112 \\
0.909180 0.049534 \\
0.910156 0.048958 \\
0.911133 0.048382 \\
0.912109 0.047808 \\
0.913086 0.047234 \\
0.914062 0.046661 \\
0.915039 0.046090 \\
0.916016 0.045519 \\
0.916992 0.044949 \\
0.917969 0.044380 \\
0.918945 0.043812 \\
0.919922 0.043245 \\
0.920898 0.042679 \\
0.921875 0.042114 \\
0.922852 0.041550 \\
0.923828 0.040987 \\
0.924805 0.040425 \\
0.925781 0.039864 \\
0.926758 0.039303 \\
0.927734 0.038744 \\
0.928711 0.038186 \\
0.929688 0.037628 \\
0.930664 0.037072 \\
0.931641 0.036516 \\
0.932617 0.035962 \\
0.933594 0.035408 \\
0.934570 0.034855 \\
0.935547 0.034304 \\
0.936523 0.033753 \\
0.937500 0.033203 \\
0.938477 0.032654 \\
0.939453 0.032106 \\
0.940430 0.031559 \\
0.941406 0.031013 \\
0.942383 0.030468 \\
0.943359 0.029924 \\
0.944336 0.029381 \\
0.945312 0.028839 \\
0.946289 0.028298 \\
0.947266 0.027758 \\
0.948242 0.027218 \\
0.949219 0.026680 \\
0.950195 0.026143 \\
0.951172 0.025606 \\
0.952148 0.025071 \\
0.953125 0.024536 \\
0.954102 0.024003 \\
0.955078 0.023470 \\
0.956055 0.022938 \\
0.957031 0.022408 \\
0.958008 0.021878 \\
0.958984 0.021349 \\
0.959961 0.020821 \\
0.960938 0.020294 \\
0.961914 0.019768 \\
0.962891 0.019243 \\
0.963867 0.018719 \\
0.964844 0.018196 \\
0.965820 0.017674 \\
0.966797 0.017153 \\
0.967773 0.016633 \\
0.968750 0.016113 \\
0.969727 0.015595 \\
0.970703 0.015078 \\
0.971680 0.014561 \\
0.972656 0.014046 \\
0.973633 0.013531 \\
0.974609 0.013018 \\
0.975586 0.012505 \\
0.976562 0.011993 \\
0.977539 0.011483 \\
0.978516 0.010973 \\
0.979492 0.010464 \\
0.980469 0.009956 \\
0.981445 0.009449 \\
0.982422 0.008944 \\
0.983398 0.008439 \\
0.984375 0.007935 \\
0.985352 0.007432 \\
0.986328 0.006929 \\
0.987305 0.006428 \\
0.988281 0.005928 \\
0.989258 0.005429 \\
0.990234 0.004930 \\
0.991211 0.004433 \\
0.992188 0.003937 \\
0.993164 0.003441 \\
0.994141 0.002947 \\
0.995117 0.002453 \\
0.996094 0.001961 \\
0.997070 0.001469 \\
0.998047 0.000978 \\
};
\addlegendentry{{asymtotic GV $m,\eta,\ell \rightarrow \infty$}};

\end{axis}
\end{tikzpicture}


==> figures/genericity_plots.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.7, transform shape}},
	width = 1\columnwidth,
	height = 0.6\columnwidth,
	xlabel = {{$\ell$}},
	ylabel = {{$m_{\mathrm{min}}$}},
	legend pos = north east,
	legend cell align=left,
	xmode=log,
	log basis x={2},
	ymode=log,
	log basis y={10},
	xtick={1,4,16,64,256,1024},
	grid=both]

\addplot[thick, solid, color=blue] table[row sep=\\] {
1 262149 \\
2 131081 \\
3 87393 \\
4 65551 \\
5 52447 \\
6 43712 \\
7 37473 \\
8 32794 \\
9 29156 \\
10 26246 \\
11 23865 \\
12 21881 \\
13 20203 \\
14 18765 \\
15 17519 \\
16 16429 \\
17 15467 \\
18 14612 \\
19 13848 \\
20 13160 \\
21 12538 \\
22 11972 \\
23 11456 \\
24 10983 \\
25 10548 \\
26 10146 \\
27 9774 \\
28 9429 \\
29 9108 \\
30 8808 \\
31 8528 \\
32 8266 \\
33 8019 \\
34 7787 \\
35 7568 \\
36 7362 \\
37 7166 \\
38 6981 \\
39 6806 \\
40 6639 \\
41 6481 \\
42 6330 \\
43 6186 \\
44 6049 \\
45 5918 \\
46 5793 \\
47 5673 \\
48 5558 \\
49 5448 \\
50 5342 \\
51 5241 \\
52 5143 \\
53 5049 \\
54 4959 \\
55 4872 \\
56 4788 \\
57 4707 \\
58 4629 \\
59 4554 \\
60 4481 \\
61 4411 \\
62 4343 \\
63 4277 \\
64 4213 \\
65 4151 \\
66 4091 \\
67 4033 \\
68 3976 \\
69 3922 \\
70 3869 \\
71 3817 \\
72 3767 \\
73 3718 \\
74 3670 \\
75 3624 \\
76 3579 \\
77 3536 \\
78 3493 \\
79 3452 \\
80 3411 \\
81 3372 \\
82 3333 \\
83 3296 \\
84 3259 \\
85 3224 \\
86 3189 \\
87 3155 \\
88 3121 \\
89 3089 \\
90 3057 \\
91 3026 \\
92 2996 \\
93 2966 \\
94 2937 \\
95 2909 \\
96 2881 \\
97 2854 \\
98 2827 \\
99 2801 \\
100 2775 \\
101 2750 \\
102 2726 \\
103 2702 \\
104 2678 \\
105 2655 \\
106 2632 \\
107 2610 \\
108 2588 \\
109 2567 \\
110 2546 \\
111 2525 \\
112 2505 \\
113 2485 \\
114 2466 \\
115 2447 \\
116 2428 \\
117 2409 \\
118 2391 \\
119 2373 \\
120 2356 \\
121 2339 \\
122 2322 \\
123 2305 \\
124 2289 \\
125 2273 \\
126 2257 \\
127 2241 \\
128 2226 \\
129 2211 \\
130 2196 \\
131 2181 \\
132 2167 \\
133 2153 \\
134 2139 \\
135 2125 \\
136 2112 \\
137 2098 \\
138 2085 \\
139 2072 \\
140 2059 \\
141 2047 \\
142 2035 \\
143 2022 \\
144 2010 \\
145 1999 \\
146 1987 \\
147 1975 \\
148 1964 \\
149 1953 \\
150 1942 \\
151 1931 \\
152 1920 \\
153 1910 \\
154 1899 \\
155 1889 \\
156 1879 \\
157 1869 \\
158 1859 \\
159 1849 \\
160 1840 \\
161 1830 \\
162 1821 \\
163 1812 \\
164 1803 \\
165 1794 \\
166 1785 \\
167 1776 \\
168 1767 \\
169 1759 \\
170 1750 \\
171 1742 \\
172 1734 \\
173 1725 \\
174 1717 \\
175 1709 \\
176 1702 \\
177 1694 \\
178 1686 \\
179 1679 \\
180 1671 \\
181 1664 \\
182 1656 \\
183 1649 \\
184 1642 \\
185 1635 \\
186 1628 \\
187 1621 \\
188 1614 \\
189 1607 \\
190 1601 \\
191 1594 \\
192 1588 \\
193 1581 \\
194 1575 \\
195 1568 \\
196 1562 \\
197 1556 \\
198 1550 \\
199 1544 \\
200 1538 \\
201 1532 \\
202 1526 \\
203 1520 \\
204 1514 \\
205 1509 \\
206 1503 \\
207 1498 \\
208 1492 \\
209 1487 \\
210 1481 \\
211 1476 \\
212 1471 \\
213 1465 \\
214 1460 \\
215 1455 \\
216 1450 \\
217 1445 \\
218 1440 \\
219 1435 \\
220 1430 \\
221 1425 \\
222 1421 \\
223 1416 \\
224 1411 \\
225 1406 \\
226 1402 \\
227 1397 \\
228 1393 \\
229 1388 \\
230 1384 \\
231 1379 \\
232 1375 \\
233 1371 \\
234 1366 \\
235 1362 \\
236 1358 \\
237 1354 \\
238 1350 \\
239 1346 \\
240 1342 \\
241 1338 \\
242 1334 \\
243 1330 \\
244 1326 \\
245 1322 \\
246 1318 \\
247 1314 \\
248 1311 \\
249 1307 \\
250 1303 \\
251 1299 \\
252 1296 \\
253 1292 \\
254 1289 \\
255 1285 \\
256 1282 \\
257 1278 \\
258 1275 \\
259 1271 \\
260 1268 \\
261 1264 \\
262 1261 \\
263 1258 \\
264 1255 \\
265 1251 \\
266 1248 \\
267 1245 \\
268 1242 \\
269 1238 \\
270 1235 \\
271 1232 \\
272 1229 \\
273 1226 \\
274 1223 \\
275 1220 \\
276 1217 \\
277 1214 \\
278 1211 \\
279 1208 \\
280 1205 \\
281 1203 \\
282 1200 \\
283 1197 \\
284 1194 \\
285 1191 \\
286 1189 \\
287 1186 \\
288 1183 \\
289 1180 \\
290 1178 \\
291 1175 \\
292 1173 \\
293 1170 \\
294 1167 \\
295 1165 \\
296 1162 \\
297 1160 \\
298 1157 \\
299 1155 \\
300 1152 \\
301 1150 \\
302 1147 \\
303 1145 \\
304 1142 \\
305 1140 \\
306 1138 \\
307 1135 \\
308 1133 \\
309 1131 \\
310 1128 \\
311 1126 \\
312 1124 \\
313 1122 \\
314 1119 \\
315 1117 \\
316 1115 \\
317 1113 \\
318 1111 \\
319 1108 \\
320 1106 \\
321 1104 \\
322 1102 \\
323 1100 \\
324 1098 \\
325 1096 \\
326 1094 \\
327 1092 \\
328 1090 \\
329 1088 \\
330 1086 \\
331 1084 \\
332 1082 \\
333 1080 \\
334 1078 \\
335 1076 \\
336 1074 \\
337 1072 \\
338 1070 \\
339 1068 \\
340 1066 \\
341 1065 \\
342 1063 \\
343 1061 \\
344 1059 \\
345 1057 \\
346 1055 \\
347 1054 \\
348 1052 \\
349 1050 \\
350 1048 \\
351 1047 \\
352 1045 \\
353 1043 \\
354 1041 \\
355 1040 \\
356 1038 \\
357 1036 \\
358 1035 \\
359 1033 \\
360 1031 \\
361 1030 \\
362 1028 \\
363 1027 \\
364 1025 \\
365 1023 \\
366 1022 \\
367 1020 \\
368 1019 \\
369 1017 \\
370 1016 \\
371 1014 \\
372 1013 \\
373 1011 \\
374 1010 \\
375 1008 \\
376 1007 \\
377 1005 \\
378 1004 \\
379 1002 \\
380 1001 \\
381 999 \\
382 998 \\
383 996 \\
384 995 \\
385 994 \\
386 992 \\
387 991 \\
388 989 \\
389 988 \\
390 987 \\
391 985 \\
392 984 \\
393 983 \\
394 981 \\
395 980 \\
396 979 \\
397 977 \\
398 976 \\
399 975 \\
400 974 \\
401 972 \\
402 971 \\
403 970 \\
404 968 \\
405 967 \\
406 966 \\
407 965 \\
408 964 \\
409 962 \\
410 961 \\
411 960 \\
412 959 \\
413 957 \\
414 956 \\
415 955 \\
416 954 \\
417 953 \\
418 952 \\
419 950 \\
420 949 \\
421 948 \\
422 947 \\
423 946 \\
424 945 \\
425 944 \\
426 943 \\
427 941 \\
428 940 \\
429 939 \\
430 938 \\
431 937 \\
432 936 \\
433 935 \\
434 934 \\
435 933 \\
436 932 \\
437 931 \\
438 930 \\
439 929 \\
440 928 \\
441 927 \\
442 926 \\
443 925 \\
444 924 \\
445 923 \\
446 922 \\
447 921 \\
448 920 \\
449 919 \\
450 918 \\
451 917 \\
452 916 \\
453 915 \\
454 914 \\
455 913 \\
456 912 \\
457 911 \\
458 910 \\
459 909 \\
460 908 \\
461 907 \\
462 906 \\
463 906 \\
464 905 \\
465 904 \\
466 903 \\
467 902 \\
468 901 \\
469 900 \\
470 899 \\
471 898 \\
472 898 \\
473 897 \\
474 896 \\
475 895 \\
476 894 \\
477 893 \\
478 892 \\
479 892 \\
480 891 \\
481 890 \\
482 889 \\
483 888 \\
484 888 \\
485 887 \\
486 886 \\
487 885 \\
488 884 \\
489 884 \\
490 883 \\
491 882 \\
492 881 \\
493 880 \\
494 880 \\
495 879 \\
496 878 \\
497 877 \\
498 877 \\
499 876 \\
500 875 \\
501 874 \\
502 874 \\
503 873 \\
504 872 \\
505 871 \\
506 871 \\
507 870 \\
508 869 \\
509 868 \\
510 868 \\
511 867 \\
512 866 \\
513 866 \\
514 865 \\
515 864 \\
516 864 \\
517 863 \\
518 862 \\
519 861 \\
520 861 \\
521 860 \\
522 859 \\
523 859 \\
524 858 \\
525 857 \\
526 857 \\
527 856 \\
528 855 \\
529 855 \\
530 854 \\
531 853 \\
532 853 \\
533 852 \\
534 852 \\
535 851 \\
536 850 \\
537 850 \\
538 849 \\
539 848 \\
540 848 \\
541 847 \\
542 847 \\
543 846 \\
544 845 \\
545 845 \\
546 844 \\
547 844 \\
548 843 \\
549 842 \\
550 842 \\
551 841 \\
552 841 \\
553 840 \\
554 839 \\
555 839 \\
556 838 \\
557 838 \\
558 837 \\
559 837 \\
560 836 \\
561 835 \\
562 835 \\
563 834 \\
564 834 \\
565 833 \\
566 833 \\
567 832 \\
568 832 \\
569 831 \\
570 830 \\
571 830 \\
572 829 \\
573 829 \\
574 828 \\
575 828 \\
576 827 \\
577 827 \\
578 826 \\
579 826 \\
580 825 \\
581 825 \\
582 824 \\
583 824 \\
584 823 \\
585 823 \\
586 822 \\
587 822 \\
588 821 \\
589 821 \\
590 820 \\
591 820 \\
592 819 \\
593 819 \\
594 818 \\
595 818 \\
596 817 \\
597 817 \\
598 816 \\
599 816 \\
600 815 \\
601 815 \\
602 814 \\
603 814 \\
604 813 \\
605 813 \\
606 813 \\
607 812 \\
608 812 \\
609 811 \\
610 811 \\
611 810 \\
612 810 \\
613 809 \\
614 809 \\
615 808 \\
616 808 \\
617 808 \\
618 807 \\
619 807 \\
620 806 \\
621 806 \\
622 805 \\
623 805 \\
624 805 \\
625 804 \\
626 804 \\
627 803 \\
628 803 \\
629 802 \\
630 802 \\
631 802 \\
632 801 \\
633 801 \\
634 800 \\
635 800 \\
636 800 \\
637 799 \\
638 799 \\
639 798 \\
640 798 \\
641 798 \\
642 797 \\
643 797 \\
644 796 \\
645 796 \\
646 796 \\
647 795 \\
648 795 \\
649 794 \\
650 794 \\
651 794 \\
652 793 \\
653 793 \\
654 793 \\
655 792 \\
656 792 \\
657 791 \\
658 791 \\
659 791 \\
660 790 \\
661 790 \\
662 790 \\
663 789 \\
664 789 \\
665 789 \\
666 788 \\
667 788 \\
668 788 \\
669 787 \\
670 787 \\
671 786 \\
672 786 \\
673 786 \\
674 785 \\
675 785 \\
676 785 \\
677 784 \\
678 784 \\
679 784 \\
680 783 \\
681 783 \\
682 783 \\
683 782 \\
684 782 \\
685 782 \\
686 781 \\
687 781 \\
688 781 \\
689 780 \\
690 780 \\
691 780 \\
692 779 \\
693 779 \\
694 779 \\
695 778 \\
696 778 \\
697 778 \\
698 778 \\
699 777 \\
700 777 \\
701 777 \\
702 776 \\
703 776 \\
704 776 \\
705 775 \\
706 775 \\
707 775 \\
708 774 \\
709 774 \\
710 774 \\
711 774 \\
712 773 \\
713 773 \\
714 773 \\
715 772 \\
716 772 \\
717 772 \\
718 772 \\
719 771 \\
720 771 \\
721 771 \\
722 770 \\
723 770 \\
724 770 \\
725 770 \\
726 769 \\
727 769 \\
728 769 \\
729 768 \\
730 768 \\
731 768 \\
732 768 \\
733 767 \\
734 767 \\
735 767 \\
736 767 \\
737 766 \\
738 766 \\
739 766 \\
740 765 \\
741 765 \\
742 765 \\
743 765 \\
744 764 \\
745 764 \\
746 764 \\
747 764 \\
748 763 \\
749 763 \\
750 763 \\
751 763 \\
752 762 \\
753 762 \\
754 762 \\
755 762 \\
756 761 \\
757 761 \\
758 761 \\
759 761 \\
760 760 \\
761 760 \\
762 760 \\
763 760 \\
764 759 \\
765 759 \\
766 759 \\
767 759 \\
768 758 \\
769 758 \\
770 758 \\
771 758 \\
772 758 \\
773 757 \\
774 757 \\
775 757 \\
776 757 \\
777 756 \\
778 756 \\
779 756 \\
780 756 \\
781 755 \\
782 755 \\
783 755 \\
784 755 \\
785 755 \\
786 754 \\
787 754 \\
788 754 \\
789 754 \\
790 753 \\
791 753 \\
792 753 \\
793 753 \\
794 753 \\
795 752 \\
796 752 \\
797 752 \\
798 752 \\
799 752 \\
800 751 \\
801 751 \\
802 751 \\
803 751 \\
804 750 \\
805 750 \\
806 750 \\
807 750 \\
808 750 \\
809 749 \\
810 749 \\
811 749 \\
812 749 \\
813 749 \\
814 748 \\
815 748 \\
816 748 \\
817 748 \\
818 748 \\
819 747 \\
820 747 \\
821 747 \\
822 747 \\
823 747 \\
824 747 \\
825 746 \\
826 746 \\
827 746 \\
828 746 \\
829 746 \\
830 745 \\
831 745 \\
832 745 \\
833 745 \\
834 745 \\
835 744 \\
836 744 \\
837 744 \\
838 744 \\
839 744 \\
840 744 \\
841 743 \\
842 743 \\
843 743 \\
844 743 \\
845 743 \\
846 742 \\
847 742 \\
848 742 \\
849 742 \\
850 742 \\
851 742 \\
852 741 \\
853 741 \\
854 741 \\
855 741 \\
856 741 \\
857 741 \\
858 740 \\
859 740 \\
860 740 \\
861 740 \\
862 740 \\
863 740 \\
864 739 \\
865 739 \\
866 739 \\
867 739 \\
868 739 \\
869 739 \\
870 738 \\
871 738 \\
872 738 \\
873 738 \\
874 738 \\
875 738 \\
876 738 \\
877 737 \\
878 737 \\
879 737 \\
880 737 \\
881 737 \\
882 737 \\
883 736 \\
884 736 \\
885 736 \\
886 736 \\
887 736 \\
888 736 \\
889 736 \\
890 735 \\
891 735 \\
892 735 \\
893 735 \\
894 735 \\
895 735 \\
896 734 \\
897 734 \\
898 734 \\
899 734 \\
900 734 \\
901 734 \\
902 734 \\
903 733 \\
904 733 \\
905 733 \\
906 733 \\
907 733 \\
908 733 \\
909 733 \\
910 733 \\
911 732 \\
912 732 \\
913 732 \\
914 732 \\
915 732 \\
916 732 \\
917 732 \\
918 731 \\
919 731 \\
920 731 \\
921 731 \\
922 731 \\
923 731 \\
924 731 \\
925 731 \\
926 730 \\
927 730 \\
928 730 \\
929 730 \\
930 730 \\
931 730 \\
932 730 \\
933 729 \\
934 729 \\
935 729 \\
936 729 \\
937 729 \\
938 729 \\
939 729 \\
940 729 \\
941 728 \\
942 728 \\
943 728 \\
944 728 \\
945 728 \\
946 728 \\
947 728 \\
948 728 \\
949 728 \\
950 727 \\
951 727 \\
952 727 \\
953 727 \\
954 727 \\
955 727 \\
956 727 \\
957 727 \\
958 726 \\
959 726 \\
960 726 \\
961 726 \\
962 726 \\
963 726 \\
964 726 \\
965 726 \\
966 726 \\
967 725 \\
968 725 \\
969 725 \\
970 725 \\
971 725 \\
972 725 \\
973 725 \\
974 725 \\
975 725 \\
976 724 \\
977 724 \\
978 724 \\
979 724 \\
980 724 \\
981 724 \\
982 724 \\
983 724 \\
984 724 \\
985 724 \\
986 723 \\
987 723 \\
988 723 \\
989 723 \\
990 723 \\
991 723 \\
992 723 \\
993 723 \\
994 723 \\
995 723 \\
996 722 \\
997 722 \\
998 722 \\
999 722 \\
1000 722 \\
1001 722 \\
1002 722 \\
1003 722 \\
1004 722 \\
1005 722 \\
1006 721 \\
1007 721 \\
1008 721 \\
1009 721 \\
1010 721 \\
1011 721 \\
1012 721 \\
1013 721 \\
1014 721 \\
1015 721 \\
1016 721 \\
1017 720 \\
1018 720 \\
1019 720 \\
1020 720 \\
1021 720 \\
1022 720 \\
1023 720 \\
1024 720 \\
};
\addlegendentry{{Theorem~\ref{Theo:genericity}}};

\addplot[thick, solid, color=red] table[row sep=\\] {
1 196613 \\
2 98314 \\
3 65551 \\
4 49171 \\
5 39344 \\
6 32795 \\
7 28117 \\
8 24610 \\
9 21882 \\
10 19701 \\
11 17917 \\
12 16431 \\
13 15174 \\
14 14097 \\
15 13163 \\
16 12347 \\
17 11627 \\
18 10988 \\
19 10416 \\
20 9901 \\
21 9436 \\
22 9013 \\
23 8627 \\
24 8274 \\
25 7949 \\
26 7649 \\
27 7371 \\
28 7114 \\
29 6874 \\
30 6651 \\
31 6442 \\
32 6246 \\
33 6063 \\
34 5890 \\
35 5727 \\
36 5574 \\
37 5428 \\
38 5291 \\
39 5161 \\
40 5037 \\
41 4919 \\
42 4808 \\
43 4701 \\
44 4599 \\
45 4502 \\
46 4410 \\
47 4321 \\
48 4236 \\
49 4155 \\
50 4077 \\
51 4002 \\
52 3930 \\
53 3861 \\
54 3794 \\
55 3730 \\
56 3669 \\
57 3609 \\
58 3552 \\
59 3496 \\
60 3443 \\
61 3391 \\
62 3342 \\
63 3293 \\
64 3247 \\
65 3201 \\
66 3158 \\
67 3115 \\
68 3074 \\
69 3034 \\
70 2996 \\
71 2958 \\
72 2922 \\
73 2886 \\
74 2852 \\
75 2818 \\
76 2786 \\
77 2754 \\
78 2723 \\
79 2693 \\
80 2664 \\
81 2636 \\
82 2608 \\
83 2581 \\
84 2555 \\
85 2529 \\
86 2504 \\
87 2480 \\
88 2456 \\
89 2433 \\
90 2410 \\
91 2388 \\
92 2367 \\
93 2345 \\
94 2325 \\
95 2305 \\
96 2285 \\
97 2266 \\
98 2247 \\
99 2228 \\
100 2210 \\
101 2193 \\
102 2175 \\
103 2158 \\
104 2142 \\
105 2126 \\
106 2110 \\
107 2094 \\
108 2079 \\
109 2064 \\
110 2050 \\
111 2035 \\
112 2021 \\
113 2007 \\
114 1994 \\
115 1981 \\
116 1968 \\
117 1955 \\
118 1942 \\
119 1930 \\
120 1918 \\
121 1906 \\
122 1895 \\
123 1883 \\
124 1872 \\
125 1861 \\
126 1850 \\
127 1840 \\
128 1829 \\
129 1819 \\
130 1809 \\
131 1799 \\
132 1790 \\
133 1780 \\
134 1771 \\
135 1762 \\
136 1753 \\
137 1744 \\
138 1735 \\
139 1726 \\
140 1718 \\
141 1710 \\
142 1701 \\
143 1693 \\
144 1685 \\
145 1678 \\
146 1670 \\
147 1663 \\
148 1655 \\
149 1648 \\
150 1641 \\
151 1634 \\
152 1627 \\
153 1620 \\
154 1613 \\
155 1606 \\
156 1600 \\
157 1594 \\
158 1587 \\
159 1581 \\
160 1575 \\
161 1569 \\
162 1563 \\
163 1557 \\
164 1551 \\
165 1546 \\
166 1540 \\
167 1534 \\
168 1529 \\
169 1524 \\
170 1518 \\
171 1513 \\
172 1508 \\
173 1503 \\
174 1498 \\
175 1493 \\
176 1488 \\
177 1484 \\
178 1479 \\
179 1474 \\
180 1470 \\
181 1465 \\
182 1461 \\
183 1456 \\
184 1452 \\
185 1448 \\
186 1444 \\
187 1440 \\
188 1435 \\
189 1431 \\
190 1427 \\
191 1424 \\
192 1420 \\
193 1416 \\
194 1412 \\
195 1409 \\
196 1405 \\
197 1401 \\
198 1398 \\
199 1394 \\
200 1391 \\
201 1387 \\
202 1384 \\
203 1381 \\
204 1378 \\
205 1374 \\
206 1371 \\
207 1368 \\
208 1365 \\
209 1362 \\
210 1359 \\
211 1356 \\
212 1353 \\
213 1350 \\
214 1347 \\
215 1345 \\
216 1342 \\
217 1339 \\
218 1336 \\
219 1334 \\
220 1331 \\
221 1328 \\
222 1326 \\
223 1323 \\
224 1321 \\
225 1318 \\
226 1316 \\
227 1314 \\
228 1311 \\
229 1309 \\
230 1307 \\
231 1304 \\
232 1302 \\
233 1300 \\
234 1298 \\
235 1296 \\
236 1294 \\
237 1292 \\
238 1289 \\
239 1287 \\
240 1285 \\
241 1283 \\
242 1282 \\
243 1280 \\
244 1278 \\
245 1276 \\
246 1274 \\
247 1272 \\
248 1270 \\
249 1269 \\
250 1267 \\
251 1265 \\
252 1263 \\
253 1262 \\
254 1260 \\
255 1259 \\
256 1257 \\
257 1255 \\
258 1254 \\
259 1252 \\
260 1251 \\
261 1249 \\
262 1248 \\
263 1246 \\
264 1245 \\
265 1243 \\
266 1242 \\
267 1241 \\
268 1239 \\
269 1238 \\
270 1237 \\
271 1235 \\
272 1234 \\
273 1233 \\
274 1232 \\
275 1230 \\
276 1229 \\
277 1228 \\
278 1227 \\
279 1226 \\
280 1224 \\
281 1223 \\
282 1222 \\
283 1221 \\
284 1220 \\
285 1219 \\
286 1218 \\
287 1217 \\
288 1216 \\
289 1215 \\
290 1214 \\
291 1213 \\
292 1212 \\
293 1211 \\
294 1210 \\
295 1209 \\
296 1208 \\
297 1207 \\
298 1207 \\
299 1206 \\
300 1205 \\
301 1204 \\
302 1203 \\
303 1202 \\
304 1202 \\
305 1201 \\
306 1200 \\
307 1199 \\
308 1199 \\
309 1198 \\
310 1197 \\
311 1196 \\
312 1196 \\
313 1195 \\
314 1194 \\
315 1194 \\
316 1193 \\
317 1192 \\
318 1192 \\
319 1191 \\
320 1191 \\
321 1190 \\
322 1189 \\
323 1189 \\
324 1188 \\
325 1188 \\
326 1187 \\
327 1187 \\
328 1186 \\
329 1186 \\
330 1185 \\
331 1185 \\
332 1184 \\
333 1184 \\
334 1183 \\
335 1183 \\
336 1182 \\
337 1182 \\
338 1182 \\
339 1181 \\
340 1181 \\
341 1180 \\
342 1180 \\
343 1180 \\
344 1179 \\
345 1179 \\
346 1179 \\
347 1178 \\
348 1178 \\
349 1178 \\
350 1177 \\
351 1177 \\
352 1177 \\
353 1177 \\
354 1176 \\
355 1176 \\
356 1176 \\
357 1175 \\
358 1175 \\
359 1175 \\
360 1175 \\
361 1175 \\
362 1174 \\
363 1174 \\
364 1174 \\
365 1174 \\
366 1174 \\
367 1173 \\
368 1173 \\
369 1173 \\
370 1173 \\
371 1173 \\
372 1173 \\
373 1172 \\
374 1172 \\
375 1172 \\
376 1172 \\
377 1172 \\
378 1172 \\
379 1172 \\
380 1172 \\
381 1172 \\
382 1172 \\
383 1171 \\
384 1171 \\
385 1171 \\
386 1171 \\
387 1171 \\
388 1171 \\
389 1171 \\
390 1171 \\
391 1171 \\
392 1171 \\
393 1171 \\
394 1171 \\
395 1171 \\
396 1171 \\
397 1171 \\
398 1171 \\
399 1171 \\
400 1171 \\
401 1171 \\
402 1171 \\
403 1171 \\
404 1171 \\
405 1171 \\
406 1171 \\
407 1172 \\
408 1172 \\
409 1172 \\
410 1172 \\
411 1172 \\
412 1172 \\
413 1172 \\
414 1172 \\
415 1172 \\
416 1172 \\
417 1172 \\
418 1173 \\
419 1173 \\
420 1173 \\
421 1173 \\
422 1173 \\
423 1173 \\
424 1173 \\
425 1174 \\
426 1174 \\
427 1174 \\
428 1174 \\
429 1174 \\
430 1174 \\
431 1175 \\
432 1175 \\
433 1175 \\
434 1175 \\
435 1175 \\
436 1176 \\
437 1176 \\
438 1176 \\
439 1176 \\
440 1176 \\
441 1177 \\
442 1177 \\
443 1177 \\
444 1177 \\
445 1178 \\
446 1178 \\
447 1178 \\
448 1178 \\
449 1179 \\
450 1179 \\
451 1179 \\
452 1179 \\
453 1180 \\
454 1180 \\
455 1180 \\
456 1180 \\
457 1181 \\
458 1181 \\
459 1181 \\
460 1182 \\
461 1182 \\
462 1182 \\
463 1182 \\
464 1183 \\
465 1183 \\
466 1183 \\
467 1184 \\
468 1184 \\
469 1184 \\
470 1185 \\
471 1185 \\
472 1185 \\
473 1186 \\
474 1186 \\
475 1186 \\
476 1187 \\
477 1187 \\
478 1187 \\
479 1188 \\
480 1188 \\
481 1188 \\
482 1189 \\
483 1189 \\
484 1190 \\
485 1190 \\
486 1190 \\
487 1191 \\
488 1191 \\
489 1191 \\
490 1192 \\
491 1192 \\
492 1193 \\
493 1193 \\
494 1193 \\
495 1194 \\
496 1194 \\
497 1195 \\
498 1195 \\
499 1195 \\
500 1196 \\
501 1196 \\
502 1197 \\
503 1197 \\
504 1198 \\
505 1198 \\
506 1198 \\
507 1199 \\
508 1199 \\
509 1200 \\
510 1200 \\
511 1201 \\
512 1201 \\
513 1201 \\
514 1202 \\
515 1202 \\
516 1203 \\
517 1203 \\
518 1204 \\
519 1204 \\
520 1205 \\
521 1205 \\
522 1206 \\
523 1206 \\
524 1207 \\
525 1207 \\
526 1207 \\
527 1208 \\
528 1208 \\
529 1209 \\
530 1209 \\
531 1210 \\
532 1210 \\
533 1211 \\
534 1211 \\
535 1212 \\
536 1212 \\
537 1213 \\
538 1213 \\
539 1214 \\
540 1214 \\
541 1215 \\
542 1215 \\
543 1216 \\
544 1216 \\
545 1217 \\
546 1218 \\
547 1218 \\
548 1219 \\
549 1219 \\
550 1220 \\
551 1220 \\
552 1221 \\
553 1221 \\
554 1222 \\
555 1222 \\
556 1223 \\
557 1223 \\
558 1224 \\
559 1224 \\
560 1225 \\
561 1226 \\
562 1226 \\
563 1227 \\
564 1227 \\
565 1228 \\
566 1228 \\
567 1229 \\
568 1229 \\
569 1230 \\
570 1231 \\
571 1231 \\
572 1232 \\
573 1232 \\
574 1233 \\
575 1233 \\
576 1234 \\
577 1235 \\
578 1235 \\
579 1236 \\
580 1236 \\
581 1237 \\
582 1237 \\
583 1238 \\
584 1239 \\
585 1239 \\
586 1240 \\
587 1240 \\
588 1241 \\
589 1242 \\
590 1242 \\
591 1243 \\
592 1243 \\
593 1244 \\
594 1245 \\
595 1245 \\
596 1246 \\
597 1246 \\
598 1247 \\
599 1248 \\
600 1248 \\
601 1249 \\
602 1250 \\
603 1250 \\
604 1251 \\
605 1251 \\
606 1252 \\
607 1253 \\
608 1253 \\
609 1254 \\
610 1255 \\
611 1255 \\
612 1256 \\
613 1256 \\
614 1257 \\
615 1258 \\
616 1258 \\
617 1259 \\
618 1260 \\
619 1260 \\
620 1261 \\
621 1262 \\
622 1262 \\
623 1263 \\
624 1263 \\
625 1264 \\
626 1265 \\
627 1265 \\
628 1266 \\
629 1267 \\
630 1267 \\
631 1268 \\
632 1269 \\
633 1269 \\
634 1270 \\
635 1271 \\
636 1271 \\
637 1272 \\
638 1273 \\
639 1273 \\
640 1274 \\
641 1275 \\
642 1275 \\
643 1276 \\
644 1277 \\
645 1277 \\
646 1278 \\
647 1279 \\
648 1279 \\
649 1280 \\
650 1281 \\
651 1281 \\
652 1282 \\
653 1283 \\
654 1283 \\
655 1284 \\
656 1285 \\
657 1285 \\
658 1286 \\
659 1287 \\
660 1288 \\
661 1288 \\
662 1289 \\
663 1290 \\
664 1290 \\
665 1291 \\
666 1292 \\
667 1292 \\
668 1293 \\
669 1294 \\
670 1294 \\
671 1295 \\
672 1296 \\
673 1297 \\
674 1297 \\
675 1298 \\
676 1299 \\
677 1299 \\
678 1300 \\
679 1301 \\
680 1301 \\
681 1302 \\
682 1303 \\
683 1304 \\
684 1304 \\
685 1305 \\
686 1306 \\
687 1306 \\
688 1307 \\
689 1308 \\
690 1309 \\
691 1309 \\
692 1310 \\
693 1311 \\
694 1312 \\
695 1312 \\
696 1313 \\
697 1314 \\
698 1314 \\
699 1315 \\
700 1316 \\
701 1317 \\
702 1317 \\
703 1318 \\
704 1319 \\
705 1320 \\
706 1320 \\
707 1321 \\
708 1322 \\
709 1322 \\
710 1323 \\
711 1324 \\
712 1325 \\
713 1325 \\
714 1326 \\
715 1327 \\
716 1328 \\
717 1328 \\
718 1329 \\
719 1330 \\
720 1331 \\
721 1331 \\
722 1332 \\
723 1333 \\
724 1334 \\
725 1334 \\
726 1335 \\
727 1336 \\
728 1337 \\
729 1337 \\
730 1338 \\
731 1339 \\
732 1340 \\
733 1340 \\
734 1341 \\
735 1342 \\
736 1343 \\
737 1343 \\
738 1344 \\
739 1345 \\
740 1346 \\
741 1346 \\
742 1347 \\
743 1348 \\
744 1349 \\
745 1349 \\
746 1350 \\
747 1351 \\
748 1352 \\
749 1352 \\
750 1353 \\
751 1354 \\
752 1355 \\
753 1356 \\
754 1356 \\
755 1357 \\
756 1358 \\
757 1359 \\
758 1359 \\
759 1360 \\
760 1361 \\
761 1362 \\
762 1362 \\
763 1363 \\
764 1364 \\
765 1365 \\
766 1366 \\
767 1366 \\
768 1367 \\
769 1368 \\
770 1369 \\
771 1369 \\
772 1370 \\
773 1371 \\
774 1372 \\
775 1373 \\
776 1373 \\
777 1374 \\
778 1375 \\
779 1376 \\
780 1377 \\
781 1377 \\
782 1378 \\
783 1379 \\
784 1380 \\
785 1380 \\
786 1381 \\
787 1382 \\
788 1383 \\
789 1384 \\
790 1384 \\
791 1385 \\
792 1386 \\
793 1387 \\
794 1388 \\
795 1388 \\
796 1389 \\
797 1390 \\
798 1391 \\
799 1392 \\
800 1392 \\
801 1393 \\
802 1394 \\
803 1395 \\
804 1396 \\
805 1396 \\
806 1397 \\
807 1398 \\
808 1399 \\
809 1400 \\
810 1400 \\
811 1401 \\
812 1402 \\
813 1403 \\
814 1404 \\
815 1404 \\
816 1405 \\
817 1406 \\
818 1407 \\
819 1408 \\
820 1408 \\
821 1409 \\
822 1410 \\
823 1411 \\
824 1412 \\
825 1412 \\
826 1413 \\
827 1414 \\
828 1415 \\
829 1416 \\
830 1416 \\
831 1417 \\
832 1418 \\
833 1419 \\
834 1420 \\
835 1421 \\
836 1421 \\
837 1422 \\
838 1423 \\
839 1424 \\
840 1425 \\
841 1425 \\
842 1426 \\
843 1427 \\
844 1428 \\
845 1429 \\
846 1430 \\
847 1430 \\
848 1431 \\
849 1432 \\
850 1433 \\
851 1434 \\
852 1434 \\
853 1435 \\
854 1436 \\
855 1437 \\
856 1438 \\
857 1439 \\
858 1439 \\
859 1440 \\
860 1441 \\
861 1442 \\
862 1443 \\
863 1444 \\
864 1444 \\
865 1445 \\
866 1446 \\
867 1447 \\
868 1448 \\
869 1449 \\
870 1449 \\
871 1450 \\
872 1451 \\
873 1452 \\
874 1453 \\
875 1453 \\
876 1454 \\
877 1455 \\
878 1456 \\
879 1457 \\
880 1458 \\
881 1458 \\
882 1459 \\
883 1460 \\
884 1461 \\
885 1462 \\
886 1463 \\
887 1464 \\
888 1464 \\
889 1465 \\
890 1466 \\
891 1467 \\
892 1468 \\
893 1469 \\
894 1469 \\
895 1470 \\
896 1471 \\
897 1472 \\
898 1473 \\
899 1474 \\
900 1474 \\
901 1475 \\
902 1476 \\
903 1477 \\
904 1478 \\
905 1479 \\
906 1479 \\
907 1480 \\
908 1481 \\
909 1482 \\
910 1483 \\
911 1484 \\
912 1485 \\
913 1485 \\
914 1486 \\
915 1487 \\
916 1488 \\
917 1489 \\
918 1490 \\
919 1490 \\
920 1491 \\
921 1492 \\
922 1493 \\
923 1494 \\
924 1495 \\
925 1496 \\
926 1496 \\
927 1497 \\
928 1498 \\
929 1499 \\
930 1500 \\
931 1501 \\
932 1502 \\
933 1502 \\
934 1503 \\
935 1504 \\
936 1505 \\
937 1506 \\
938 1507 \\
939 1507 \\
940 1508 \\
941 1509 \\
942 1510 \\
943 1511 \\
944 1512 \\
945 1513 \\
946 1513 \\
947 1514 \\
948 1515 \\
949 1516 \\
950 1517 \\
951 1518 \\
952 1519 \\
953 1519 \\
954 1520 \\
955 1521 \\
956 1522 \\
957 1523 \\
958 1524 \\
959 1525 \\
960 1526 \\
961 1526 \\
962 1527 \\
963 1528 \\
964 1529 \\
965 1530 \\
966 1531 \\
967 1532 \\
968 1532 \\
969 1533 \\
970 1534 \\
971 1535 \\
972 1536 \\
973 1537 \\
974 1538 \\
975 1538 \\
976 1539 \\
977 1540 \\
978 1541 \\
979 1542 \\
980 1543 \\
981 1544 \\
982 1545 \\
983 1545 \\
984 1546 \\
985 1547 \\
986 1548 \\
987 1549 \\
988 1550 \\
989 1551 \\
990 1551 \\
991 1552 \\
992 1553 \\
993 1554 \\
994 1555 \\
995 1556 \\
996 1557 \\
997 1558 \\
998 1558 \\
999 1559 \\
1000 1560 \\
1001 1561 \\
1002 1562 \\
1003 1563 \\
1004 1564 \\
1005 1565 \\
1006 1565 \\
1007 1566 \\
1008 1567 \\
1009 1568 \\
1010 1569 \\
1011 1570 \\
1012 1571 \\
1013 1572 \\
1014 1572 \\
1015 1573 \\
1016 1574 \\
1017 1575 \\
1018 1576 \\
1019 1577 \\
1020 1578 \\
1021 1579 \\
1022 1579 \\
1023 1580 \\
1024 1581 \\
};
\addlegendentry{{Theorem~\ref{Theo:genericity_improved}}};

\end{axis}
\end{tikzpicture}

